Optical excitations and disorder in two-dimensional topological insulators

Topological phases of matter have garnered significant interest over the past two decades for two main reasons: their identification, via topological invariants, relies on the quantum geometry of the Bloch states, bringing attention to an aspect of electronic band structure overlooked up to their discovery. Secondly, these classes of materials present electronic states with unusual properties, leading to exotic phenomena and making them relevant for potential applications. In this thesis we explore both fundamental and technological aspects of the first discovered topological phase: the topological insulator. To this end, we consider different models of topological insulators with a particular emphasis on Bismuth compounds, evaluating their viability for photovoltaic applications, and separately, the impact of structural disorder on their properties.

==> diagrams/berry_phase.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \node[label=left:{\(\ket{\psi_1}\)}] (a) at (0, 0) {};
        \fill (a) circle (2pt); % Draw a dot at the position of the node

        \node[label=right:{\(\ket{\psi_2}\)}] (b) at (1, -1.73) {};
        \fill (b) circle (2pt); % Draw a dot at the position of the node

        \node[label=right:{\(\ket{\psi_3}\)}] (c) at (2, 0) {};
        \fill (c) circle (2pt); % Draw a dot at the position of the node

        \node[label={\(\phi\)}, yshift=-5pt] (d) at (1, -0.86) {};

        \draw[->, bend right] (a) to node[midway, above, xshift=-10pt, yshift=-10pt] {\(\varphi_{12}\)} (b);
        \draw[->, bend right] (b) to node[midway, below, xshift=12pt, yshift=7pt] {\(\varphi_{23}\)} (c);
        \draw[->, bend right] (c) to node[midway, above] {\(\varphi_{31}\)} (a);

        % Draw label
        \node at (1, 1.3) {(a)};

        % Now shift everything to the right
        \begin{scope}[xshift=5cm]
            \node[label=left:{\(\ket{\psi_{12}}\)}] (a) at (0, 0) {};
            \fill (a) circle (2pt); % Draw a dot at the position of the node

            \node[label=left:{\(\ket{\psi_{11}}\)}] (b) at (0, -1.5) {};
            \fill (b) circle (2pt); % Draw a dot at the position of the node

            \node[label=right:{\(\ket{\psi_{21}}\)}] (c) at (1.5, -1.5) {};
            \fill (c) circle (2pt); % Draw a dot at the position of the node

            \node[label=right:{\(\ket{\psi_{31}}\)}] (d) at (3, -1.5) {};
            \fill (d) circle (2pt); % Draw a dot at the position of the node

            \node[label=right:{\(\ket{\psi_{32}}\)}] (e) at (3, 0) {};
            \fill (e) circle (2pt); % Draw a dot at the position of the node

            \node[label=right:{\(\ket{\psi_{22}}\)}] (f) at (1.5, 0) {};
            \fill (f) circle (2pt); % Draw a dot at the position of the node

            \draw[->, bend right] (a) to node[midway, above, xshift=-15pt, yshift=-7pt] {\(\varphi_{12,11}\)} (b);
            \draw[->, bend right] (b) to node[midway, below] {\(\varphi_{11,21}\)} (c);
            \draw[->, bend right] (c) to node[midway, below] {\(\varphi_{21,31}\)} (d);
            \draw[->, bend right] (d) to node[midway, right] {\(\varphi_{31,32}\)} (e);
            \draw[->, bend right] (e) to node[midway, above] {\(\varphi_{32,22}\)} (f);
            \draw[->, bend right] (f) to node[midway, above] {\(\varphi_{22,12}\)} (a);
            \draw[->, bend right] (f) to node[midway, left, xshift=-7pt] {\(F_{11}\)} (c);
            \draw[->, bend right] (c) to node[midway, right, xshift=7pt] {\(F_{21}\)} (f);

            \draw[ultra thick, shift={(1.5, -0.75)}] (0.3, 0.3) -- (-0.3, -0.3);
            \draw[ultra thick, shift={(1.5, -0.75)}] (0.3, -0.3) -- (-0.3, 0.3);

            \node at (1.5, 1.3) {(b)};

        \end{scope}

        \begin{scope}[xshift=12cm, yshift=-0.5cm]
            \node at (0,0) {\includegraphics[width=0.25\columnwidth]{images/chapter7/berry_fluxes.pdf}};

        \node at (-2, 1.7) {(c)};
        \end{scope}
          
    \end{tikzpicture}
    \caption[Discrete formulation of the Berry phase and Berry fluxes]{(a) Definition of the Berry phase for a cyclic path in a three-level system. (b) Berry fluxes $F_{11}$ and $F_{21}$. Shared edges cancel when summing both fluxes, resulting in the Berry phase of the six states. (c) Given a closed path $C$ in parameter space, it can be discretized into a set of small loops. The Berry phase is the sum of the Berry fluxes through each loop.}
    \label{fig:berry_fluxes}
\end{figure}

==> diagrams/exciton_diagrams.tex <==

\begin{figure}[h]
    \centering

    \raisebox{1cm}{
    \begin{tikzpicture}
        \begin{feynman}[medium]
        \vertex (b1);
        \vertex [right=1.5cm of b1, dot](b2){};
        \vertex [xshift=0.75cm, yshift=0.75cm] (l1) at (b2);
        \vertex [xshift=0.75cm, yshift=-0.75cm] (l2) at (b2);
        \vertex [right=1.0cm of l1](l3);
        \vertex [right=1.0cm of l2](l4);
        \vertex [xshift=0.75cm, yshift=-0.75cm, dot] (b3) at (l3){};
        \vertex [right=1.5cm of b3](b4);

        \vertex [xshift=0.5cm, yshift=-0.75cm] (text) at (l1){\(L(\omega)\)};
        \vertex [xshift=0.75cm, yshift=0.3cm] (t1) at (b1){\(a,\omega\)};
        \vertex [xshift=-0.75cm, yshift=0.3cm] (t2) at (b4){\(b,\omega\)};
        \vertex [yshift=1.5cm] (t3) at (b1){(a)};

        \diagram* {
            (b1) -- [boson] (b2);
            (b2) -- [fermion, quarter left] (l1);
            (l2) -- [fermion, quarter left] (b2);
            (l1) -- (l3);
            (l4) -- (l2);
            (l1) -- (l2);
            (l3) -- (l4);
            (l3) -- [fermion, quarter left] (b3);
            (b3) -- [fermion, quarter left] (l4);
            (b3) -- [photon] (b4);
        };
        \end{feynman}
        \end{tikzpicture}
    }
\hspace{0.5cm}
\begin{tikzpicture}

    \draw[black] (-2, 2.5) circle (0pt) node[below=0.1cm] {(b)};
    
    % Draw valence band
    \draw[thick] plot[domain=-1.5:1.5, samples=100] (\x, {-0.4*\x*\x}) node[right] {\(v\)};
    
    % Draw conduction band
    \draw[thick] plot[domain=-1.5:1.5, samples=100] (\x, {0.4*\x*\x + 1.5}) node[right] {\(c\)};
    
    % Draw absorbed photon with wiggle line
    \draw[->, red, thick, decorate, decoration={snake, amplitude=1mm, segment length=5mm}] (-2, 0.75) -- (-0.6, 0.25) node[midway, above=0.2cm] {\(\omega\)};
    
    % Draw excited electron in conduction band
    \filldraw[blue] (0, 1.5) circle (2pt) node[above] {\(e^-\)};
    
    % Draw hole in valence band
    \filldraw[white] (0, 0) circle (2pt);
    \draw[red] (0, 0) circle (2pt) node[below=0.1cm] {\(h^+\)};

    % Draw emitted photon with wiggle line
    \draw[->, red, thick, dashed, decorate, decoration={snake, amplitude=1mm, segment length=5mm}] (0.6, 0.25) -- (2, 0.75) node[midway, above=0.2cm] {\(\omega\)};

    % Draw oval around electron and hole
    \draw[dashed, thick] (0, 0.75) ellipse (0.5cm and 1.4cm);

    % Draw lines inside the oval to show electrostatic interaction
    \draw[->, thick, gray] (0, 1.35) -- (0, 0.1);
    \draw[->, thick, gray] (0.2, 1.3) to[bend left=20] (0.2, 0.2);
    \draw[->, thick, gray] (-0.2, 1.3) to[bend right=20] (-0.2, 0.2);
  \end{tikzpicture}
  \hspace{0.5cm}
  \raisebox{0.35cm}{
        \begin{tikzpicture}

        \draw[black] (-0.8, 2) circle (0pt) node[below=0.1cm] {(c)};
        % Draw crystal lattice
        \foreach \x in {-1, 0, 1, 2}
        \foreach \y in {-1, 0, 1, 2}
            \filldraw[black] (\x, \y) circle (1.5pt);

        % Draw electron
        \filldraw[blue] (0.4, 0.7) circle (3pt) node[below] {\(e^-\)};

        % Draw hole orbiting the electron
        \draw[red, thick, dashed] (0.4, 0.7) circle (1cm);
        \filldraw[red] (1.4, 0.7) circle (3pt) node[right] {\(h^+\)};

        \end{tikzpicture}
        }

\caption[Diagrams for linear conductivity with excitons]{(a) Feynman diagram showing the main contribution to the linear optical conductivity $\sigma_{ab}(\omega)$ in terms of the exciton propagator $L(\omega)$, i.e.\ considering electron-hole interactions.\ (b) Band diagram illustrating the excitation of an exciton via absorption of a photon (solid line) and its deexcitation via photon emission (dashed line).\ (c) Schematic representation of an exciton in a crystal lattice, where the interacting electron-hole pair behaves similarly to a hydrogen atom.}
\end{figure}

==> diagrams/exciton_dissociation_ti.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}

        % Eje de energías        
        \draw[->] (-2,-1.) -- (-2,2.5) node[left] {E};
 
        % Tick para la energía de Fermi
        \draw[thick] (-2.1, 0.75) -- (-1.9, 0.75) node[left, xshift=-0.1cm] {$E_F$};

        % Dibujar las bandas parabólicas con un gap
        \draw[thick] plot[domain=-1.5:1.5] (\x, {0.4*\x*\x + 1.5}) node[right] {\(c\)};
        \draw[thick] plot[domain=-1.5:1.5] (\x, {-0.4*\x*\x}) node[right] {\(v\)};

        % Dibujar el estado excitónico
        \draw[dashed] (-0.6, 1.25) -- (0.6, 1.25) node[right] {\(\ket{X}\)};

        % Dibujar la flecha entre los diagramas
        \draw[->, thick] (1.75, 0.75) -- (3.25, 0.75) node[midway, above] {\(\Gamma\)};

        % Dibujar las bandas parabólicas a la derecha con un gap
        \draw[thick] plot[domain=3.5:6.5] (\x, {0.4*(\x-5)*(\x-5) + 1.5}) node[right] {\(c\)};
        \draw[thick] plot[domain=3.5:6.5] (\x, {-0.4*(\x-5)*(\x-5) }) node[right] {\(v\)};

        % Dibujar las bandas rectas (estados de borde) cruzando en el medio
        \draw[thick] (3.5, -0.9) -- (5, 0.75) -- (6.5, 2.4);
        \draw[thick] (3.5, 2.4) -- (5, 0.75) -- (6.5, -0.9);

        % Dibujar el par electrón-hueco
        \filldraw[blue] (5.6, 0.625 + 0.75) circle (2pt) node[right] {\(e^-\)};
        \filldraw[red]  (5.6, -0.625 + 0.75) circle (2pt) node[right] {\(h^+\)};
        \draw[dashed] (5.6, 0.625 + 0.75) -- (5.6, -0.625 + 0.75);
        
    \end{tikzpicture}
    \caption[Dissociation of a bulk exciton into an edge electron-hole pair]{Dissociation of a bulk exciton into a non-interacting electron-hole pair hosted at the topological edge bands. Since the exciton lies within the insulating gap, in a TI there is always a non-interacting edge electron-hole pair such that energy is conserved. In the left diagram, we hide the topological edge bands for clarity.}
\end{figure}

==> diagrams/exciton_levels.tex <==
\begin{wrapfigure}{r}{0.35\textwidth}
    \begin{center}
        \begin{tikzpicture}

            % Eje de energía
            \draw[->] (-2,-1.5) -- (-2,3) node[above] {E};
            
            % Banda de valencia
            \draw[thick] plot[domain=-1.5:1.5, samples=100] (\x, {-0.5*\x*\x});
            \node at (-1, -1.2) {VB};
            
            % Banda de conducción
            \draw[thick] plot[domain=-1.5:1.5, samples=100] (\x, {0.5*\x*\x + 1.5});
            \node at (-1, 2.6) {CB};
                   
            % Excitones ligados (líneas en el gap)
            \foreach \y in {0.75, 1.125, 1.3125, 1.40625, 1.453125, 1.4765625} {
                \draw[dashed] (-0.5,\y) -- (0.5,\y);
            }
            
            % Continuo de excitones (bloque a la altura de la banda de conducción)
            \fill[gray,opacity=0.5] (-0.5,1.5) rectangle (0.5,3);
    
            % Llave para excitones ligados
            \draw[decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt] (0.6,0.75) -- (0.6,1.4765625) node[midway,xshift=15pt,right,rotate=-45] {Bound exc.};
            
            % Llave para excitones continuos
            \draw[decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt] (0.6,1.5) -- (0.6,3) node[midway,xshift=15pt,right,rotate=-45] {Continuum exc.};
            \end{tikzpicture}
    \end{center}
    \captionsetup{format=plain,singlelinecheck=false}
    \caption[Exciton spectrum diagram relative to bands]{Spectral diagram showing the usual energies for bound excitons (in-gap states) and continuum excitons (beyond the gap).}
\end{wrapfigure}



==> diagrams/flow_diagram.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        % Init node
        \node (start) [draw, ellipse] {Start};

        %%% Input
        % Box containing input files
        \node (bigbox) [draw, rectangle, minimum width=6cm, minimum height=1.8cm, below of=start, anchor=north] {};

        % Input text label for big box
        \node at (bigbox.north) [below=0.1cm, xshift=-2.3cm] {\textit{Input}};

        % System file node
        \node (systemfile) [draw, trapezium, trapezium left angle=75, trapezium right angle=105, below of=start, node distance=2.3cm, xshift=-1.5cm] {System file};

        % Exciton file node
        \node (excitonfile) [draw, trapezium, trapezium left angle=75, trapezium right angle=105, below of=start, node distance=2.3cm, xshift=1.5cm] {Exciton file};

        %%% Main algorithm
        % Diagonalize H0 node
        \node (computeH0) [draw, rectangle, below of=bigbox, node distance=2.5cm, align=center]
            {Diagonalize $H_0(\mathbf{k})\ \forall \mathbf{k}\in$ BZ \\ Store $\varepsilon_{n\mathbf{k}}$ and $U(\mathbf{k})$};

        % Method decision node
        \node (method) [draw, diamond, aspect=2, below of=computeH0, node distance=2.5cm, align=center] {Method to use};

        % Auxiliar node for Real space method
        \node (auxRS) [left=of method, xshift=-1.5cm] {};

        % Compute and store V_{ij}(k) node
        \node (computeRS) [draw, rectangle, below of=auxRS, node distance=1.5cm, align=center] {Compute and \\store $V_{ij}(\mathbf{k})$};

        % Compute BSE node
        \node (computeBSE) [draw, rectangle, below of=method, node distance=3cm, align=center] 
            {Compute BSE \\ $H_{vc,v'c'}(\mathbf{k},\mathbf{k}',\mathbf{Q})$};

        % Diagonalize BSE node
        \node (diagonalize) [draw, rectangle, below of=computeBSE, node distance=2.cm, align=center] 
            {Diagonalize BSE \\ Store $E_X^n(\mathbf{Q})$ and $A^n_{vc}(\mathbf{k},\mathbf{Q})$};

        % Converge energies decision node
        \node (converge_energies) [draw, diamond, aspect=2, below of=diagonalize, node distance=2.5cm, align=center] {$E^n_X(\mathbf{Q})$ converged?};

        %%% Output
        % Box containing output files
        \node (bigbox_output) [draw, rectangle, minimum width=10cm, minimum height=2cm, below of=converge_energies, node distance=3cm] {};

        % Output text label for big box
        \node at (bigbox_output.north) [below=0.1cm, xshift=-4cm] {\textit{Output}};

        % Wavefunctions node
        \node (wavefunctions) [draw, trapezium, trapezium left angle=75, trapezium right angle=105, below of=bigbox_output, node distance=0.3cm, xshift=-2.3cm, align=center]
            {Wavefunctions\\ $|\psi^n_X(\mathbf{k})|^2$, $|\psi^n_X(\mathbf{r}_e,\mathbf{r}_h)|^2$};

        % Conductivity node
        \node (optical_conductivity) [draw, trapezium, trapezium left angle=75, trapezium right angle=105, below of=bigbox_output, node distance=0.3cm, xshift=2.3cm, align=center]
            {Optical conductivity\\ $\sigma_{\alpha}(\omega)$};

        % Increase Nk node
        \node (increaseNk) [draw, rectangle, right of=converge_energies, node distance=6cm, align=center] {Increase $N_{\mathbf{k}}$ \\ and/or $N_{v/c}$};

        \node (symmetry) [draw, diamond, aspect=2, below of=bigbox_output, node distance=3cm, align=center] {Symmetries \\ preserved?};

        % End node
        \node (End) [draw, ellipse, below of=symmetry, node distance=2.5cm] {End};

        % Arrows between nodes
        \draw [->] (start) -- (bigbox);
        \draw [->] (bigbox) -- (computeH0);
        \draw [->] (computeH0) -- (method);
        \draw [->] (method) -- ++(-1.8,0) -| node[anchor=south, xshift=1.4cm] {Real space} (computeRS);
        \draw [->] (computeRS) -- ++(0,-1.5) -- (computeBSE);
        \draw [->] (method) -- node[anchor=west, yshift=0cm] {Reciprocal space} (computeBSE);
        \draw [->] (computeBSE) -- (diagonalize);
        \draw [->] (diagonalize) -- (converge_energies);
        \draw [->] (converge_energies) -- node[anchor=east] {Yes} (bigbox_output);
        \draw [->] (converge_energies) -- node[anchor=south, xshift=-0.5cm] {No} (increaseNk);
        \draw [->] (increaseNk) -- ++(0, 12.1) -- (excitonfile);
        \draw [->] (bigbox_output) -- (symmetry);
        \draw [->] (symmetry) -- node[anchor=east] {Yes} (End);
        \draw [->] (symmetry) -- node[anchor=south, xshift=-1cm] {No} ++(6,0) -- (increaseNk);
    \end{tikzpicture}
    \caption[Flow diagram of an exciton calculation with \texttt{Xatu}]{Flow diagram showing the typical steps in an exciton calculation with \texttt{Xatu}.}\label{fig:xatu_flow_diagram}
\end{figure}


==> diagrams/linear_nonlinear_diagrams.tex <==
\begin{figure}[h]
    \centering
    
    \raisebox{0.4cm}{
    \begin{tikzpicture}
        \begin{feynman}[medium]
          \vertex (b1);
          \vertex [right=1.5cm of b1, dot](b2){};
          \vertex [right=1.5cm of b2, dot](b3){};
          \vertex [right=1.5cm of b3](b4);
    
          \vertex [xshift=0.75cm, yshift=0.3cm] (t1) at (b1) {\(a, \omega\)};
          \vertex [xshift=-0.75cm, yshift=0.3cm] (t2) at (b4) {\(b, \omega\)};
          \vertex [xshift=0.75cm, yshift=1.05cm] (t3) at (b2) {\(m, \omega + \omega'\)};
          \vertex [xshift=0.75cm, yshift=-1.05cm] (t4) at (b2) {\(n, \omega'\)};

          \vertex [xshift=0.1cm, yshift=1.5cm] (t5) at (b1){(a)};
    
      
          \diagram* {
            (b1) -- [boson] (b2);
            (b2) -- [fermion, half left] (b3);
            (b3) -- [fermion, half left] (b2);
            (b3) -- [boson] (b4);
          };
        \end{feynman}
      \end{tikzpicture}
    }
      \hspace{0.5cm}
      \begin{tikzpicture}
    
        \draw[black] (-2, 2.6) circle (0pt) node[below=0.1cm] {(b)};

        % Draw valence band
        \draw[thick] plot[domain=-1.5:1.5, samples=100] (\x, {-0.4*\x*\x}) node[right] {\(v\)};
        
        % Draw conduction band
        \draw[thick] plot[domain=-1.5:1.5, samples=100] (\x, {0.4*\x*\x + 1.5}) node[right] {\(c\)};
        
        % Draw absorbed photon with wiggle line
        \draw[->, red, thick, decorate, decoration={snake, amplitude=1mm, segment length=5mm}] (-1, 0.4*1*1 + 0.5) -- (1 - 0.1, -0.4*1*1 + 0.1) node[midway, above=0.2cm] {\(\omega\)};
        
        % Draw vertical line for electron excitation
        \draw[->, blue, thick] (1, -0.4*1*1) -- (1, 0.4*1*1 + 1.4) node[midway, right] {};
        
        % Draw excited electron in conduction band
        \filldraw[blue] (1, 0.4*1*1 + 1.5) circle (2pt) node[above] {\(e^-\)};
        
        % Draw hole in valence band
        \filldraw[white] (1, -0.4*1*1) circle (2pt);
        \draw[red] (1, -0.4*1*1) circle (2pt) node[below=0.5cm, right=0.2cm] {\(h^+\)};
    
        % Draw emitted photon with wiggle line
        \draw[->, red, thick, dashed, decorate, decoration={snake, amplitude=1mm, segment length=5mm}] (1 + 0.2, 0.4*1*1 + 1.4) -- (3 - 0.1, -0.4*1*1 + 1.1) node[midway, above=0.2cm] {\(\omega\)};
    
        % Draw dexcitation line
        \draw[->, thick, dashed, blue] (1 + 0.1, 0.4*1*1 + 1.5 - 0.1) to[bend left] (1 + 0.1, -0.4*1*1 + 0.1);
    
        
      \end{tikzpicture}

      % Plot line separating the top and bottom figures
      \begin{tikzpicture}
        \draw[thick, gray, opacity=0.2] (-2, 0) -- (2, 0);
      \end{tikzpicture}
      \vspace{0.35cm}

      \raisebox{1cm}{
        \begin{tikzpicture}
        \begin{feynman}[medium]
        \vertex (i1);
        \vertex [right=1.5cm of i1, dot](f1){};
        \vertex [below=1.5cm of i1](i2);
        \vertex [right=1.5cm of i2, dot](f2){};
        \vertex [right=1.5cm of b3](b4);
        % Put next node right 1.5 and below 0.75 of f1
        \vertex [xshift=1.5cm, yshift=-0.75cm, dot] (f3) at (f1) {};
        \vertex [right=1.5cm of f3](i4);

        \vertex [xshift=0.75cm, yshift=0.3cm] (t1) at (i1) {\(a, \omega\)};
        \vertex [xshift=0.75cm, yshift=-0.4cm] (t2) at (i2) {\(b, \omega\)};
        \vertex [xshift=0.5cm, yshift=-0.7cm] (t3) at (i1) {\(m, \omega + \omega'\)};
        \vertex [xshift=1cm, yshift=0cm] (t3) at (f1) {\(n, \omega'\)};
        \vertex [xshift=1.4cm, yshift=0cm] (t4) at (f2) {\(r, 2\omega + \omega'\)};
        \vertex [xshift=-0.75cm, yshift=0.4cm] (t5) at (i4) {\(c, 2\omega\)};

        \vertex [xshift=0.1cm, yshift=1.5cm] (t6) at (i1){(c)};

        \diagram* {
            (i1) -- [boson] (f1);
            (i2) -- [boson] (f2);
            (f1) -- [fermion] (f2);
            (f2) -- [fermion] (f3);
            (f3) -- [fermion] (f1);
            (f3) -- [boson] (i4);
        };
        \end{feynman}
        \end{tikzpicture}
    }
    \hspace{0.35cm}
    \begin{tikzpicture}

        \draw[black] (-2, 4) circle (0pt) node[below=0.1cm] {(d)};
    
        % Draw valence band
        \draw[thick] plot[domain=-1.5:1.5, samples=100] (\x, {-0.4*\x*\x}) node[right] {\(v\)};
        
        % Draw first conduction band
        \draw[thick] plot[domain=-1.5:1.5, samples=100] (\x, {0.4*\x*\x + 1}) node[right] {\(c\)};

        % Draw second conduction band
        \draw[thick] plot[domain=-1.5:1.5, samples=100] (\x, {0.4*\x*\x + 2.8}) node[right] {\(c'\)};
        
        % Draw absorbed photon with wiggle line
        \draw[->, red, thick, decorate, decoration={snake, amplitude=1mm, segment length=5mm}] (-1, 0.4*1*1 + 0.5) -- (1 - 0.1, -0.4*1*1 + 0.1) node[midway, above=0.2cm] {\(\omega\)};
        \draw[->, red, thick, decorate, decoration={snake, amplitude=1mm, segment length=5mm}] (-1, 0.4*1*1 + 2.4) -- (1 - 0.1, 0.4*1*1 + 1.1) node[midway, above=0.2cm] {\(\omega\)};
        
        % Draw vertical line for electron excitation
        \draw[->, blue, thick] (1, -0.4*1*1) -- (1, 0.4*1*1 + 0.9) node[midway, right] {};
        \draw[->, blue, thick] (1, 0.4*1*1 + 1.1) -- (1, 0.4*1*1 + 2.7) node[midway, right] {};
        
        % Draw excited hole in first conduction band
        \filldraw[white] (1, 0.4*1*1 + 1) circle (2pt);
        \draw[red] (1, 0.4*1*1 + 1) circle (2pt) node[above] {};

        % Draw excited electron in second conduction band
        \filldraw[blue] (1, 0.4*1*1 + 2.8) circle (2pt) node[above] {\(e^-\)};
        
        % Draw hole in valence band
        \filldraw[white] (1, -0.4*1*1) circle (2pt);
        \draw[red] (1, -0.4*1*1) circle (2pt) node[below=0.5cm, right=0.2cm] {\(h^+\)};
    
        % Draw emitted photon with wiggle line
        \draw[->, red, thick, dashed, decorate, decoration={snake, amplitude=1mm, segment length=5mm}] (1 + 0.2, 0.4*1*1 + 2.7) -- (3 - 0.1, 0.4*1*1 + 1.4) node[midway, above=0.2cm] {\(2\omega\)};
    
        % Draw dexcitation line
        \draw[->, thick, dashed, blue] (1 + 0.1, 0.4*1*1 + 2.8 - 0.1) to[bend left] (1 + 0.1, -0.4*1*1 + 0.1);
    
        
      \end{tikzpicture}

      \caption[Diagrams for linear and non-linear optical conductivities]{(a) Feynman diagram showing the main contribution to the linear optical conductivity $\sigma_{ab}(\omega)$ in terms of free electron-hole pairs.\ (b) Band diagram illustrating the process of excitation of an electron-hole pair via absorption of a photon (solid lines) and deexcitation via emission (dashed lines).\ (c) Feynman diagram showing one of the contributions to the second-order conductivity $\sigma_{abc}(2\omega;\omega,\omega)$ for the specific case of second-harmonic generation.\ (d) Band diagram depicting the process of second-harmonic generation, where an electron-hole pair is excited to a higher conduction band via absorption of two photons. The indices $(a,b,c)$ denote light polarization, while the indices $(m,n,r)$ denote the band indices including momenta $\mathbf{k}$, and $\omega, \omega'$ are frequencies. Feynman diagrams adapted from~\cite{parker2019}.}
      \end{figure}

==> diagrams/qhe_chern.tex <==
\newcommand\ybb{-1}\begin{figure}[h]
    \centering
    \begin{tikzpicture}

        %% (a) First draw Landau levels
        % Eje de energías        
        \draw[->, thick] (-6,-1.) -- (-6,2.) node[left] {$E$};

        % Eje de momento
        \draw[->, thick] (-6,-1) -- (-3.,-1) node[below] {$k$};
 
        % Tick para la energía de Fermi
        \draw[thick] (-6.1, 0.5) -- (-5.9, 0.5) node[left, xshift=-0.1cm] {$E_F$};

        % Landau levels
        \draw[thick, blue] (-6, -0.4) -- (-3.1, -0.4);
        \draw[thick, blue] (-6, 0.2) -- (-3.1, 0.2);
        \draw[thick, red]  (-6, 0.8) -- (-3.1, 0.8);
        \draw[thick, red]  (-6, 1.4) -- (-3.1, 1.4);

        % Draw spacing between levels
        \draw[<->] (-3.5, -0.4) -- (-3.5, 0.2) node[midway, right] {$\hbar\omega_c$};

        % Draw label for plot
        \node[align=center] at (-6.7, 2.1) {(a)};

        %% (b) Draw energy gap as a function of space
        % Eje de energías
        \draw[->, thick] (-0.5, -1) -- (-1.5, -1) node[below] {$\Delta(x)$};
        \draw[->, thick] (-0.5, -1) -- (-0.5, 2) node[right] {$x$};
        \draw[thick] (-0.6, 0.5) -- (-0.4, 0.5);

        % Draw energy gap
        \draw[thick, red!50!blue!50] (-1.1, -1) -- (-1.1, 0.2);
        \draw[thick, red!50!blue!50] (-1.1, 0.2) .. controls (-1.05, 0.4) and (-0.6, 0.45) .. (-0.5, 0.5);

        \draw[thick, red!50!blue!50] (-0.5, 0.5) .. controls (-0.6, 0.55) and (-0.8, 0.6) .. (-0.8, 0.7);
        \draw[thick, red!50!blue!50] (-0.8, 0.7) -- (-0.8, 1.8);

        % Draw label for plot
        \node[align=center] at (-1.6, 2.1) {(b)};

        %% (c) Draw Chern insulator in contact with vacuum
        % Move to the right
        % Draw first square bounding
        \shade[bottom color=yellow!20, top color=yellow!10] (0,\ybb) rectangle (3,\ybb+1.5);
        \draw[thick, dashed, opacity=0.5] (0, -1) -- (3, -1);
        \draw[thick, dashed, opacity=0.5] (0, 2) -- (3, 2);
        \draw[thick, dashed, opacity=0.5] (0, -1) -- (0, 2);
        \draw[thick, dashed, opacity=0.5] (3, -1) -- (3, 2);
        \draw[thick] (0, 0.5) -- (3, 0.5);

        % Draw skipping orbits as edge state
        % These are semicircles along the edge of the sample, one after the order. Also put an arrow on the arc
        \foreach \x in {0.5, 1, 1.5, 2, 2.5, 3} {
            \draw[thick, black] (\x, 0.5) arc (0:-180:0.25);
        }
        \foreach \x in {1, 2, 3} {
            \draw[thick, black, ->] (\x-0.15, 0.25) -- (\x-0.149, 0.25);
        }

        % Draw label for plot
        % \node[align=center] at (-0.5, 2.1) {(c)};

        % Draw text for Chern insulator
        \node[align=center, scale=0.8] at (0.8, -0.5) {CI/QHE};
        \node[align=center, scale=0.8] at (2.5, -0.5) {$C\neq 0$};

        % Draw text for insulator
        \node[align=center, scale=0.8] at (0.8, 1.5) {Insulator};
        \node[align=center, scale=0.8] at (2.5, 1.5) {$C=0$};

        %% (d) Finally draw bands of a Chern insulator
        % Move further right
        % Dibuja la banda de conducción con gradiente de color
        \fill[bottom color=red!30, top color=red!30] (4.5, 2) -- plot[domain=4.5:7.5, samples=100] (\x, {0.8 + 0.5*(1 + cos(2*180*(\x-4.5)/3))}) -- (7.5, 2) -- cycle;
        \draw[thick, domain=4.5:7.5, samples=100] plot (\x, {0.8 + 0.5*(1 + cos(2*180*(\x-4.5)/3))});

        % Dibuja la banda de valencia con gradiente de color
        \fill[top color=blue!30, bottom color=blue!30] (4.5, -1) -- plot[domain=4.5:7.5, samples=100] (\x, {0.2 - 0.5*(1 + cos(2*180*(\x-4.5)/3))}) -- (7.5, -1) -- cycle;
        \draw[thick, domain=4.5:7.5, samples=100] plot (\x, {0.2 - 0.5*(1 + cos(2*180*(\x-4.5)/3))});

        % Draw first axis
        % Eje de energías        
        \draw[->, thick] (4.5,-1.) -- (4.5,2.) node[left] {$E$};

        % Eje de momento
        \draw[->, thick] (4.5,-1) -- (7.5,-1) node[below] {$k$};

        % Tick para la energía de Fermi
        \draw[thick] (4.4, 0.5) -- (4.6, 0.5) node[left, xshift=-0.1cm] {$E_F$};
        \draw[thick, dashed] (4.5, 0.5) -- (7.5, 0.5);
        \fill[black] (6, 0.5) circle (2pt);

        \draw[thick] (5.5, -0.05) -- (6.5, 1.05);
        \node[align=center, scale=0.8] at (6, -0.5) {VB};
        \node[align=center, scale=0.8] at (6, 1.5) {CB};

        % Draw label for plot
        \node[align=center] at (3.8, 2.1) {(c)};
    \end{tikzpicture}
    \caption[Energy bands of Landau levels and Chern insulator. Schematic of the edge state in the interface between a Chern insulator and a conventional insulator]{(a) Energy levels of a 2D electron gas in a strong magnetic field. Each Landau level carries a finite Chern number $C=1$. The separation between consecutive levels is given in terms of the cyclotron frequency $\omega_c$. (b) Schematic of the edge state appearing in the interface between a Chern insulator or quantum Hall state and vacuum/trivial insulator. The edge state is represented as skipping cyclotron orbits that would clasically appear under an external magnetic field. The local energy gap $\Delta(x)$ has to close at the interface due to the change in the topological invariant. (d) Energy bands of a semi-infinite Chern insulator, showing the dispersion relation for the chiral edge state, connecting the valence and conduction bands. Figures adapted from \cite{hasan2010}.}
    \label{fig:qhe_chern}
\end{figure}

==> diagrams/qshe.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}

        %% Draw Chern insulator in contact with vacuum
        % Draw first square bounding
        \shade[bottom color=yellow!20, top color=yellow!10] (2.5,\ybb) rectangle (5.5,\ybb+1.5);
        \draw[thick, dashed, opacity=0.5] (2.5, -1) -- (5.5, -1);
        \draw[thick, dashed, opacity=0.5] (2.5, 2) -- (5.5, 2);
        \draw[thick, dashed, opacity=0.5] (2.5, -1) -- (2.5, 2);
        \draw[thick, dashed, opacity=0.5] (5.5, -1) -- (5.5, 2);
        \draw[thick] (2.5, 0.5) -- (5.5, 0.5);

        % Draw skipping orbits as edge state
        % These are semicircles along the edge of the sample, one after the order. Also put an arrow on the arc
        \draw[thick, blue, ->] (2.6, 0.35) -- (4.5, 0.35);
        \draw[thick, blue] (4.5, 0.35) -- (5.4, 0.35);
        \draw[thick, green!40!black!60] (2.6, 0.2) -- (3.5, 0.2);
        \draw[thick, green!40!black!60, <-] (3.5, 0.2) -- (5.4, 0.2);

        % Draw label for plot
        \node[align=center] at (2.1, 2.1) {(a)};

        % Draw text for Chern insulator
        \node[align=center, scale=0.8] at (3.3, -0.5) {Top. Ins.};
        \node[align=center, scale=0.8] at (5., -0.5) {$\nu=1$};

        % Draw text for insulator
        \node[align=center, scale=0.8] at (3.3, 1.5) {Trivial Ins.};
        \node[align=center, scale=0.8] at (5., 1.5) {$\nu=0$};

        %% Finally draw bands of a TI 
        % Edge bands
        \draw[thick, blue] (8, -0.05) -- (9, 1.05);
        \draw[thick, green!40!black!60] (8, 1.05) -- (9, -0.05);

        % Dibuja la banda de conducción con gradiente de color
        \fill[bottom color=red!30, top color=red!30] (7, 2) -- plot[domain=7:10, samples=100] (\x, {0.8 + 0.5*(1 + cos(2*180*(\x-7)/3))}) -- (10, 2) -- cycle;
        \draw[thick, domain=7:10, samples=100] plot (\x, {0.8 + 0.5*(1 + cos(2*180*(\x-7)/3))});

        % Dibuja la banda de valencia con gradiente de color
        \fill[top color=blue!30, bottom color=blue!30] (7, -1) -- plot[domain=7:10, samples=100] (\x, {0.2 - 0.5*(1 + cos(2*180*(\x-7)/3))}) -- (10, -1) -- cycle;
        \draw[thick, domain=7:10, samples=100] plot (\x, {0.2 - 0.5*(1 + cos(2*180*(\x-7)/3))});

        % Draw first axis
        % Eje de energías        
        \draw[->, thick] (7,-1.) -- (7,2.) node[left] {$E$};

        % Eje de momento
        \draw[->, thick] (7,-1) -- (10,-1) node[below] {$k$};

        % Tick para la energía de Fermi
        \draw[thick] (6.9, 0.5) -- (7.1, 0.5) node[left, xshift=-0.1cm] {$E_F$};
        \draw[thick, dashed] (7, 0.5) -- (10, 0.5);
        \fill[black] (8.5, 0.5) circle (2pt);

        % Annotations
        \node[align=center, scale=0.8] at (8.5, -0.5) {VB};
        \node[align=center, scale=0.8] at (8.5, 1.5) {CB};

        % Draw arrow for spin
        \draw[thick, blue, ->] (9.2, 0.6) -- (9.2, 1);
        \draw[thick, green!40!black!60, <-] (7.8, 0.6) -- (7.8, 1);

        % Draw label for plot
        \node[align=center] at (6.3, 2.1) {(b)};

        %% Draw complex edge structure for a trivial and a topological insulator
        % Eje de energías        
        \draw[->, thick] (2.5,-5.5) -- (2.5, -2.5) node[left] {$E$};

        % Eje de momento
        \draw[->, thick] (2.5,-5.5) -- (5.5,-5.5) node[below] {$k$};

        \draw[thick] (2.4, -4) -- (2.6, -4) node[left, xshift=-0.1cm] {$E_F$};
        \draw[thick, dashed] (2.5, -4) -- (5.5, -4);
        \fill[black] (2.8, -4) circle (2pt);
        \fill[black] (4, -4) circle (2pt);


        % Dibuja la banda de conducción con gradiente de color
        \fill[bottom color=red!30, top color=red!30] (2.5, -2.5) -- plot[domain=2.5:5.5, samples=100] (\x, {-3.3 + 0.3*(1 + cos(2*180*(\x-7)/6 + 90))}) -- (5.5, -2.5) -- cycle;
        \draw[thick, domain=2.5:5.5,, samples=100] plot (\x, {-3.3 + 0.3*(1 + cos(2*180*(\x-7)/6 + 90))});

        % Dibuja la banda de valencia con gradiente de color
        \fill[top color=blue!30, bottom color=blue!30] (2.5, -5.5) -- plot[domain=2.5:5.5, samples=100] (\x, {-4.7 - 0.25*(1 + cos(2*180*(\x-7)/6 + 90))}) -- (5.5, -5.5) -- cycle;
        \draw[thick, domain=2.5:5.5,, samples=100] plot (\x, {-4.7 - 0.25*(1 + cos(2*180*(\x-7)/6 + 90))});

        \node[align=center, scale=0.8] at (2.8, -3) {CB};
        \node[align=center, scale=0.8] at (2.8, -5) {VB};

        % Draw trivial edge states
        \draw[thick] (2.5, -3.8) -- (5.5, -4.2);
        % Draw arc connecting trivial edge states previous line
        \draw[thick] (2.5, -3.8) .. controls (3.5, -4.5) and (4.5, -4.5) .. (5.5, -4.2);

        \draw[thick] (4, -3) -- (5.5, -3);
        % Draw arc connecting trivial edge states previous line
        \draw[thick] (3.5, -3.15) .. controls (4.5, -3.5) and (5, -3.2) .. (5.5, -3);

        % Eje de energías        
        \draw[->, thick] (2.5,-5.5) -- (2.5, -2.5) node[left] {$E$};

        % Eje de momento
        \draw[->, thick] (2.5,-5.5) -- (5.5,-5.5) node[below] {$k$};

        % Draw label for plot
        \node[align=center] at (2.1, -2.1) {(c)};

        %% Finally draw bands of a TI
        % Eje de energías        
        \draw[->, thick] (7,-5.5) -- (7, -2.5) node[left] {$E$};

        % Eje de momento
        \draw[->, thick] (7,-5.5) -- (10,-5.5) node[below] {$k$};

        \draw[thick] (6.9, -4) -- (7.1, -4) node[left, xshift=-0.1cm] {$E_F$};
        \draw[thick, dashed] (7, -4) -- (10, -4);
        \fill[black] (7.8, -4) circle (2pt);

        % Dibuja la banda de conducción con gradiente de color
        \fill[bottom color=red!30, top color=red!30] (7, -2.5) -- plot[domain=7:10, samples=100] (\x, {-3.3 + 0.3*(1 + cos(2*180*(\x-11.5)/6 + 90))}) -- (10, -2.5) -- cycle;
        \draw[thick, domain=7:10, samples=100] plot (\x, {-3.3 + 0.3*(1 + cos(2*180*(\x-11.5)/6 + 90))});

        % Dibuja la banda de valencia con gradiente de color
        \fill[top color=blue!30, bottom color=blue!30] (7, -5.5) -- plot[domain=7:10, samples=100] (\x, {-4.7 - 0.25*(1 + cos(2*180*(\x-11.5)/6 + 90))}) -- (10, -5.5) -- cycle;
        \draw[thick, domain=7:10, samples=100] plot (\x, {-4.7 - 0.25*(1 + cos(2*180*(\x-11.5)/6 + 90))});

        \node[align=center, scale=0.8] at (7.3, -3) {CB};
        \node[align=center, scale=0.8] at (7.3, -5) {VB};

        % Draw topological edge states
        \draw[thick] (8.7, -5) -- (10, -4.7);
        \draw[thick] (7, -4.3) -- (10, -4.7);
        \draw[thick] (7, -4.3) -- (10, -3.2);
        \draw[thick] (8.45, -3.) -- (10, -3.2);

        % Eje de energías        
        \draw[->, thick] (7,-5.5) -- (7, -2.5) node[left] {$E$};

        % Eje de momento
        \draw[->, thick] (7,-5.5) -- (10,-5.5) node[below] {$k$};

        % Draw label for plot
        \node[align=center] at (6.6, -2.1) {(d)};

    \end{tikzpicture}

    \caption[Band structure and schematic of the edge states in the interface between a topological insulator and a conventional insulator. Distinction between topological and trivial edge states]{(a) Schematic of the helical edge states appearing at the interface between a $\mathbb{Z}_2$ topological insulator and a conventional insulator. (b) Edge band structure of a topological insulator. In (c, d) we compare the edge band structure of a trivial and a topological insulator respectively in half BZ. A conventional insulator may present trivial edge states (e.g. from defects), which may be gapped by smooth deformations, while the topological edge states cannot be gapped. Figures adapted from \cite{hasan2010, fu2007topological}.}
    \label{fig:qshe}
\end{figure}

==> diagrams/recombination_types.tex <==
\newcommand\ya{1}
\newcommand\yb{3.5}
\newcommand\defect{2.25}
\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        % Eje de energías        
        \draw[->] (0,\ya - 1) -- (0,\yb + 1) node[left] {E};
        % Tick para la banda de conducción
        \draw[thick] (-0.1, \yb) -- (0.1, \yb) node[left, xshift=-0.1cm] {$E_c$};

        % Tick para la banda de valencia
        \draw[thick] (-0.1, \ya) -- (0.1, \ya) node[left, xshift=-0.1cm] {$E_v$};

        % Tick para la energía de Fermi
        \draw[thick] (-0.1, {(\ya + \yb) / 2}) -- (0.1, {(\ya + \yb) / 2}) node[left, xshift=-0.1cm] {$E_F$};

        % Recombination radiative
        % Bandas de conducción y valencia
        \shade[bottom color=blue!20, top color=white] (0.5,\yb) rectangle (3,\yb+1);
        \draw[thick] (0.5,\yb) -- (3,\yb);

        \shade[top color=orange!20, bottom color=white] (0.5,\ya) rectangle (3,\ya-1);
        \draw[thick] (0.5,\ya) -- (3,\ya);

        \node[align=center] at (1.75, -0.5) {Radiative\\recombination};
        \filldraw[blue] (1,\yb) circle (2pt) node[above] {\(e^-\)};
        \filldraw[red] (1,\ya) circle (2pt) node[below] {\(h^+\)};
        \draw[->, thick] (1,\yb) -- (1,\ya + 0.1);
        \draw[->, thick, decorate, decoration={snake, amplitude=.4mm, segment length=2mm, post length=1mm}] (1,\yb) -- (2,2) node[midway, right] {$\gamma$};

        % Recombination with defect state
        % Bandas de conducción y valencia
        \shade[bottom color=blue!20, top color=white] (4.5,\yb) rectangle (7,\yb+1);
        \draw[thick] (4.5,\yb) -- (7,\yb);

        \shade[top color=orange!20, bottom color=white] (4.5,\ya) rectangle (7,\ya-1);
        \draw[thick] (4.5,\ya) -- (7,\ya);

        \node[align=center] at (5.75, -0.75) {Non-radiative\\surface/trap\\recombination};
        \filldraw[blue] (5.75,\yb) circle (2pt) node[above] {\(e^-\)};
        \filldraw[red] (5.75,\ya) circle (2pt) node[below] {\(h^+\)};
        \draw[thick] (5.75 - 0.4, \defect) -- (5.75 + 0.4, \defect);
        \draw[->, thick] (5.75,\yb) -- (5.75,\defect);
        \draw[->, thick] (5.75,\ya) -- (5.75,\defect);

        % Trion recombination
        % Bandas de conducción y valencia
        \shade[bottom color=blue!20, top color=white] (8.5,\yb) rectangle (12,\yb+1);
        \draw[thick] (8.5,\yb) -- (12,\yb);

        \shade[top color=orange!20, bottom color=white] (8.5,\ya) rectangle (12,\ya-1);
        \draw[thick] (8.5,\ya) -- (12,\ya);
        \node[align=center] at (10.25, -0.5) {Auger non-radiative\\recombination};
        \filldraw[blue] (9,\yb) circle (2pt) node[above] {\(e^-\)};
        \filldraw[blue] (9.5,\yb) circle (2pt) node[below, xshift=0.2cm] {\(e^-\)};
        \filldraw[red] (9,\ya) circle (2pt) node[below] {\(h^+\)};
        \draw[->, thick] (9,\yb) -- (9,\ya);
        \draw[->, thick] (9.5,\yb) -- (9.5,\yb + 1);

        % Arco discontínuo conectando los dos electrones
        \draw[dashed, blue] (9,\yb) arc[start angle=180, end angle=360, radius=0.25];

        \filldraw[blue] (11,\yb) circle (2pt) node[above] {\(e^-\)};
        \filldraw[red] (11.5,\ya) circle (2pt) node[above, xshift=0.2cm] {\(h^+\)};
        \filldraw[red] (11,\ya) circle (2pt) node[below] {\(h^+\)};
        \draw[->, thick] (11,\yb) -- (11,\ya);
        \draw[->, thick] (11.5,\ya) -- (11.5,\ya - 1);

        % Arco discontínuo conectando los dos electrones
        \draw[dashed, red] (11,\ya) arc[start angle=180, end angle=0, radius=0.25];

        % Etiquetas para cada diagrama
        \node at (2.65, \yb + 0.6) {(a)};
        \node at (6.65, \yb + 0.6) {(b)};
        \node at (11.65, \yb + 0.6) {(c)};
        

    \end{tikzpicture}
    \caption[Different electron-hole recombination mechanisms in semiconductors]{Different electron-hole recombination mechanisms in semiconductors: (a) Radiative recombination, (b) non-radiative recombination via defect or surface states, (c) non-radiative Auger recombination of trions.}
    \label{fig:recombination_mechanisms}
\end{figure}

==> diagrams/uml_diagram.tex <==
\begin{figure}[h]
  \centering
  \begin{tikzpicture}[
    class/.style={rectangle, draw=black, fill=white, text centered, minimum height=2em, minimum width=6em},
    abstractClass/.style={rectangle, draw=black, fill=white, text centered, minimum height=3em, minimum width=6em, align=center},
    inheritance/.style={draw, -{Triangle[open]}, thick},
    instantiation/.style={draw, -{Triangle[open]}, dashed, thick},
    composition/.style={draw, -{Diamond}, thick},
    dependency/.style={draw, -{Stealth[open]}, dashed, thick}
  ]
  
    % Configuration classes
    \node[abstractClass] (ConfigurationBase) {
      \begin{tabular}{c}
        \textless\textless Abstract\textgreater\textgreater \\
        ConfigurationBase
      \end{tabular}
    };
    \node[class, below=of ConfigurationBase] (SystemConfiguration) {SystemConfiguration};
    \node[class, left=of SystemConfiguration] (ExcitonConfiguration) {ExcitonConfiguration};
    \node[class, below=of SystemConfiguration] (CrystalConfiguration) {CrystalConfiguration};
    \node[class, below=of ExcitonConfiguration] (HDF5Configuration) {HDF5Configuration};


    % Relaciones entre clases
    \draw[inheritance] (SystemConfiguration) -- (ConfigurationBase);
    \draw[inheritance] (ExcitonConfiguration) -- (ConfigurationBase);
    \draw[inheritance] (CrystalConfiguration) -- (SystemConfiguration);
    \draw[inheritance] (HDF5Configuration) -- (SystemConfiguration);

    % Lattice, System y Exciton
    \node[class, right=of SystemConfiguration] (System) {System};
    \node[class, above=of System] (Lattice) {Lattice};
    \node[class, below=of System] (Exciton) {Exciton};

    % Relaciones entre clases
    \draw[inheritance] (System) -- (Lattice);
    \draw[composition] (Exciton) -- (System);
    \draw[dependency] (System) -- (SystemConfiguration);
    \draw[dependency] (Exciton) -- (ExcitonConfiguration);

    % Result class
    \node[class, right=of Exciton] (Result) {Result};

    % Relaciones entre clases
    \draw[instantiation] (Result) -- (Exciton);

    % Leyenda
    \node[rectangle, draw=black, fill=white, text centered, minimum height=2em, minimum width=12em, below=of CrystalConfiguration, yshift=-0.5cm] (Legend) {
      \begin{tabular}{cccccccc}
        \begin{tikzpicture}
          \draw[inheritance] (0,0) -- ++(1,0);
        \end{tikzpicture} & Inheritance &
        \begin{tikzpicture}
          \draw[instantiation] (0,0) -- ++(1,0);
        \end{tikzpicture} & Instantiation &
        \begin{tikzpicture}
          \draw[composition] (0,0) -- ++(1,0);
        \end{tikzpicture} & Composition &
        \begin{tikzpicture}
          \draw[dependency] (0,0) -- ++(1,0);
        \end{tikzpicture} & Dependency \\
      \end{tabular}
    };
  \end{tikzpicture}
  \caption[UML diagram of the \texttt{Xatu} code]{Unified Modeling Language (UML) diagram of the \texttt{Xatu} code, showing the class hierarchy used in the design of the library. We only show the relation between the different classes and skip their attributes and methods altogether.}
\end{figure}

==> diagrams/weyl.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        %% Plot of bands as a function of spin-orbit coupling
        % Draw first axis
        % Eje de energías
        \draw[->, thick] (0,0) -- (0,3) node[left] {$E$};

        % Eje de SOC
        \draw[->, thick] (0,0) -- (10,0) node[below] {increasing $\lambda$};

        % Draw parabolic trivial bands
        \draw[thick, red, domain=0.5:2.] plot (\x, {1.75 + 2*(\x-1.25)^2});
        \draw[thick, blue, domain=0.5:2.] plot (\x, {1.25 - 2*(\x-1.25)^2});

        % Draw closing of the gap; dirac semimetal
        \draw[thick, blue] (3.25, 0.125) -- (4, 1.5) -- (4.75, 0.125);
        \draw[thick, red] (3.25, 2.875) -- (4, 1.5) -- (4.75, 2.875);
        % Draw dashed translucent line vertically
        \draw[thick, dashed, opacity=0.5] (5., 0) -- (5., 3);
        \node[align=center] at (5, -0.3) {$\lambda_c$};

        % Weyl semimetal
        \draw[thick, red, domain=5.25:6.75] plot (\x, {1.1 + 3.1*(\x-6.)^2});
        \draw[thick, blue, domain=5.25:6.75] plot (\x, {1.9 - 3.1*(\x-6.)^2});

        % Topological insulator
        \draw[thick, red, domain=8:9.5] plot (\x, {1.6 + (3.1*(\x - 8.75)^2 - 0.6)^2});
        \draw[thick, blue, domain=8:9.5] plot (\x, {1.4 - (3.1*(\x - 8.75)^2 - 0.6)^2});

        \draw[thick, blue, domain=8.3:9.2] plot (\x, {1.6 + (3.1*(\x - 8.75)^2 - 0.6)^2});
        \draw[thick, red, domain=8.3:9.2] plot (\x, {1.4 - (3.1*(\x - 8.75)^2 - 0.6)^2});

        % Annotate each bands
        \node[align=center, scale=0.8] at (1.25, 3.2) {I};
        \node[align=center, scale=0.8] at (4, 3.2) {DSM};
        \node[align=center, scale=0.8] at (6., 3.2) {WSM};
        \node[align=center, scale=0.8] at (8.75, 3.2) {TI};

        % Draw label for plot
        \node[align=center] at (-0.5, 3.5) {(a)};

        %% Draw edge states of 3D HOTI
        \begin{scope}[shift={(11.9,0)}, scale=0.8]
            % Front face
            \draw[thick, dashed] (0, 0, 0) -- (3, 0, 0) -- (3, 3, 0) -- (0, 3, 0) -- cycle;
            % Top face
            \draw[thick, dashed] (0, 3, 0) -- (1, 4, 0) -- (4, 4, 0) -- (3, 3, 0);
            % Right face
            \draw[thick, dashed] (3, 0, 0) -- (4, 1, 0) -- (4, 4, 0) -- (3, 3, 0);
            % Connecting lines
            \draw[thick, dashed] (0, 0, 0) -- (1, 1, 0);
            \draw[thick, dashed] (1, 1, 0) -- (4, 1, 0);
            \draw[thick, dashed] (1, 1, 0) -- (1, 4, 0);

            % Draw edge states
            \draw[ultra thick, ->, red] (0, 0, 0) -- (0, 1.5, 0);
            \draw[ultra thick, red] (0, 1.5, 0) -- (0, 3, 0); 
            \draw[ultra thick, blue] (3, 0, 0) -- (3, 1.5, 0);
            \draw[ultra thick, <-, blue] (3, 1.5, 0) -- (3, 3, 0);

            \draw[ultra thick, blue] (1, 1, 0) -- (1, 2.5, 0);
            \draw[ultra thick, <-, blue] (1, 2.5, 0) -- (1, 4, 0); 
            \draw[ultra thick, ->, red] (4, 1, 0) -- (4, 2.5, 0);
            \draw[ultra thick, red] (4, 2.5, 0) -- (4, 4, 0);

            % Draw label for plot
            \node[align=center] at (-0.5, 4.2) {(b)};
        \end{scope}

    \end{tikzpicture}
    \caption[Different topological phases as a function of spin-orbit coupling and edge states of second-order HOTI]{(a) Evolution of the band structure of a system as a function of spin-orbit coupling $\lambda$. Starting from a conventional insulator (I), at a critical SOC $\lambda_c$ the bands close at a Dirac point, resulting in a Dirac semimetal (DSM) or Weyl semimetal (WSM) if either $\mathcal{P}$ or $\mathcal{T}$ are broken. For higher SOC, the gap reopens giving a TI. (b) Hinge edge states of a second-order higher-order topological insulator.}
    \label{fig:weyl}
\end{figure}

==> images/torus.tex <==
% Sketch output, version 0.3 (build 7d, Sat Nov 7 11:23:37 2020)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
    \draw[draw=ForestGreen](.662,.041)--(.66,.044)--(.653,.05)--(.647,.057)--(.642,.065)--(.639,.073)--(.637,.081)--(.637,.088)--(.638,.095)--(.641,.101)--(.645,.106)--(.65,.109)--(.656,.112)--(.662,.113)--(.669,.113)--(.677,.111)--(.684,.108)--(.691,.104)--(.697,.099)--(.702,.093)--(.706,.087)--(.709,.08)--(.711,.073)--(.711,.067)--(.71,.06)--(.707,.055)--(.703,.05)--(.697,.047)--(.691,.045)--(.684,.044)--(.675,.044)--(.667,.046)--(.658,.049)--(.65,.053)--(.642,.058)--(.635,.064)--(.629,.071)--(.624,.079)--(.62,.086)--(.617,.094)--(.616,.101)--(.617,.108)--(.619,.114)--(.622,.119)--(.627,.123)--(.632,.126)--(.639,.128)--(.646,.128)--(.653,.127)--(.66,.124)--(.668,.121)--(.674,.116)--(.68,.111)--(.685,.105)--(.688,.098)--(.69,.092)--(.691,.085)--(.69,.079)--(.688,.074)--(.684,.069)--(.679,.065)--(.673,.063)--(.666,.061)--(.658,.061)--(.649,.062)--(.641,.065)--(.632,.069)--(.624,.074)--(.616,.079)--(.609,.086)--(.604,.093)--(.599,.1)--(.596,.108)--(.595,.115)--(.595,.122)--(.596,.128)--(.599,.133)--(.603,.138)--(.608,.141)--(.615,.143)--(.621,.143)--(.629,.143)--(.636,.141)--(.643,.138)--(.65,.134)--(.656,.129)--(.661,.123)--(.665,.117)--(.668,.111)--(.669,.105)--(.669,.099)--(.668,.093)--(.664,.088)--(.66,.084)--(.654,.082)--(.647,.08)--(.639,.079)--(.631,.08)--(.622,.082)--(.613,.085)--(.605,.09)--(.597,.095)--(.589,.101)--(.583,.108)--(.578,.115)--(.574,.122)--(.572,.129)--(.572,.136)--(.572,.142)--(.575,.148)--(.578,.152)--(.583,.156)--(.589,.158)--(.596,.159)--(.603,.159)--(.611,.158)--(.618,.155)--(.625,.152)--(.632,.147)--(.637,.142)--(.642,.136)--(.645,.13)--(.647,.124)--(.647,.118)--(.646,.113)--(.643,.108)--(.639,.104)--(.633,.101)--(.627,.099)--(.619,.098)--(.611,.098)--(.602,.1)--(.593,.103)--(.584,.107)--(.576,.112)--(.568,.117)--(.562,.123)--(.556,.13)--(.552,.137)--(.549,.144)--(.548,.151)--(.548,.157)--(.55,.163)--(.553,.167)--(.557,.171)--(.563,.174)--(.57,.175)--(.577,.175)--(.584,.175)--(.592,.173)--(.599,.17)--(.606,.166)--(.612,.161)--(.616,.156)--(.62,.15)--(.623,.144)--(.623,.139)--(.623,.133)--(.621,.128)--(.617,.124)--(.612,.121)--(.605,.119)--(.598,.118)--(.59,.118)--(.581,.119)--(.572,.121)--(.563,.124)--(.554,.129)--(.546,.134)--(.539,.14)--(.533,.146)--(.528,.153)--(.525,.16)--(.523,.166)--(.523,.172)--(.524,.178)--(.527,.183)--(.531,.187)--(.536,.19)--(.542,.191)--(.549,.192)--(.557,.192)--(.564,.19)--(.571,.188)--(.578,.184)--(.585,.18)--(.59,.175)--(.594,.17)--(.597,.164)--(.599,.159)--(.598,.154)--(.597,.149)--(.593,.145)--(.589,.142)--(.583,.139)--(.576,.138)--(.567,.137)--(.559,.138)--(.55,.14)--(.541,.143)--(.532,.147)--(.523,.151)--(.516,.157)--(.509,.163)--(.504,.169)--(.5,.176)--(.497,.182)--(.497,.188)--(.497,.194)--(.499,.199)--(.503,.203)--(.508,.206)--(.514,.208)--(.521,.209)--(.528,.209)--(.536,.208)--(.543,.206)--(.55,.203)--(.557,.199)--(.563,.195)--(.567,.19)--(.571,.185)--(.572,.18)--(.573,.175)--(.572,.17)--(.569,.166)--(.565,.162)--(.559,.16)--(.552,.158)--(.544,.157)--(.536,.158)--(.526,.159)--(.517,.162)--(.508,.165)--(.499,.17)--(.491,.175)--(.484,.18)--(.479,.186)--(.474,.192)--(.471,.198)--(.47,.204)--(.47,.21)--(.472,.215)--(.475,.219)--(.479,.222)--(.485,.225)--(.491,.226)--(.499,.227)--(.506,.226)--(.514,.224)--(.521,.222)--(.528,.218)--(.534,.215)--(.539,.21)--(.543,.205)--(.545,.201)--(.546,.196)--(.545,.191)--(.543,.187)--(.539,.184)--(.534,.181)--(.527,.179)--(.52,.178)--(.511,.178)--(.502,.179)--(.493,.181)--(.484,.184)--(.475,.188)--(.466,.193)--(.459,.198)--(.453,.204)--(.448,.209)--(.444,.215)--(.442,.221)--(.442,.226)--(.443,.231)--(.445,.236)--(.45,.239)--(.455,.242)--(.461,.243)--(.468,.244)--(.476,.244)--(.483,.243)--(.491,.241)--(.498,.238)--(.504,.234)--(.51,.23)--(.514,.226)--(.517,.221)--(.518,.217)--(.518,.213)--(.516,.209)--(.513,.205)--(.508,.203)--(.501,.201)--(.494,.199)--(.486,.199)--(.477,.2)--(.467,.202)--(.458,.204)--(.449,.208)--(.44,.212)--(.432,.216)--(.426,.222)--(.42,.227)--(.416,.233)--(.414,.238)--(.413,.243)--(.413,.248)--(.415,.252)--(.419,.256)--(.424,.259)--(.43,.261)--(.437,.262)--(.444,.262)--(.452,.261)--(.459,.26)--(.467,.257)--(.473,.254)--(.479,.251)--(.484,.247)--(.487,.243)--(.489,.238)--(.489,.234)--(.488,.23)--(.485,.227)--(.48,.224)--(.474,.222)--(.467,.221)--(.459,.221)--(.45,.221)--(.441,.222)--(.432,.225)--(.422,.227)--(.413,.231)--(.405,.235)--(.398,.24)--(.392,.245)--(.387,.25)--(.384,.256)--(.383,.261)--(.383,.265)--(.385,.27)--(.388,.273)--(.392,.276)--(.398,.278)--(.405,.28)--(.412,.28)--(.42,.28)--(.427,.278)--(.435,.277)--(.442,.274)--(.448,.271)--(.453,.267)--(.456,.264)--(.459,.26)--(.459,.256)--(.458,.252)--(.456,.249)--(.452,.246)--(.446,.244)--(.439,.243)--(.432,.242)--(.423,.242)--(.414,.243)--(.404,.245)--(.395,.248)--(.385,.251)--(.377,.255)--(.369,.259)--(.363,.264)--(.358,.269)--(.354,.274)--(.352,.278)--(.352,.283)--(.353,.287)--(.356,.291)--(.36,.294)--(.365,.296)--(.372,.298)--(.379,.298)--(.386,.298)--(.394,.297)--(.402,.296)--(.409,.294)--(.415,.291)--(.42,.288)--(.425,.285)--(.427,.281)--(.428,.278)--(.428,.274)--(.426,.271)--(.422,.268)--(.417,.266)--(.411,.265)--(.403,.264)--(.394,.264)--(.385,.265)--(.376,.266)--(.366,.269)--(.357,.271)--(.348,.275)--(.34,.279)--(.333,.283)--(.328,.287)--(.324,.292)--(.321,.297)--(.32,.301)--(.321,.305)--(.323,.308)--(.327,.311)--(.332,.314)--(.338,.315)--(.345,.316)--(.353,.317)--(.36,.316)--(.368,.315)--(.375,.313)--(.382,.311)--(.387,.308)--(.392,.305)--(.395,.302)--(.397,.299)--(.397,.296)--(.395,.293)--(.392,.291)--(.387,.289)--(.381,.287)--(.373,.286)--(.365,.286)--(.356,.287)--(.346,.288)--(.337,.29)--(.327,.292)--(.318,.295)--(.31,.299)--(.303,.302)--(.297,.307)--(.292,.311)--(.289,.315)--(.288,.319)--(.288,.323)--(.29,.326)--(.293,.329)--(.298,.332)--(.304,.333)--(.311,.335)--(.318,.335)--(.325,.335)--(.333,.334)--(.341,.333)--(.347,.331)--(.353,.329)--(.358,.326)--(.362,.323)--(.364,.321)--(.364,.318)--(.363,.315)--(.36,.313)--(.356,.311)--(.35,.31)--(.343,.309)--(.335,.308)--(.326,.309)--(.316,.309)--(.306,.311)--(.297,.313)--(.288,.316)--(.279,.319)--(.271,.322)--(.265,.326)--(.26,.33)--(.257,.334)--(.255,.338)--(.255,.341)--(.256,.344)--(.259,.347)--(.263,.35)--(.269,.352)--(.275,.353)--(.282,.354)--(.29,.354)--(.298,.353)--(.305,.352)--(.312,.351)--(.318,.349)--(.324,.347)--(.327,.344)--(.33,.342)--(.331,.34)--(.33,.337)--(.328,.335)--(.324,.333)--(.318,.332)--(.311,.331)--(.303,.331)--(.294,.331)--(.285,.331)--(.275,.333)--(.266,.334)--(.256,.337)--(.247,.339)--(.24,.343)--(.233,.346)--(.227,.349)--(.223,.353)--(.221,.356)--(.22,.36)--(.221,.363)--(.224,.365)--(.228,.368)--(.233,.37)--(.239,.371)--(.246,.372)--(.254,.372)--(.262,.372)--(.269,.371)--(.276,.37)--(.283,.369)--(.288,.367)--(.292,.365)--(.295,.363)--(.296,.361)--(.296,.359)--(.294,.357)--(.291,.356)--(.285,.354)--(.279,.353)--(.271,.353)--(.263,.353)--(.253,.353)--(.244,.355)--(.234,.356)--(.224,.358)--(.215,.36)--(.207,.363)--(.2,.366)--(.194,.369)--(.19,.372)--(.187,.375)--(.186,.378)--(.186,.381)--(.188,.384)--(.192,.386)--(.197,.388)--(.203,.389)--(.21,.39)--(.217,.391)--(.225,.391)--(.232,.39)--(.24,.39)--(.246,.389)--(.252,.387)--(.257,.386)--(.26,.384)--(.261,.382)--(.261,.381)--(.26,.379)--(.257,.378)--(.252,.376)--(.246,.376)--(.238,.375)--(.23,.375)--(.221,.376)--(.211,.376)--(.201,.378)--(.191,.379)--(.182,.381)--(.174,.384)--(.166,.386)--(.16,.389)--(.155,.392)--(.152,.394)--(.151,.397)--(.151,.4)--(.152,.402)--(.155,.404)--(.16,.406)--(.166,.407)--(.172,.408)--(.18,.409)--(.187,.409)--(.195,.409)--(.202,.409)--(.209,.408)--(.215,.407)--(.22,.406)--(.223,.405)--(.226,.403)--(.226,.402)--(.225,.401)--(.222,.399)--(.218,.399)--(.212,.398)--(.205,.398)--(.196,.397)--(.187,.398)--(.178,.398)--(.168,.4)--(.158,.401)--(.149,.403)--(.14,.404)--(.132,.407)--(.126,.409)--(.12,.411)--(.117,.414)--(.115,.416)--(.114,.418)--(.116,.421)--(.118,.422)--(.123,.424)--(.128,.425)--(.134,.427)--(.142,.427)--(.149,.428)--(.157,.428)--(.164,.428)--(.171,.427)--(.178,.427)--(.183,.426)--(.187,.425)--(.189,.424)--(.19,.423)--(.189,.422)--(.187,.421)--(.183,.42)--(.177,.42)--(.17,.42)--(.162,.42)--(.153,.42)--(.144,.42)--(.134,.421)--(.124,.422)--(.115,.424)--(.106,.425)--(.098,.427)--(.091,.429)--(.085,.431)--(.081,.433)--(.079,.435)--(.078,.437)--(.079,.439)--(.081,.441)--(.085,.442)--(.09,.444)--(.096,.445)--(.103,.445)--(.111,.446)--(.118,.446)--(.126,.446)--(.133,.446)--(.139,.446)--(.145,.445)--(.149,.445)--(.152,.444)--(.153,.444)--(.153,.443)--(.151,.442)--(.147,.442)--(.142,.442)--(.135,.442)--(.127,.442)--(.119,.442)--(.109,.442)--(.099,.443)--(.09,.444)--(.08,.445)--(.071,.446)--(.063,.448)--(.055,.449)--(.049,.451)--(.045,.453)--(.042,.454)--(.041,.456)--(.041,.458)--(.043,.459)--(.047,.46)--(.052,.461)--(.058,.462)--(.064,.463)--(.072,.464)--(.079,.464)--(.087,.465)--(.094,.465)--(.101,.465)--(.106,.465)--(.111,.464)--(.114,.464)--(.116,.464)--(.116,.463)--(.114,.463)--(.111,.463)--(.106,.463)--(.1,.463)--(.092,.463)--(.084,.464)--(.074,.464)--(.064,.465)--(.055,.466)--(.045,.467)--(.036,.468)--(.027,.469)--(.019,.47)--(.013,.471)--(.008,.472)--(.005,.474)--(.003,.475)--(.004,.476)--(.005,.477)--(.008,.478)--(.013,.479)--(.019,.48)--(.025,.481)--(.032,.482)--(.04,.482)--(.048,.483)--(.055,.483)--(.062,.483)--(.068,.483)--(.072,.483)--(.076,.483)--(.078,.484)--(.078,.484)--(.077,.484)--(.074,.484)--(.07,.484)--(.064,.484)--(.056,.485)--(.048,.485)--(.039,.486)--(.029,.486)--(.019,.487)--(.009,.488)--(0,.489)--(-.009,.489)--(-.017,.49)--(-.023,.491)--(-.028,.492)--(-.032,.493)--(-.034,.494)--(-.035,.495)--(-.033,.496)--(-.03,.496)--(-.026,.497)--(-.021,.498)--(-.014,.498)--(-.007,.499)--(0,.5)--(.008,.5)--(.015,.501)--(.022,.501)--(.028,.502)--(.033,.502)--(.037,.502)--(.04,.503)--(.04,.503)--(.039,.504)--(.037,.504)--(.033,.505)--(.027,.505)--(.02,.506)--(.012,.506)--(.003,.507)--(-.007,.508)--(-.017,.508)--(-.027,.509)--(-.036,.509)--(-.045,.51)--(-.053,.511)--(-.06,.511)--(-.066,.512)--(-.07,.512)--(-.072,.513)--(-.073,.513)--(-.072,.514)--(-.069,.514)--(-.066,.515)--(-.06,.515)--(-.054,.516)--(-.047,.516)--(-.04,.517)--(-.032,.517)--(-.025,.518)--(-.018,.519)--(-.011,.519)--(-.006,.52)--(-.002,.521)--(.001,.522)--(.002,.522)--(.001,.523)--(-.001,.524)--(-.005,.525)--(-.01,.526)--(-.017,.527)--(-.025,.527)--(-.033,.528)--(-.043,.529)--(-.053,.529)--(-.063,.53)--(-.072,.53)--(-.082,.531)--(-.09,.531)--(-.097,.531)--(-.103,.531)--(-.107,.532)--(-.11,.532)--(-.111,.532)--(-.111,.532)--(-.109,.532)--(-.105,.532)--(-.1,.533)--(-.094,.533)--(-.087,.533)--(-.08,.534)--(-.072,.534)--(-.065,.535)--(-.058,.536)--(-.051,.537)--(-.046,.538)--(-.041,.539)--(-.038,.54)--(-.037,.541)--(-.037,.542)--(-.039,.543)--(-.042,.545)--(-.047,.546)--(-.054,.547)--(-.061,.548)--(-.07,.549)--(-.079,.549)--(-.089,.55)--(-.099,.55)--(-.109,.551)--(-.118,.551)--(-.127,.551)--(-.134,.551)--(-.14,.551)--(-.145,.551)--(-.148,.55)--(-.15,.55)--(-.15,.55)--(-.148,.55)--(-.145,.55)--(-.14,.55)--(-.134,.55)--(-.128,.55)--(-.12,.55)--(-.113,.551)--(-.105,.552)--(-.098,.553)--(-.091,.554)--(-.085,.555)--(-.081,.556)--(-.077,.558)--(-.076,.559)--(-.075,.561)--(-.077,.562)--(-.08,.564)--(-.085,.565)--(-.091,.566)--(-.098,.568)--(-.107,.569)--(-.116,.57)--(-.126,.57)--(-.136,.571)--(-.145,.571)--(-.155,.571)--(-.164,.571)--(-.171,.571)--(-.178,.57)--(-.183,.57)--(-.186,.569)--(-.188,.569)--(-.189,.568)--(-.187,.567)--(-.184,.567)--(-.18,.567)--(-.174,.566)--(-.168,.566)--(-.161,.567)--(-.153,.567)--(-.146,.568)--(-.138,.569)--(-.131,.57)--(-.125,.571)--(-.12,.573)--(-.117,.575)--(-.115,.576)--(-.114,.578)--(-.115,.58)--(-.118,.582)--(-.122,.584)--(-.128,.585)--(-.135,.587)--(-.144,.588)--(-.153,.589)--(-.162,.59)--(-.172,.591)--(-.182,.591)--(-.192,.591)--(-.201,.591)--(-.209,.59)--(-.215,.589)--(-.221,.589)--(-.225,.588)--(-.227,.587)--(-.227,.586)--(-.226,.585)--(-.224,.584)--(-.22,.583)--(-.215,.583)--(-.208,.583)--(-.201,.583)--(-.194,.583)--(-.186,.584)--(-.179,.585)--(-.172,.586)--(-.166,.587)--(-.16,.589)--(-.156,.591)--(-.154,.593)--(-.153,.595)--(-.154,.598)--(-.156,.6)--(-.16,.602)--(-.166,.604)--(-.172,.606)--(-.181,.607)--(-.189,.608)--(-.199,.609)--(-.209,.61)--(-.219,.61)--(-.228,.61)--(-.238,.61)--(-.246,.609)--(-.253,.608)--(-.258,.607)--(-.263,.606)--(-.265,.605)--(-.266,.603)--(-.266,.602)--(-.263,.601)--(-.26,.6)--(-.255,.599)--(-.249,.598)--(-.242,.598)--(-.234,.598)--(-.227,.599)--(-.219,.6)--(-.212,.601)--(-.206,.603)--(-.2,.605)--(-.196,.607)--(-.193,.609)--(-.192,.612)--(-.192,.614)--(-.194,.617)--(-.198,.619)--(-.203,.622)--(-.21,.624)--(-.217,.626)--(-.226,.627)--(-.236,.628)--(-.246,.629)--(-.255,.629)--(-.265,.629)--(-.274,.629)--(-.283,.628)--(-.29,.627)--(-.296,.626)--(-.301,.624)--(-.304,.622)--(-.305,.621)--(-.305,.619)--(-.303,.617)--(-.299,.616)--(-.295,.615)--(-.289,.614)--(-.282,.613)--(-.275,.613)--(-.267,.614)--(-.26,.615)--(-.252,.616)--(-.246,.618)--(-.24,.62)--(-.236,.622)--(-.232,.625)--(-.231,.627)--(-.231,.63)--(-.232,.633)--(-.236,.636)--(-.241,.639)--(-.247,.641)--(-.254,.643)--(-.263,.645)--(-.272,.647)--(-.282,.647)--(-.292,.648)--(-.302,.648)--(-.311,.647)--(-.32,.646)--(-.327,.645)--(-.334,.644)--(-.339,.642)--(-.342,.64)--(-.344,.638)--(-.344,.636)--(-.342,.634)--(-.339,.632)--(-.334,.63)--(-.329,.629)--(-.322,.628)--(-.315,.628)--(-.307,.628)--(-.3,.629)--(-.292,.63)--(-.286,.632)--(-.28,.634)--(-.275,.637)--(-.272,.639)--(-.27,.642)--(-.269,.646)--(-.27,.649)--(-.273,.652)--(-.278,.655)--(-.284,.658)--(-.291,.66)--(-.3,.662)--(-.309,.664)--(-.318,.665)--(-.328,.666)--(-.338,.666)--(-.348,.665)--(-.356,.664)--(-.364,.663)--(-.371,.661)--(-.376,.659)--(-.38,.657)--(-.382,.654)--(-.382,.652)--(-.381,.65)--(-.378,.647)--(-.374,.645)--(-.369,.644)--(-.362,.643)--(-.355,.642)--(-.347,.642)--(-.34,.643)--(-.332,.644)--(-.326,.646)--(-.319,.648)--(-.314,.65)--(-.311,.653)--(-.308,.657)--(-.307,.66)--(-.308,.664)--(-.311,.667)--(-.315,.671)--(-.321,.674)--(-.328,.677)--(-.336,.679)--(-.345,.681)--(-.354,.682)--(-.364,.683)--(-.374,.683)--(-.384,.683)--(-.393,.682)--(-.401,.68)--(-.408,.678)--(-.413,.676)--(-.417,.674)--(-.42,.671)--(-.42,.668)--(-.42,.665)--(-.417,.663)--(-.413,.66)--(-.408,.658)--(-.402,.657)--(-.395,.656)--(-.387,.656)--(-.38,.656)--(-.372,.657)--(-.365,.659)--(-.359,.661)--(-.353,.664)--(-.349,.667)--(-.347,.67)--(-.346,.674)--(-.346,.678)--(-.348,.682)--(-.352,.685)--(-.357,.689)--(-.364,.692)--(-.372,.695)--(-.381,.697)--(-.39,.699)--(-.4,.7)--(-.41,.7)--(-.42,.7)--(-.429,.699)--(-.437,.697)--(-.444,.695)--(-.45,.693)--(-.454,.69)--(-.457,.687)--(-.458,.684)--(-.458,.681)--(-.456,.678)--(-.452,.675)--(-.447,.673)--(-.441,.671)--(-.434,.67)--(-.427,.669)--(-.419,.669)--(-.412,.67)--(-.404,.671)--(-.398,.673)--(-.392,.676)--(-.388,.679)--(-.385,.683)--(-.383,.687)--(-.383,.691)--(-.385,.695)--(-.389,.699)--(-.394,.703)--(-.4,.707)--(-.408,.71)--(-.416,.712)--(-.426,.714)--(-.435,.716)--(-.445,.716)--(-.455,.716)--(-.464,.715)--(-.473,.714)--(-.48,.712)--(-.486,.709)--(-.491,.706)--(-.494,.703)--(-.496,.699)--(-.495,.696)--(-.494,.692)--(-.49,.689)--(-.486,.686)--(-.48,.684)--(-.473,.683)--(-.466,.682)--(-.458,.681)--(-.451,.682)--(-.443,.683)--(-.437,.685)--(-.431,.688)--(-.426,.691)--(-.423,.695)--(-.421,.699)--(-.421,.703)--(-.422,.708)--(-.425,.712)--(-.43,.717)--(-.436,.721)--(-.443,.724)--(-.451,.727)--(-.461,.729)--(-.47,.731)--(-.48,.732)--(-.49,.732)--(-.499,.731)--(-.508,.729)--(-.516,.727)--(-.522,.725)--(-.527,.721)--(-.531,.718)--(-.532,.714)--(-.533,.71)--(-.531,.706)--(-.528,.703)--(-.524,.7)--(-.518,.697)--(-.512,.695)--(-.504,.694)--(-.497,.693)--(-.489,.694)--(-.482,.695)--(-.475,.696)--(-.469,.699)--(-.464,.702)--(-.46,.706)--(-.458,.71)--(-.457,.715)--(-.458,.72)--(-.461,.725)--(-.465,.729)--(-.471,.734)--(-.478,.737)--(-.486,.741)--(-.495,.743)--(-.505,.745)--(-.515,.746)--(-.524,.747)--(-.534,.746)--(-.543,.745)--(-.55,.742)--(-.557,.74)--(-.563,.736)--(-.566,.733)--(-.569,.728)--(-.569,.724)--(-.568,.72)--(-.565,.716)--(-.561,.713)--(-.556,.71)--(-.55,.707)--(-.543,.706)--(-.535,.705)--(-.527,.705)--(-.52,.705)--(-.513,.707)--(-.506,.71)--(-.501,.713)--(-.497,.717)--(-.495,.721)--(-.494,.726)--(-.494,.731)--(-.496,.736)--(-.5,.741)--(-.506,.746)--(-.512,.75)--(-.52,.754)--(-.529,.757)--(-.538,.759)--(-.548,.76)--(-.558,.761)--(-.568,.76)--(-.577,.759)--(-.585,.757)--(-.592,.754)--(-.597,.751)--(-.601,.747)--(-.604,.742)--(-.605,.738)--(-.604,.733)--(-.602,.729)--(-.598,.725)--(-.593,.722)--(-.587,.719)--(-.58,.717)--(-.573,.715)--(-.565,.715)--(-.557,.716)--(-.55,.717)--(-.544,.719)--(-.538,.722)--(-.534,.726)--(-.531,.731)--(-.529,.736)--(-.529,.741)--(-.531,.746)--(-.535,.752)--(-.54,.757)--(-.546,.761)--(-.554,.765)--(-.562,.769)--(-.572,.771)--(-.581,.773)--(-.591,.774)--(-.601,.774)--(-.61,.773)--(-.618,.771)--(-.625,.768)--(-.631,.764)--(-.636,.76)--(-.639,.756)--(-.64,.751)--(-.64,.746)--(-.638,.742)--(-.634,.737)--(-.63,.733)--(-.624,.73)--(-.617,.728)--(-.61,.726)--(-.602,.725)--(-.594,.725)--(-.587,.726)--(-.58,.729)--(-.574,.732)--(-.57,.735)--(-.566,.74)--(-.564,.745)--(-.564,.75)--(-.566,.756)--(-.569,.761)--(-.573,.767)--(-.579,.772)--(-.587,.776)--(-.595,.78)--(-.604,.783)--(-.614,.785)--(-.623,.786)--(-.633,.786)--(-.642,.786)--(-.651,.784)--(-.658,.781)--(-.665,.778)--(-.669,.773)--(-.673,.769)--(-.674,.764)--(-.674,.759)--(-.673,.754)--(-.67,.749)--(-.665,.745)--(-.66,.741)--(-.653,.738)--(-.646,.736)--(-.638,.734)--(-.63,.734)--(-.623,.735)--(-.616,.737)--(-.61,.74)--(-.605,.744)--(-.601,.748)--(-.599,.753)--(-.598,.759)--(-.599,.764)--(-.602,.77)--(-.606,.776)--(-.612,.781)--(-.619,.786)--(-.627,.791)--(-.636,.794)--(-.645,.796)--(-.655,.798)--(-.665,.798)--(-.674,.798)--(-.683,.796)--(-.69,.793)--(-.697,.79)--(-.702,.786)--(-.706,.781)--(-.708,.776)--(-.708,.77)--(-.707,.765)--(-.704,.76)--(-.7,.755)--(-.695,.751)--(-.688,.748)--(-.681,.745)--(-.674,.743)--(-.666,.743)--(-.658,.743)--(-.651,.745)--(-.645,.748)--(-.64,.751)--(-.636,.756)--(-.633,.761)--(-.632,.766)--(-.633,.772)--(-.635,.778)--(-.638,.784)--(-.644,.79)--(-.65,.795)--(-.658,.8)--(-.667,.804)--(-.676,.807)--(-.686,.809)--(-.695,.809)--(-.705,.809)--(-.714,.808)--(-.721,.805)--(-.728,.802)--(-.734,.797)--(-.738,.793)--(-.74,.787)--(-.741,.782)--(-.74,.776)--(-.738,.77)--(-.734,.765)--(-.729,.761)--(-.723,.757)--(-.716,.754)--(-.708,.752)--(-.701,.751)--(-.693,.751)--(-.686,.752)--(-.679,.755)--(-.674,.758)--(-.669,.762)--(-.666,.767)--(-.665,.773)--(-.665,.779)--(-.667,.785)--(-.67,.792)--(-.675,.798)--(-.681,.803)--(-.689,.808)--(-.697,.813)--(-.706,.816)--(-.716,.818)--(-.725,.819)--(-.735,.819)--(-.744,.818)--(-.752,.816)--(-.759,.813)--(-.765,.808)--(-.769,.804)--(-.772,.798)--(-.773,.792)--(-.773,.786)--(-.771,.78)--(-.767,.775)--(-.762,.77)--(-.756,.765)--(-.75,.762)--(-.742,.759)--(-.735,.758)--(-.727,.758)--(-.72,.759)--(-.713,.761)--(-.707,.764)--(-.702,.768)--(-.699,.773)--(-.697,.779)--(-.697,.785)--(-.698,.791)--(-.701,.798)--(-.705,.804)--(-.711,.81)--(-.718,.816)--(-.726,.82)--(-.735,.824)--(-.741,.826);
    \draw[draw=ForestGreen](-.741,.826)--(-.744,.827)--(-.754,.828)--(-.763,.829)--(-.773,.828)--(-.781,.826)--(-.788,.823)--(-.794,.819)--(-.799,.814);
    \draw[draw=ForestGreen](-.748,.823)--(-.755,.827)--(-.763,.831)--(-.772,.835)--(-.782,.837)--(-.791,.837)--(-.8,.837)--(-.809,.835)--(-.816,.832)--(-.823,.828)--(-.828,.823)--(-.832,.818)--(-.834,.812)--(-.834,.805);
    \draw[draw=ForestGreen](-.799,.814)--(-.802,.808)--(-.804,.802)--(-.804,.796)--(-.802,.79)--(-.799,.784)--(-.795,.779)--(-.789,.774)--(-.782,.77)--(-.775,.767)--(-.768,.765)--(-.76,.764)--(-.753,.765)--(-.746,.766)--(-.739,.769)--(-.734,.773)--(-.731,.778)--(-.728,.784)--(-.727,.79)--(-.728,.797)--(-.731,.803)--(-.735,.81)--(-.74,.816)--(-.747,.822)--(-.748,.823);
    \draw[draw=ForestGreen](.718,.031)--(.714,.029)--(.708,.027)--(.7,.027)--(.692,.027)--(.684,.03)--(.675,.033)--(.667,.038)--(.662,.041);
    \draw[draw=ForestGreen](-.766,.819)--(-.768,.822)--(-.775,.828)--(-.782,.833)--(-.79,.838)--(-.799,.841)--(-.809,.844)--(-.818,.845)--(-.827,.845)--(-.836,.843)--(-.844,.84)--(-.85,.837)--(-.856,.832)--(-.86,.826)--(-.862,.82)--(-.863,.814)--(-.862,.807)--(-.86,.8)--(-.859,.799);
    \draw[draw=ForestGreen](-.834,.805)--(-.833,.799)--(-.83,.792)--(-.826,.787)--(-.821,.781)--(-.814,.777)--(-.807,.773)--(-.8,.771)--(-.792,.77)--(-.785,.77)--(-.777,.771)--(-.771,.774)--(-.766,.778)--(-.762,.782)--(-.759,.788)--(-.758,.794)--(-.758,.801)--(-.76,.808)--(-.763,.815)--(-.766,.819);
    \draw[draw=ForestGreen](.746,.028)--(.745,.024)--(.741,.019)--(.736,.015)--(.73,.012)--(.723,.01)--(.715,.01)--(.707,.012)--(.699,.014)--(.691,.018)--(.683,.024)--(.676,.03)--(.67,.037)--(.666,.043);
    \draw[draw=ForestGreen](.666,.043)--(.664,.044)--(.661,.052)--(.658,.06)--(.657,.068)--(.657,.076)--(.659,.082)--(.662,.088)--(.666,.093)--(.672,.096)--(.678,.098)--(.685,.099)--(.692,.098)--(.699,.096)--(.706,.092)--(.713,.088)--(.718,.082)--(.723,.076)--(.727,.069)--(.729,.062)--(.73,.055)--(.73,.048)--(.728,.042)--(.725,.037)--(.72,.032)--(.718,.031);
    \draw[draw=ForestGreen](-.789,.813)--(-.791,.819)--(-.796,.826)--(-.802,.832)--(-.809,.838)--(-.817,.843)--(-.825,.847)--(-.835,.85)--(-.844,.851)--(-.853,.851)--(-.862,.85)--(-.87,.848)--(-.877,.844)--(-.882,.84)--(-.887,.834)--(-.889,.828)--(-.891,.821)--(-.89,.814)--(-.888,.808)--(-.885,.801)--(-.881,.795)--(-.879,.794);
    \draw[draw=ForestGreen](-.859,.799)--(-.856,.794)--(-.851,.788)--(-.845,.784)--(-.838,.78)--(-.831,.777)--(-.823,.775)--(-.816,.775)--(-.808,.776)--(-.802,.778)--(-.796,.781)--(-.792,.786)--(-.788,.791)--(-.787,.798)--(-.787,.804)--(-.788,.812)--(-.789,.813);
    \draw[draw=ForestGreen](.765,.026)--(.765,.02)--(.764,.013)--(.761,.007)--(.757,.002)--(.751,-.002)--(.745,-.004)--(.737,-.005)--(.73,-.005)--(.722,-.003)--(.713,0)--(.706,.005)--(.698,.01)--(.691,.017)--(.686,.024)--(.681,.032)--(.678,.04)--(.677,.042);
    \draw[draw=ForestGreen](.677,.042)--(.676,.049)--(.675,.057)--(.676,.064)--(.679,.07)--(.682,.076)--(.687,.08)--(.693,.083)--(.699,.084)--(.706,.085)--(.713,.083)--(.72,.08)--(.727,.076)--(.733,.071)--(.739,.065)--(.743,.059)--(.746,.052)--(.748,.044)--(.749,.037)--(.748,.03)--(.746,.028);
    \draw[draw=ForestGreen](-.814,.807)--(-.815,.814)--(-.818,.822)--(-.822,.829)--(-.827,.836)--(-.834,.842)--(-.842,.847)--(-.85,.852)--(-.859,.855)--(-.869,.857)--(-.878,.857)--(-.886,.857)--(-.894,.855)--(-.902,.851)--(-.908,.847)--(-.912,.841)--(-.916,.835)--(-.917,.828)--(-.917,.821)--(-.916,.814)--(-.913,.807)--(-.909,.801)--(-.903,.795)--(-.897,.79)--(-.896,.789);
    \draw[draw=ForestGreen](.779,.026)--(.781,.018)--(.781,.011)--(.781,.003)--(.779,-.003)--(.775,-.009)--(.77,-.014)--(.765,-.017)--(.758,-.02)--(.751,-.02)--(.743,-.019)--(.735,-.017)--(.727,-.013)--(.719,-.008)--(.712,-.002)--(.706,.005)--(.701,.013)--(.697,.021)--(.694,.029)--(.693,.038)--(.693,.041);
    \draw[draw=ForestGreen](-.879,.794)--(-.875,.79)--(-.868,.785)--(-.861,.782)--(-.853,.78)--(-.846,.779)--(-.838,.779)--(-.832,.781)--(-.826,.784)--(-.821,.789)--(-.817,.794)--(-.815,.8)--(-.814,.807);
    \draw[draw=ForestGreen](.693,.041)--(.693,.045)--(.695,.053)--(.698,.059)--(.702,.064)--(.707,.068)--(.713,.07)--(.719,.071)--(.726,.071)--(.734,.069)--(.74,.066)--(.747,.061)--(.753,.055)--(.758,.049)--(.762,.042)--(.764,.035)--(.765,.027)--(.765,.026);
    \draw[draw=ForestGreen](-.843,.8)--(-.843,.802)--(-.841,.809)--(-.842,.816)--(-.844,.823)--(-.847,.831)--(-.852,.838)--(-.859,.845)--(-.866,.85)--(-.874,.855)--(-.883,.859)--(-.892,.861)--(-.901,.862)--(-.91,.862)--(-.918,.86)--(-.925,.857)--(-.932,.853)--(-.937,.848)--(-.94,.842)--(-.942,.835)--(-.943,.828)--(-.942,.82)--(-.94,.813)--(-.936,.806)--(-.931,.8)--(-.924,.795)--(-.918,.79)--(-.91,.787)--(-.906,.786);
    \draw[draw=ForestGreen](.787,.027)--(.788,.025)--(.792,.018)--(.795,.01)--(.796,.002)--(.796,-.005)--(.795,-.013)--(.792,-.019)--(.788,-.025)--(.783,-.029)--(.777,-.032)--(.77,-.034)--(.763,-.034)--(.755,-.033)--(.747,-.03)--(.739,-.026)--(.732,-.02)--(.725,-.014)--(.72,-.006)--(.715,.002)--(.712,.01)--(.71,.019)--(.709,.027)--(.71,.035)--(.712,.04);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.067,.138)--(.069,.138)--(.229,.131)--(.221,.131)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.089,.137)--(-.092,.137)--(.069,.138)--(.067,.138)--cycle;
    \draw[draw=ForestGreen](-.896,.789)--(-.89,.786)--(-.882,.784)--(-.875,.782)--(-.867,.783)--(-.86,.784)--(-.854,.787)--(-.849,.791)--(-.845,.796)--(-.843,.8);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.243,.13)--(-.251,.129)--(-.092,.137)--(-.089,.137)--cycle;
    \draw[draw=ForestGreen](.712,.04)--(.712,.042)--(.716,.048)--(.72,.053)--(.726,.056)--(.732,.058)--(.739,.059)--(.746,.058)--(.753,.055)--(.759,.051)--(.766,.046)--(.771,.04)--(.775,.033)--(.779,.026);
    \draw[draw=ForestGreen](-.876,.792)--(-.872,.797)--(-.869,.803)--(-.867,.81)--(-.867,.817)--(-.869,.824)--(-.872,.832)--(-.876,.839)--(-.882,.846)--(-.889,.853)--(-.897,.858)--(-.905,.862)--(-.914,.865)--(-.923,.866)--(-.932,.866)--(-.94,.865)--(-.948,.862)--(-.955,.858)--(-.96,.853)--(-.964,.847)--(-.966,.84)--(-.967,.833)--(-.967,.826)--(-.965,.818)--(-.961,.811)--(-.957,.804)--(-.951,.798)--(-.944,.794)--(-.937,.79)--(-.93,.788)--(-.922,.787)--(-.915,.787)--(-.908,.789)--(-.903,.793)--(-.898,.797)--(-.895,.803)--(-.893,.81)--(-.892,.817)--(-.893,.825)--(-.896,.832)--(-.899,.84)--(-.905,.847)--(-.911,.854)--(-.919,.859)--(-.927,.864)--(-.936,.867)--(-.944,.869)--(-.953,.87)--(-.961,.869)--(-.969,.866)--(-.976,.863)--(-.982,.858)--(-.986,.852)--(-.989,.845)--(-.99,.838)--(-.99,.83)--(-.989,.822)--(-.986,.815)--(-.981,.808)--(-.976,.802)--(-.97,.796)--(-.963,.792)--(-.955,.79)--(-.948,.788)--(-.941,.788)--(-.934,.79)--(-.928,.793)--(-.923,.797)--(-.919,.802)--(-.917,.809)--(-.916,.816)--(-.916,.824)--(-.918,.832)--(-.921,.839)--(-.926,.847)--(-.932,.854)--(-.939,.86)--(-.947,.865)--(-.956,.869)--(-.964,.871)--(-.973,.872)--(-.981,.872)--(-.989,.87)--(-.996,.866)--(-1.002,.862)--(-1.007,.856)--(-1.01,.849)--(-1.012,.842)--(-1.012,.834)--(-1.011,.826)--(-1.009,.818)--(-1.005,.811)--(-1,.804)--(-.994,.799)--(-.987,.794)--(-.98,.791)--(-.973,.789)--(-.965,.788)--(-.958,.79)--(-.952,.792)--(-.947,.796)--(-.943,.801)--(-.94,.807)--(-.938,.814)--(-.938,.822)--(-.94,.83)--(-.943,.838)--(-.947,.846)--(-.952,.853)--(-.959,.859)--(-.966,.865)--(-.975,.869)--(-.983,.872)--(-.992,.873)--(-1,.873)--(-1.008,.872)--(-1.015,.869)--(-1.021,.864)--(-1.026,.859)--(-1.03,.852)--(-1.032,.845)--(-1.033,.837)--(-1.032,.829)--(-1.03,.821)--(-1.027,.813)--(-1.022,.806)--(-1.016,.8)--(-1.01,.795)--(-1.003,.791)--(-.996,.789)--(-.989,.788)--(-.982,.789)--(-.975,.791)--(-.97,.794)--(-.965,.799)--(-.962,.805)--(-.96,.812)--(-.959,.82)--(-.96,.828)--(-.963,.836)--(-.966,.844)--(-.971,.851)--(-.977,.858)--(-.984,.864)--(-.992,.868)--(-1,.872)--(-1.009,.874)--(-1.017,.874)--(-1.025,.873)--(-1.032,.87)--(-1.039,.866)--(-1.044,.861)--(-1.048,.855)--(-1.051,.847)--(-1.052,.839)--(-1.052,.831)--(-1.05,.823)--(-1.047,.815)--(-1.043,.808)--(-1.038,.801)--(-1.032,.796)--(-1.025,.791)--(-1.018,.788)--(-1.011,.787)--(-1.004,.787)--(-.997,.789)--(-.992,.792)--(-.987,.796)--(-.983,.802)--(-.981,.809)--(-.979,.816)--(-.98,.824)--(-.982,.832)--(-.985,.84)--(-.989,.848)--(-.995,.855)--(-1.001,.862)--(-1.009,.867)--(-1.017,.871)--(-1.025,.873)--(-1.033,.874)--(-1.041,.873)--(-1.048,.871)--(-1.055,.867)--(-1.061,.862)--(-1.065,.856)--(-1.068,.849)--(-1.07,.841)--(-1.07,.833)--(-1.069,.824)--(-1.067,.816)--(-1.063,.809)--(-1.058,.802)--(-1.052,.796)--(-1.046,.791)--(-1.039,.787)--(-1.032,.785)--(-1.025,.785)--(-1.018,.786)--(-1.012,.789)--(-1.007,.793)--(-1.003,.798)--(-1,.805)--(-.999,.812)--(-.998,.82)--(-1,.828)--(-1.002,.837)--(-1.006,.844)--(-1.011,.852)--(-1.017,.858)--(-1.024,.864)--(-1.032,.868)--(-1.04,.871)--(-1.048,.872)--(-1.056,.872)--(-1.063,.87)--(-1.07,.867)--(-1.076,.862)--(-1.08,.857)--(-1.084,.85)--(-1.086,.842)--(-1.087,.834)--(-1.086,.825)--(-1.084,.817)--(-1.081,.809)--(-1.077,.801)--(-1.071,.795)--(-1.065,.79)--(-1.058,.786)--(-1.052,.783)--(-1.045,.782)--(-1.038,.783)--(-1.032,.785)--(-1.026,.789)--(-1.022,.794)--(-1.019,.8)--(-1.017,.807)--(-1.016,.815)--(-1.016,.823)--(-1.019,.832)--(-1.022,.84)--(-1.026,.847)--(-1.032,.854)--(-1.039,.86)--(-1.046,.865)--(-1.053,.868)--(-1.061,.87)--(-1.069,.87)--(-1.076,.869)--(-1.083,.866)--(-1.089,.862)--(-1.094,.856)--(-1.098,.849)--(-1.101,.842)--(-1.102,.834)--(-1.102,.825)--(-1.1,.817)--(-1.098,.808)--(-1.094,.801)--(-1.089,.794)--(-1.083,.788)--(-1.077,.784)--(-1.07,.781)--(-1.063,.779)--(-1.057,.779)--(-1.05,.781)--(-1.045,.784)--(-1.04,.789)--(-1.036,.795)--(-1.034,.802)--(-1.032,.809)--(-1.032,.817)--(-1.034,.826)--(-1.037,.834)--(-1.041,.842)--(-1.046,.849)--(-1.052,.856)--(-1.059,.861)--(-1.066,.865)--(-1.073,.867)--(-1.081,.868)--(-1.088,.867)--(-1.095,.864)--(-1.102,.86)--(-1.107,.855)--(-1.111,.848)--(-1.114,.841)--(-1.116,.833)--(-1.116,.824)--(-1.115,.816)--(-1.113,.807)--(-1.11,.799)--(-1.105,.792)--(-1.1,.786)--(-1.094,.781)--(-1.087,.777)--(-1.081,.775)--(-1.074,.775)--(-1.068,.776)--(-1.062,.779)--(-1.057,.783)--(-1.053,.789)--(-1.05,.795)--(-1.048,.803)--(-1.047,.811)--(-1.048,.819)--(-1.05,.828)--(-1.054,.836)--(-1.058,.843)--(-1.064,.85)--(-1.07,.856)--(-1.077,.86)--(-1.085,.863)--(-1.092,.864)--(-1.099,.863)--(-1.106,.861)--(-1.112,.858)--(-1.118,.853)--(-1.122,.847)--(-1.126,.839)--(-1.128,.831)--(-1.129,.823)--(-1.128,.814)--(-1.127,.805)--(-1.124,.797)--(-1.12,.789)--(-1.115,.783)--(-1.109,.777)--(-1.103,.773)--(-1.097,.771)--(-1.09,.77)--(-1.084,.771)--(-1.078,.773)--(-1.072,.777)--(-1.068,.782)--(-1.065,.788)--(-1.062,.796)--(-1.061,.804)--(-1.062,.812)--(-1.063,.82)--(-1.066,.829)--(-1.07,.836)--(-1.075,.843)--(-1.081,.849)--(-1.087,.854)--(-1.094,.857)--(-1.102,.859)--(-1.109,.859)--(-1.116,.857)--(-1.122,.854)--(-1.128,.85)--(-1.132,.844)--(-1.136,.837)--(-1.139,.829)--(-1.14,.82)--(-1.14,.811)--(-1.139,.803)--(-1.137,.794)--(-1.133,.786)--(-1.129,.779)--(-1.123,.774)--(-1.117,.769)--(-1.111,.766)--(-1.105,.764)--(-1.099,.765)--(-1.093,.766)--(-1.087,.77)--(-1.082,.775)--(-1.079,.781)--(-1.076,.788)--(-1.074,.795)--(-1.074,.804)--(-1.075,.812)--(-1.077,.821)--(-1.081,.829)--(-1.085,.836)--(-1.09,.842)--(-1.097,.847)--(-1.103,.851)--(-1.11,.853)--(-1.117,.854)--(-1.124,.853)--(-1.13,.85)--(-1.136,.846)--(-1.141,.84)--(-1.145,.833)--(-1.148,.826)--(-1.15,.817)--(-1.15,.808)--(-1.15,.799)--(-1.148,.791)--(-1.145,.783)--(-1.141,.775)--(-1.136,.769)--(-1.131,.764)--(-1.125,.76)--(-1.118,.758)--(-1.112,.758)--(-1.106,.759)--(-1.101,.762)--(-1.096,.767)--(-1.092,.772)--(-1.089,.779)--(-1.087,.787)--(-1.086,.795)--(-1.086,.803)--(-1.088,.812)--(-1.09,.82)--(-1.094,.828)--(-1.099,.834)--(-1.105,.84)--(-1.111,.844)--(-1.117,.846)--(-1.124,.847)--(-1.131,.847)--(-1.137,.845)--(-1.143,.841)--(-1.148,.835)--(-1.153,.829)--(-1.156,.821)--(-1.158,.813)--(-1.159,.804)--(-1.159,.795)--(-1.158,.787)--(-1.155,.778)--(-1.152,.771)--(-1.147,.764)--(-1.142,.759)--(-1.137,.754)--(-1.131,.752)--(-1.125,.751)--(-1.119,.752)--(-1.113,.754)--(-1.108,.758)--(-1.104,.763)--(-1.1,.77)--(-1.098,.777)--(-1.096,.785)--(-1.096,.794)--(-1.097,.802)--(-1.099,.811)--(-1.102,.818)--(-1.107,.825)--(-1.112,.831)--(-1.117,.836)--(-1.123,.839)--(-1.13,.84)--(-1.136,.84)--(-1.143,.838)--(-1.149,.835)--(-1.154,.83)--(-1.159,.824)--(-1.162,.817)--(-1.165,.808)--(-1.166,.8)--(-1.167,.791)--(-1.166,.782)--(-1.164,.773)--(-1.161,.765)--(-1.157,.758)--(-1.153,.752)--(-1.147,.748)--(-1.142,.745)--(-1.136,.743)--(-1.13,.744)--(-1.124,.746)--(-1.119,.749)--(-1.114,.754)--(-1.111,.76)--(-1.108,.767)--(-1.106,.775)--(-1.105,.783)--(-1.105,.792)--(-1.107,.8)--(-1.11,.808)--(-1.113,.815)--(-1.118,.821)--(-1.123,.826)--(-1.129,.83)--(-1.135,.832)--(-1.141,.832)--(-1.147,.831)--(-1.153,.828)--(-1.159,.824)--(-1.163,.818)--(-1.167,.811)--(-1.17,.803)--(-1.172,.794)--(-1.173,.785)--(-1.173,.776)--(-1.172,.768)--(-1.169,.759)--(-1.166,.752)--(-1.162,.746)--(-1.157,.741)--(-1.151,.737)--(-1.146,.735)--(-1.14,.735)--(-1.134,.736)--(-1.129,.739)--(-1.124,.744)--(-1.12,.75)--(-1.117,.756)--(-1.115,.764)--(-1.113,.772)--(-1.113,.781)--(-1.114,.789)--(-1.116,.797)--(-1.119,.805)--(-1.123,.811)--(-1.127,.816)--(-1.133,.82)--(-1.138,.823)--(-1.144,.824)--(-1.15,.823)--(-1.156,.82)--(-1.162,.816)--(-1.167,.811)--(-1.171,.804)--(-1.174,.797)--(-1.177,.788)--(-1.178,.779)--(-1.178,.77)--(-1.178,.761)--(-1.176,.753)--(-1.173,.745)--(-1.169,.739)--(-1.165,.733)--(-1.16,.729)--(-1.155,.727)--(-1.149,.726)--(-1.143,.727)--(-1.138,.729)--(-1.133,.733)--(-1.129,.739)--(-1.125,.745)--(-1.122,.752)--(-1.121,.76)--(-1.12,.769)--(-1.12,.777)--(-1.121,.786)--(-1.124,.793)--(-1.127,.8)--(-1.131,.806)--(-1.136,.81)--(-1.141,.813)--(-1.147,.814)--(-1.153,.814)--(-1.158,.812)--(-1.164,.808)--(-1.169,.803)--(-1.173,.797)--(-1.177,.79)--(-1.18,.781)--(-1.182,.772)--(-1.182,.763)--(-1.182,.754)--(-1.181,.746)--(-1.179,.738)--(-1.175,.731)--(-1.172,.725)--(-1.167,.721)--(-1.162,.718)--(-1.157,.716);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.278,.872)--(.27,.873)--(.454,.856)--(.467,.855)--cycle;
    \draw[draw=ForestGreen](.788,.028)--(.794,.024)--(.799,.017)--(.804,.011)--(.807,.003)--(.809,-.005)--(.81,-.013)--(.81,-.021)--(.808,-.028)--(.804,-.034)--(.8,-.039)--(.794,-.044)--(.788,-.046)--(.781,-.047)--(.773,-.047)--(.766,-.045)--(.758,-.042)--(.751,-.037)--(.744,-.031)--(.738,-.024)--(.733,-.016)--(.729,-.008)--(.726,.001)--(.725,.009)--(.725,.017)--(.727,.025)--(.729,.032)--(.733,.037);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.494,.852)--(-.48,.853)--(-.296,.871)--(-.305,.87)--cycle;
    \draw[draw=ForestGreen](.733,.037)--(.738,.042)--(.744,.045)--(.75,.046)--(.757,.046)--(.764,.045)--(.771,.042)--(.777,.037)--(.783,.032)--(.787,.027);
    \draw[draw=ForestGreen](-.906,.786)--(-.903,.785)--(-.895,.785)--(-.888,.786)--(-.882,.788)--(-.876,.792);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.108,.88)--(-.105,.875)--(.079,.875)--(.081,.881)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.081,.881)--(.079,.875)--(.262,.867)--(.27,.873)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.296,.871)--(-.288,.866)--(-.105,.875)--(-.108,.88)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.086,.143)--(-.089,.137)--(.067,.138)--(.065,.144)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.065,.144)--(.067,.138)--(.221,.131)--(.214,.137)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.235,.136)--(-.243,.13)--(-.089,.137)--(-.086,.143)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.755,.047)--(.781,.037)--(.895,-.001)--(.865,.009)--cycle;
    \filldraw[fill=cyan,fill opacity=0.75,draw=none](.9,-.002)--(.865,.009)--(.962,-.033)--(.932,-.015)--cycle;
    \draw[draw=none](.865,.009)--(.962,-.033)--(.932,-.015)--(.9,-.002);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.904,.007)--(.932,-.015)--(1.011,-.06)--(.981,-.036)--cycle;
    \draw[draw=ForestGreen](.932,-.009)--(.933,-.01)--(.935,-.014)--(.936,-.018)--(.935,-.023)--(.932,-.028)--(.929,-.034)--(.924,-.039)--(.917,-.045)--(.91,-.049)--(.903,-.054)--(.895,-.057)--(.886,-.06)--(.879,-.062)--(.871,-.063)--(.864,-.063)--(.859,-.062)--(.854,-.061)--(.851,-.058)--(.849,-.054)--(.849,-.05)--(.85,-.045)--(.853,-.04)--(.857,-.035)--(.862,-.03)--(.868,-.025)--(.876,-.021)--(.883,-.017)--(.891,-.014)--(.899,-.012)--(.907,-.011)--(.914,-.01)--(.921,-.011)--(.926,-.013)--(.93,-.015)--(.933,-.019)--(.934,-.023)--(.934,-.028)--(.932,-.034)--(.929,-.039)--(.925,-.045)--(.919,-.051)--(.913,-.056)--(.906,-.061)--(.898,-.065)--(.89,-.069)--(.882,-.071)--(.874,-.073)--(.867,-.073)--(.861,-.073)--(.856,-.071)--(.852,-.069)--(.85,-.066)--(.849,-.062)--(.849,-.057)--(.851,-.052)--(.854,-.046)--(.859,-.041)--(.865,-.036)--(.872,-.031)--(.879,-.027)--(.887,-.023)--(.895,-.02)--(.902,-.018)--(.91,-.017)--(.916,-.017)--(.922,-.019)--(.927,-.021)--(.93,-.024)--(.932,-.028)--(.933,-.033)--(.932,-.038)--(.93,-.044)--(.926,-.05)--(.921,-.056)--(.915,-.062)--(.908,-.067)--(.901,-.072)--(.893,-.076)--(.885,-.079)--(.878,-.082)--(.87,-.083)--(.864,-.083)--(.858,-.082)--(.854,-.08)--(.851,-.076)--(.849,-.073)--(.849,-.068)--(.85,-.063)--(.853,-.057)--(.857,-.051)--(.862,-.046)--(.868,-.04)--(.875,-.036)--(.882,-.031)--(.89,-.028)--(.898,-.025)--(.905,-.024)--(.912,-.023)--(.919,-.024)--(.924,-.026)--(.928,-.029)--(.93,-.033)--(.932,-.037)--(.932,-.043)--(.93,-.048)--(.927,-.055)--(.923,-.061)--(.917,-.067)--(.911,-.073)--(.904,-.078)--(.897,-.083)--(.889,-.087)--(.881,-.089)--(.874,-.091)--(.867,-.092)--(.861,-.091)--(.856,-.089)--(.852,-.087)--(.85,-.083)--(.849,-.078)--(.849,-.073)--(.851,-.067)--(.855,-.062)--(.859,-.056)--(.865,-.05)--(.871,-.044)--(.878,-.04)--(.886,-.035)--(.893,-.032)--(.901,-.03)--(.908,-.029)--(.915,-.029)--(.92,-.031)--(.925,-.033)--(.928,-.037)--(.93,-.041)--(.931,-.046)--(.93,-.052)--(.928,-.058)--(.924,-.065)--(.919,-.071)--(.914,-.078)--(.907,-.083)--(.9,-.089)--(.892,-.093)--(.885,-.096)--(.877,-.099)--(.87,-.1)--(.864,-.1)--(.859,-.098)--(.854,-.096)--(.851,-.093)--(.849,-.088)--(.849,-.083)--(.85,-.077)--(.853,-.071)--(.857,-.065)--(.862,-.059)--(.867,-.053)--(.874,-.048)--(.881,-.043)--(.889,-.039)--(.896,-.036)--(.904,-.035)--(.91,-.034)--(.917,-.035)--(.922,-.037)--(.926,-.04)--(.928,-.044)--(.93,-.049)--(.929,-.055)--(.928,-.062)--(.925,-.068)--(.921,-.075)--(.916,-.082)--(.91,-.088)--(.903,-.093)--(.896,-.098)--(.888,-.102)--(.881,-.105)--(.874,-.107)--(.867,-.107)--(.861,-.107)--(.856,-.105)--(.853,-.101)--(.85,-.097)--(.849,-.092)--(.85,-.087)--(.852,-.08)--(.855,-.074)--(.859,-.067)--(.864,-.061)--(.87,-.055)--(.877,-.05)--(.885,-.046)--(.892,-.042)--(.899,-.04)--(.906,-.039)--(.913,-.039)--(.918,-.041)--(.923,-.043)--(.926,-.047)--(.928,-.052)--(.929,-.058)--(.928,-.064)--(.926,-.071)--(.922,-.078)--(.918,-.085)--(.912,-.091)--(.906,-.097)--(.899,-.103)--(.892,-.107)--(.884,-.111)--(.877,-.113)--(.87,-.114)--(.864,-.114)--(.859,-.112)--(.855,-.11)--(.852,-.106)--(.85,-.101)--(.85,-.095)--(.851,-.089)--(.853,-.082)--(.856,-.076)--(.861,-.069)--(.867,-.063)--(.873,-.057)--(.88,-.052)--(.887,-.048)--(.895,-.045)--(.902,-.043)--(.908,-.043)--(.914,-.044)--(.919,-.046)--(.923,-.049)--(.926,-.054)--(.927,-.06)--(.927,-.066)--(.926,-.073)--(.923,-.08)--(.919,-.087)--(.914,-.094)--(.909,-.1)--(.902,-.106)--(.895,-.111)--(.888,-.116)--(.881,-.118)--(.874,-.12)--(.867,-.12)--(.862,-.119)--(.857,-.117)--(.853,-.113)--(.851,-.109)--(.85,-.103)--(.85,-.097)--(.851,-.09)--(.854,-.083)--(.858,-.076)--(.863,-.069)--(.869,-.063)--(.876,-.058)--(.883,-.053)--(.89,-.05)--(.897,-.047)--(.904,-.046)--(.91,-.047)--(.915,-.048)--(.92,-.051)--(.923,-.056)--(.925,-.061)--(.926,-.067)--(.926,-.074)--(.924,-.081)--(.92,-.088)--(.916,-.096)--(.911,-.103)--(.905,-.109)--(.898,-.115)--(.891,-.119)--(.884,-.123)--(.877,-.125)--(.87,-.126)--(.864,-.125)--(.859,-.123)--(.855,-.12)--(.852,-.116)--(.85,-.11)--(.849,-.104)--(.85,-.097)--(.852,-.09)--(.856,-.083)--(.86,-.076)--(.865,-.069)--(.872,-.063)--(.878,-.058)--(.885,-.054)--(.892,-.051)--(.899,-.049)--(.906,-.049)--(.911,-.05)--(.916,-.053)--(.92,-.056)--(.923,-.061)--(.924,-.067)--(.925,-.074)--(.923,-.081)--(.921,-.089)--(.917,-.096)--(.913,-.104)--(.907,-.111)--(.901,-.117)--(.894,-.122)--(.887,-.126)--(.88,-.129)--(.873,-.13)--(.867,-.13)--(.861,-.129)--(.857,-.126)--(.853,-.122)--(.85,-.117)--(.849,-.111)--(.849,-.104)--(.851,-.097)--(.853,-.089)--(.857,-.082)--(.862,-.075)--(.867,-.068)--(.874,-.062)--(.88,-.058)--(.887,-.054)--(.894,-.052)--(.901,-.051)--(.907,-.052)--(.912,-.054)--(.917,-.057)--(.92,-.061)--(.922,-.067)--(.923,-.074)--(.923,-.081)--(.921,-.089)--(.918,-.096)--(.914,-.104)--(.909,-.111)--(.903,-.118)--(.897,-.123)--(.89,-.128)--(.883,-.131)--(.876,-.133)--(.869,-.134)--(.864,-.133)--(.858,-.131)--(.854,-.127)--(.851,-.122)--(.849,-.117)--(.848,-.11)--(.849,-.103)--(.851,-.095)--(.854,-.087)--(.858,-.08)--(.863,-.073)--(.869,-.066)--(.875,-.061)--(.882,-.057)--(.889,-.054)--(.896,-.053)--(.902,-.053)--(.908,-.054)--(.912,-.057)--(.916,-.061)--(.919,-.066)--(.921,-.073)--(.921,-.08)--(.92,-.087)--(.918,-.095)--(.915,-.103)--(.91,-.111)--(.905,-.118)--(.899,-.124)--(.892,-.129)--(.885,-.133)--(.879,-.136)--(.872,-.137)--(.866,-.137)--(.86,-.135)--(.855,-.132)--(.852,-.127)--(.849,-.122)--(.847,-.115)--(.847,-.108)--(.848,-.1)--(.851,-.092)--(.854,-.084)--(.859,-.077)--(.864,-.07)--(.87,-.064)--(.877,-.059)--(.883,-.056)--(.89,-.054)--(.896,-.053)--(.902,-.054)--(.908,-.056)--(.912,-.06)--(.916,-.065)--(.918,-.071)--(.919,-.078)--(.919,-.086)--(.917,-.094)--(.915,-.102)--(.911,-.109)--(.906,-.117)--(.9,-.123)--(.894,-.129)--(.888,-.134)--(.881,-.137)--(.874,-.139)--(.868,-.139)--(.862,-.138)--(.856,-.135)--(.852,-.131)--(.849,-.126)--(.847,-.119)--(.846,-.112)--(.846,-.104)--(.848,-.096)--(.85,-.088)--(.854,-.08)--(.859,-.073)--(.865,-.067)--(.871,-.061)--(.877,-.057)--(.884,-.054)--(.891,-.053)--(.897,-.053)--(.903,-.055)--(.907,-.058)--(.911,-.063)--(.914,-.069)--(.916,-.075)--(.917,-.083)--(.916,-.091)--(.914,-.099)--(.911,-.107)--(.907,-.115)--(.902,-.122)--(.896,-.128)--(.889,-.133)--(.883,-.137)--(.876,-.139)--(.869,-.14)--(.863,-.139)--(.857,-.137)--(.853,-.134)--(.849,-.129)--(.846,-.123)--(.844,-.115)--(.844,-.108)--(.845,-.1)--(.847,-.091)--(.85,-.083)--(.854,-.076)--(.859,-.069)--(.865,-.063)--(.871,-.058)--(.878,-.055)--(.884,-.053)--(.891,-.052)--(.897,-.054)--(.902,-.056)--(.906,-.06)--(.91,-.066)--(.912,-.072)--(.914,-.079)--(.914,-.087)--(.912,-.096)--(.91,-.104)--(.906,-.112)--(.902,-.119)--(.897,-.126)--(.89,-.132)--(.884,-.136)--(.877,-.139)--(.871,-.14)--(.864,-.14)--(.858,-.138)--(.853,-.135)--(.848,-.131)--(.845,-.125)--(.843,-.118)--(.841,-.11)--(.841,-.102)--(.843,-.094)--(.845,-.086)--(.849,-.078)--(.853,-.07)--(.859,-.064)--(.865,-.059)--(.871,-.054)--(.878,-.052)--(.884,-.051)--(.89,-.051)--(.896,-.054)--(.901,-.057)--(.905,-.062)--(.908,-.068)--(.91,-.075)--(.911,-.083)--(.91,-.091)--(.908,-.1)--(.905,-.108)--(.902,-.116)--(.897,-.123)--(.891,-.129)--(.885,-.134)--(.878,-.137)--(.871,-.139)--(.865,-.14)--(.859,-.139)--(.853,-.136)--(.848,-.132)--(.844,-.126)--(.841,-.12)--(.839,-.112)--(.838,-.104)--(.839,-.096)--(.841,-.087)--(.843,-.079)--(.847,-.071)--(.852,-.064)--(.858,-.058)--(.864,-.054)--(.87,-.051)--(.877,-.049)--(.883,-.049)--(.889,-.05)--(.894,-.053)--(.899,-.058)--(.903,-.064)--(.905,-.07)--(.907,-.078)--(.907,-.086)--(.906,-.095)--(.904,-.103)--(.9,-.111)--(.896,-.119)--(.891,-.125)--(.885,-.131)--(.878,-.135)--(.872,-.137)--(.865,-.138)--(.859,-.138)--(.853,-.136)--(.847,-.132)--(.842,-.127)--(.839,-.12)--(.836,-.113)--(.835,-.105)--(.835,-.097)--(.836,-.088)--(.838,-.08)--(.841,-.071)--(.845,-.064)--(.851,-.058)--(.856,-.053)--(.862,-.049)--(.869,-.046)--(.875,-.046)--(.881,-.047)--(.887,-.049)--(.892,-.053)--(.896,-.058)--(.9,-.065)--(.902,-.072)--(.903,-.08)--(.902,-.089)--(.901,-.097)--(.898,-.106)--(.894,-.113)--(.89,-.12)--(.884,-.126)--(.878,-.131)--(.872,-.134)--(.865,-.136)--(.858,-.136)--(.852,-.134)--(.846,-.131)--(.841,-.126)--(.836,-.12)--(.833,-.113)--(.831,-.105)--(.83,-.097)--(.83,-.088)--(.832,-.08)--(.835,-.071)--(.838,-.063)--(.843,-.057)--(.848,-.051)--(.854,-.046)--(.86,-.044)--(.867,-.042)--(.873,-.042)--(.879,-.044)--(.885,-.048)--(.889,-.053)--(.893,-.059)--(.896,-.066)--(.898,-.074)--(.898,-.082)--(.897,-.091)--(.895,-.099)--(.892,-.107)--(.888,-.114)--(.883,-.121)--(.877,-.126)--(.871,-.13)--(.864,-.132)--(.857,-.132)--(.851,-.131)--(.844,-.129)--(.839,-.124)--(.834,-.119)--(.83,-.112)--(.827,-.105)--(.825,-.096)--(.825,-.088)--(.826,-.079)--(.828,-.07)--(.831,-.062)--(.835,-.055)--(.84,-.049)--(.845,-.044)--(.852,-.04)--(.858,-.038)--(.864,-.038)--(.871,-.039)--(.876,-.042)--(.881,-.046)--(.886,-.052)--(.889,-.059)--(.892,-.066)--(.893,-.075)--(.893,-.083)--(.891,-.092)--(.889,-.1)--(.885,-.107)--(.88,-.114)--(.875,-.12)--(.869,-.124)--(.862,-.127)--(.856,-.128)--(.849,-.127)--(.842,-.125)--(.836,-.122)--(.831,-.117)--(.826,-.11)--(.823,-.103)--(.82,-.095)--(.819,-.086)--(.819,-.077)--(.82,-.068)--(.823,-.06)--(.826,-.052)--(.831,-.046)--(.836,-.04)--(.842,-.036)--(.848,-.033)--(.855,-.033)--(.861,-.033)--(.867,-.035)--(.873,-.039)--(.877,-.044)--(.881,-.051)--(.884,-.058)--(.886,-.066)--(.887,-.075)--(.886,-.083)--(.884,-.092)--(.881,-.1)--(.877,-.107)--(.872,-.113)--(.866,-.117)--(.86,-.121)--(.853,-.122)--(.846,-.123)--(.84,-.121)--(.833,-.118)--(.827,-.113)--(.822,-.107)--(.818,-.1)--(.815,-.092)--(.813,-.084)--(.812,-.075)--(.813,-.066)--(.815,-.057)--(.817,-.049)--(.821,-.042)--(.826,-.036)--(.832,-.032)--(.838,-.028)--(.844,-.027)--(.851,-.027)--(.857,-.029)--(.863,-.032)--(.868,-.036)--(.873,-.042)--(.876,-.049)--(.879,-.057)--(.88,-.066)--(.88,-.074)--(.879,-.083)--(.876,-.091)--(.873,-.098)--(.868,-.104)--(.863,-.11)--(.857,-.113)--(.85,-.116)--(.843,-.116)--(.836,-.116)--(.829,-.113)--(.823,-.109)--(.818,-.103)--(.813,-.097)--(.809,-.089)--(.806,-.08)--(.805,-.072)--(.805,-.063)--(.806,-.054)--(.808,-.046)--(.811,-.038)--(.816,-.032)--(.821,-.026)--(.827,-.023)--(.833,-.021)--(.839,-.02)--(.846,-.021)--(.852,-.024)--(.858,-.028)--(.863,-.033)--(.867,-.04)--(.87,-.048)--(.872,-.056)--(.873,-.064)--(.872,-.073)--(.87,-.081)--(.867,-.088)--(.863,-.095)--(.858,-.101)--(.852,-.105)--(.846,-.108)--(.839,-.109)--(.832,-.109)--(.825,-.107)--(.819,-.103)--(.812,-.098)--(.807,-.092)--(.803,-.084)--(.799,-.076)--(.797,-.068)--(.796,-.059)--(.797,-.05)--(.798,-.041)--(.801,-.033)--(.805,-.027)--(.809,-.021)--(.815,-.017)--(.821,-.014)--(.827,-.013)--(.834,-.013)--(.84,-.015)--(.846,-.019)--(.852,-.024)--(.857,-.03)--(.86,-.037)--(.863,-.045)--(.864,-.053)--(.864,-.062)--(.863,-.07)--(.861,-.078)--(.857,-.085)--(.853,-.091)--(.847,-.096)--(.841,-.099)--(.834,-.101)--(.827,-.101)--(.82,-.1)--(.813,-.097)--(.807,-.092)--(.801,-.086)--(.796,-.079)--(.792,-.071)--(.789,-.063)--(.787,-.054)--(.787,-.045)--(.788,-.036)--(.79,-.028)--(.793,-.021)--(.797,-.015)--(.803,-.01)--(.808,-.007)--(.815,-.005)--(.821,-.005)--(.828,-.006)--(.834,-.009)--(.84,-.014)--(.845,-.019)--(.849,-.026)--(.853,-.034)--(.855,-.042)--(.855,-.05)--(.855,-.059)--(.853,-.067)--(.85,-.074)--(.846,-.08)--(.841,-.085)--(.835,-.089)--(.828,-.092)--(.821,-.092)--(.814,-.091)--(.807,-.089)--(.8,-.085)--(.794,-.079)--(.788,-.073)--(.784,-.065)--(.78,-.057)--(.778,-.048)--(.776,-.039)--(.777,-.03)--(.778,-.022)--(.781,-.014)--(.785,-.008)--(.789,-.003)--(.795,.001)--(.801,.004)--(.808,.004)--(.814,.003)--(.821,.001)--(.827,-.003)--(.832,-.008)--(.837,-.015)--(.841,-.022)--(.844,-.03)--(.845,-.038)--(.845,-.046)--(.844,-.054)--(.842,-.062)--(.838,-.068)--(.834,-.074)--(.828,-.078)--(.821,-.081)--(.815,-.082)--(.807,-.082)--(.8,-.08)--(.793,-.077)--(.786,-.072)--(.78,-.065)--(.775,-.058)--(.77,-.05)--(.767,-.041)--(.766,-.033)--(.765,-.024)--(.766,-.015)--(.768,-.008)--(.771,-.001)--(.775,.005)--(.781,.01)--(.787,.012)--(.793,.014)--(.8,.014)--(.806,.012)--(.813,.008)--(.819,.004)--(.824,-.002)--(.828,-.009)--(.832,-.017)--(.834,-.025)--(.835,-.033)--(.834,-.041)--(.832,-.049)--(.829,-.056)--(.825,-.062)--(.82,-.066)--(.814,-.07)--(.807,-.071)--(.799,-.072)--(.792,-.07)--(.785,-.067)--(.778,-.063)--(.771,-.057)--(.765,-.05)--(.76,-.042)--(.757,-.034)--(.754,-.025)--(.753,-.016)--(.753,-.008)--(.754,0)--(.757,.007)--(.761,.013)--(.766,.018)--(.771,.022)--(.778,.024)--(.784,.024)--(.791,.023)--(.798,.02)--(.804,.016)--(.81,.01)--(.815,.004)--(.818,-.003)--(.821,-.011)--(.823,-.019)--(.823,-.027)--(.822,-.035)--(.819,-.042)--(.815,-.048)--(.81,-.053)--(.805,-.057)--(.798,-.059)--(.791,-.06)--(.783,-.059)--(.776,-.057)--(.768,-.053)--(.761,-.048)--(.755,-.041)--(.749,-.034)--(.745,-.026)--(.742,-.017)--(.74,-.008)--(.739,0)--(.74,.008)--(.742,.016)--(.745,.022)--(.75,.028)--(.755,.032)--(.761,.034);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.467,.855)--(.454,.856)--(.631,.831)--(.65,.83)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.214,.137)--(.221,.131)--(.372,.117)--(.36,.124)--cycle;
    \draw[draw=Dandelion](1.188,.719)--(1.188,.726)--(1.186,.733)--(1.182,.739)--(1.177,.744)--(1.171,.749)--(1.163,.753)--(1.155,.755)--(1.146,.756)--(1.136,.756)--(1.127,.755)--(1.118,.752)--(1.109,.749)--(1.103,.746);
    \draw[draw=Dandelion](1.145,.729)--(1.145,.731)--(1.148,.738)--(1.149,.746)--(1.149,.753)--(1.147,.76)--(1.144,.767)--(1.139,.773)--(1.133,.778)--(1.126,.781)--(1.118,.784)--(1.109,.785)--(1.099,.785)--(1.09,.784)--(1.08,.782)--(1.072,.778)--(1.063,.774)--(1.056,.769)--(1.05,.763)--(1.048,.759);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.27,.873)--(.262,.867)--(.441,.851)--(.454,.856)--cycle;
    \draw[draw=Dandelion](1.1,.799)--(1.094,.804)--(1.087,.808)--(1.079,.811)--(1.07,.813)--(1.061,.813)--(1.051,.812)--(1.042,.81)--(1.033,.806)--(1.031,.805);
    \draw[draw=Dandelion](1.182,.725)--(1.173,.725)--(1.163,.724)--(1.154,.721)--(1.145,.718)--(1.137,.714)--(1.13,.709)--(1.125,.704)--(1.121,.699)--(1.118,.694)--(1.117,.689)--(1.118,.684)--(1.12,.68)--(1.124,.677)--(1.128,.675)--(1.134,.674)--(1.141,.674)--(1.148,.675)--(1.155,.678)--(1.162,.681)--(1.169,.686)--(1.175,.691)--(1.18,.698)--(1.184,.704)--(1.187,.712)--(1.188,.719);
    \draw[draw=Dandelion](1.031,.805)--(1.025,.802)--(1.018,.796)--(1.012,.79)--(1.007,.784)--(1.004,.777)--(1.002,.771)--(1.002,.765)--(1.004,.76)--(1.006,.755)--(1.01,.752)--(1.016,.749)--(1.022,.748)--(1.028,.749)--(1.035,.75)--(1.042,.753)--(1.049,.758)--(1.055,.763)--(1.06,.77)--(1.065,.777)--(1.068,.785)--(1.069,.793)--(1.069,.801);
    \draw[draw=Dandelion](1.103,.746)--(1.101,.745)--(1.094,.74)--(1.088,.734)--(1.084,.729)--(1.081,.723)--(1.08,.717)--(1.08,.712)--(1.082,.708)--(1.085,.704)--(1.09,.702)--(1.095,.7)--(1.102,.7)--(1.109,.701)--(1.116,.703)--(1.123,.707)--(1.13,.712)--(1.136,.717)--(1.141,.724)--(1.145,.729);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.38,.122)--(-.393,.115)--(-.243,.13)--(-.235,.136)--cycle;
    \draw[draw=Dandelion](1.069,.801)--(1.068,.809)--(1.065,.816)--(1.061,.823)--(1.055,.828)--(1.048,.833)--(1.04,.836)--(1.031,.838)--(1.022,.839)--(1.012,.838)--(1.003,.836)--(.994,.832)--(.986,.827)--(.979,.822)--(.972,.816)--(.969,.811);
    \draw[draw=Dandelion](1.262,.662)--(1.262,.666)--(1.259,.672)--(1.255,.678)--(1.25,.683)--(1.243,.687)--(1.235,.69)--(1.226,.691)--(1.217,.692)--(1.208,.692)--(1.198,.691)--(1.195,.69);
    \draw[draw=Dandelion](1.214,.714)--(1.208,.719)--(1.2,.722)--(1.191,.724)--(1.182,.725);
    \draw[draw=Dandelion](1.195,.69)--(1.189,.689)--(1.18,.686)--(1.172,.682)--(1.166,.677)--(1.16,.673)--(1.157,.668)--(1.154,.663)--(1.154,.658)--(1.154,.654)--(1.157,.651)--(1.161,.648)--(1.166,.646)--(1.172,.646)--(1.179,.646)--(1.186,.648)--(1.193,.65)--(1.201,.654)--(1.207,.658)--(1.213,.664)--(1.219,.67)--(1.222,.677)--(1.223,.677);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.48,.853)--(-.465,.848)--(-.288,.866)--(-.296,.871)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.675,.825)--(-.656,.827)--(-.48,.853)--(-.494,.852)--cycle;
    \draw[draw=Dandelion](1.048,.759)--(1.046,.757)--(1.043,.751)--(1.041,.745)--(1.042,.739)--(1.043,.734)--(1.046,.73)--(1.051,.727)--(1.056,.726)--(1.062,.725)--(1.069,.726)--(1.076,.728)--(1.083,.731)--(1.09,.736)--(1.096,.741)--(1.096,.742);
    \draw[draw=Dandelion](1.027,.805)--(1.028,.813)--(1.029,.822)--(1.027,.83)--(1.024,.838)--(1.02,.845)--(1.015,.851)--(1.008,.856)--(1,.859)--(.991,.862)--(.982,.862)--(.973,.862)--(.963,.86)--(.954,.856)--(.946,.852)--(.939,.846)--(.932,.84)--(.927,.833)--(.924,.826)--(.922,.818)--(.921,.815);
    \draw[draw=Dandelion](1.485,-.286)--(1.484,-.283)--(1.481,-.278)--(1.478,-.272)--(1.475,-.265)--(1.472,-.257)--(1.469,-.249)--(1.466,-.24)--(1.463,-.231)--(1.461,-.223)--(1.459,-.215)--(1.457,-.208)--(1.456,-.202)--(1.456,-.198)--(1.457,-.194)--(1.458,-.193)--(1.46,-.192)--(1.463,-.193)--(1.466,-.196)--(1.47,-.2)--(1.474,-.205)--(1.478,-.211)--(1.482,-.218)--(1.487,-.225)--(1.491,-.232)--(1.495,-.239)--(1.498,-.246)--(1.501,-.252)--(1.504,-.257)--(1.506,-.261)--(1.506,-.263)--(1.507,-.264)--(1.506,-.264)--(1.505,-.263)--(1.503,-.259)--(1.5,-.255)--(1.497,-.249)--(1.494,-.243)--(1.49,-.235)--(1.487,-.227)--(1.483,-.218)--(1.48,-.21)--(1.476,-.202)--(1.474,-.194)--(1.472,-.187)--(1.47,-.181)--(1.47,-.176)--(1.47,-.172)--(1.471,-.17)--(1.472,-.169)--(1.475,-.17)--(1.478,-.172)--(1.482,-.175)--(1.486,-.18)--(1.49,-.185)--(1.495,-.191)--(1.5,-.198)--(1.505,-.205)--(1.509,-.212)--(1.513,-.218)--(1.517,-.224)--(1.52,-.229)--(1.522,-.233)--(1.523,-.236)--(1.524,-.238)--(1.524,-.238)--(1.523,-.236)--(1.521,-.234)--(1.518,-.23)--(1.515,-.224)--(1.511,-.218)--(1.507,-.211)--(1.503,-.203)--(1.499,-.195)--(1.495,-.186)--(1.491,-.178)--(1.488,-.171)--(1.485,-.164)--(1.483,-.157)--(1.481,-.152)--(1.481,-.148)--(1.481,-.146)--(1.483,-.145)--(1.485,-.145)--(1.488,-.146)--(1.492,-.149)--(1.496,-.153)--(1.501,-.158)--(1.506,-.164)--(1.511,-.17)--(1.516,-.177)--(1.521,-.183)--(1.526,-.189)--(1.53,-.195)--(1.533,-.2)--(1.536,-.204)--(1.538,-.207)--(1.539,-.209)--(1.539,-.209)--(1.538,-.208)--(1.537,-.206)--(1.534,-.202)--(1.531,-.197)--(1.527,-.191)--(1.522,-.185)--(1.518,-.177)--(1.513,-.169)--(1.508,-.161)--(1.504,-.153)--(1.5,-.146)--(1.497,-.139)--(1.494,-.132)--(1.492,-.127)--(1.491,-.123)--(1.491,-.12)--(1.492,-.119)--(1.494,-.118)--(1.496,-.12)--(1.5,-.122)--(1.504,-.125)--(1.509,-.13)--(1.515,-.135)--(1.52,-.141)--(1.526,-.147)--(1.531,-.153)--(1.536,-.159)--(1.541,-.165)--(1.545,-.169)--(1.548,-.174)--(1.551,-.177)--(1.552,-.178)--(1.553,-.179)--(1.552,-.178)--(1.55,-.176)--(1.548,-.173)--(1.545,-.168)--(1.541,-.163)--(1.536,-.156)--(1.531,-.149)--(1.526,-.142)--(1.521,-.134)--(1.516,-.126)--(1.511,-.119)--(1.507,-.112)--(1.503,-.106)--(1.501,-.1)--(1.499,-.096)--(1.499,-.093)--(1.499,-.091)--(1.501,-.091)--(1.503,-.091)--(1.507,-.093)--(1.511,-.096)--(1.516,-.1)--(1.521,-.105)--(1.527,-.11)--(1.533,-.116)--(1.539,-.122)--(1.545,-.127)--(1.55,-.133)--(1.554,-.137)--(1.558,-.141)--(1.561,-.144)--(1.563,-.146)--(1.564,-.147)--(1.564,-.146)--(1.562,-.145)--(1.56,-.142)--(1.557,-.138)--(1.552,-.132)--(1.548,-.126)--(1.542,-.12)--(1.537,-.113)--(1.531,-.105)--(1.525,-.098)--(1.52,-.09)--(1.515,-.084)--(1.511,-.078)--(1.508,-.072)--(1.506,-.068)--(1.505,-.065)--(1.505,-.063)--(1.506,-.062)--(1.508,-.062)--(1.511,-.063)--(1.515,-.066)--(1.52,-.07)--(1.526,-.074)--(1.532,-.079)--(1.538,-.084)--(1.545,-.089)--(1.551,-.094)--(1.556,-.099)--(1.561,-.104)--(1.566,-.108)--(1.569,-.111)--(1.572,-.113)--(1.573,-.113)--(1.573,-.113)--(1.572,-.111)--(1.57,-.109)--(1.566,-.105)--(1.562,-.1)--(1.557,-.095)--(1.552,-.088)--(1.546,-.081)--(1.54,-.074)--(1.534,-.067)--(1.528,-.06)--(1.522,-.054)--(1.518,-.048)--(1.514,-.043)--(1.511,-.038)--(1.509,-.035)--(1.509,-.033)--(1.509,-.031)--(1.511,-.032)--(1.514,-.033)--(1.518,-.035)--(1.523,-.038)--(1.529,-.042)--(1.535,-.046)--(1.541,-.051)--(1.548,-.056)--(1.554,-.06)--(1.56,-.065)--(1.566,-.069)--(1.571,-.073)--(1.575,-.076)--(1.578,-.077)--(1.579,-.078)--(1.58,-.078)--(1.579,-.077)--(1.577,-.074)--(1.574,-.071)--(1.57,-.066)--(1.565,-.061)--(1.559,-.055)--(1.553,-.049)--(1.546,-.042)--(1.54,-.035)--(1.533,-.029)--(1.528,-.022)--(1.522,-.017)--(1.518,-.012)--(1.514,-.007)--(1.512,-.004)--(1.511,-.001)--(1.511,0)--(1.512,0)--(1.515,-.001)--(1.519,-.003)--(1.523,-.005)--(1.529,-.008)--(1.535,-.012)--(1.542,-.017)--(1.549,-.021)--(1.556,-.026)--(1.562,-.03)--(1.568,-.034)--(1.574,-.037)--(1.578,-.04)--(1.581,-.041)--(1.583,-.042)--(1.584,-.042)--(1.584,-.041)--(1.582,-.038)--(1.579,-.035)--(1.575,-.031)--(1.57,-.026)--(1.564,-.021)--(1.558,-.015)--(1.551,-.008)--(1.544,-.002)--(1.537,.004)--(1.531,.01)--(1.525,.016)--(1.52,.021)--(1.516,.025)--(1.513,.028)--(1.511,.031)--(1.511,.032)--(1.512,.033)--(1.514,.032)--(1.517,.031)--(1.522,.028)--(1.527,.025)--(1.534,.022)--(1.54,.018)--(1.547,.014)--(1.555,.01)--(1.561,.006)--(1.568,.003)--(1.574,0)--(1.579,-.003)--(1.582,-.004)--(1.585,-.005)--(1.586,-.005)--(1.586,-.003)--(1.585,-.001)--(1.582,.002)--(1.578,.006)--(1.573,.01)--(1.567,.015)--(1.561,.021)--(1.554,.027)--(1.546,.033)--(1.539,.039)--(1.532,.044)--(1.526,.05)--(1.52,.054)--(1.515,.058)--(1.512,.062)--(1.509,.064)--(1.508,.065)--(1.509,.066)--(1.511,.066)--(1.514,.065)--(1.518,.063)--(1.523,.06)--(1.53,.057)--(1.536,.054)--(1.544,.05)--(1.551,.047)--(1.558,.043)--(1.565,.04)--(1.571,.037)--(1.577,.035)--(1.581,.034)--(1.584,.033)--(1.586,.034)--(1.586,.035)--(1.585,.037)--(1.583,.04)--(1.579,.043)--(1.574,.048)--(1.568,.053)--(1.561,.058)--(1.554,.063)--(1.546,.069)--(1.539,.074)--(1.531,.08)--(1.524,.085)--(1.518,.089)--(1.513,.093)--(1.509,.096)--(1.506,.098)--(1.504,.1)--(1.504,.1)--(1.506,.1)--(1.508,.099)--(1.512,.098)--(1.517,.095)--(1.523,.093)--(1.53,.09)--(1.538,.087)--(1.545,.083)--(1.553,.08)--(1.56,.078)--(1.566,.075)--(1.572,.074)--(1.577,.073)--(1.58,.072)--(1.583,.073)--(1.583,.074)--(1.583,.076)--(1.581,.079)--(1.577,.082)--(1.572,.086)--(1.566,.091)--(1.56,.096)--(1.552,.101)--(1.544,.106)--(1.536,.111)--(1.528,.116)--(1.521,.121)--(1.514,.125)--(1.508,.128)--(1.504,.131)--(1.5,.133)--(1.498,.135)--(1.497,.135)--(1.498,.135)--(1.501,.134)--(1.504,.133)--(1.509,.131)--(1.515,.129)--(1.522,.126)--(1.529,.123)--(1.537,.121)--(1.545,.118)--(1.552,.116)--(1.559,.114)--(1.565,.113)--(1.57,.112)--(1.574,.112)--(1.577,.112)--(1.578,.114)--(1.578,.116)--(1.576,.119)--(1.573,.122)--(1.568,.126)--(1.562,.13)--(1.555,.135)--(1.548,.14)--(1.54,.144)--(1.532,.149)--(1.523,.154)--(1.516,.158)--(1.508,.162)--(1.502,.165)--(1.497,.167)--(1.493,.169)--(1.49,.17)--(1.489,.171)--(1.489,.171)--(1.491,.17)--(1.494,.169)--(1.499,.167)--(1.505,.165)--(1.511,.163)--(1.519,.161)--(1.526,.158)--(1.534,.156)--(1.542,.154)--(1.549,.153)--(1.556,.152)--(1.561,.151)--(1.565,.152)--(1.569,.153)--(1.57,.154)--(1.57,.156)--(1.569,.159)--(1.566,.162)--(1.561,.166)--(1.556,.17)--(1.549,.174)--(1.541,.179)--(1.533,.183)--(1.525,.188)--(1.516,.192)--(1.508,.196)--(1.5,.199)--(1.493,.202)--(1.487,.204)--(1.483,.206)--(1.48,.207)--(1.478,.207)--(1.478,.207)--(1.479,.206)--(1.482,.205)--(1.486,.204)--(1.492,.202)--(1.498,.2)--(1.506,.198)--(1.513,.196)--(1.521,.194)--(1.529,.193)--(1.537,.192)--(1.543,.191)--(1.549,.191)--(1.554,.192)--(1.558,.193)--(1.56,.195)--(1.56,.197)--(1.559,.2)--(1.556,.203)--(1.552,.207)--(1.547,.211)--(1.54,.215)--(1.532,.219)--(1.524,.223)--(1.515,.227)--(1.507,.231)--(1.498,.234)--(1.49,.237)--(1.483,.24)--(1.476,.242)--(1.471,.243)--(1.467,.244)--(1.465,.244)--(1.465,.244)--(1.466,.243)--(1.468,.242)--(1.472,.24)--(1.477,.239)--(1.483,.237)--(1.491,.235)--(1.498,.234)--(1.506,.232)--(1.514,.231)--(1.522,.231)--(1.529,.23)--(1.535,.231)--(1.54,.232)--(1.544,.233)--(1.547,.235)--(1.547,.238)--(1.547,.241)--(1.544,.244)--(1.54,.248)--(1.535,.252)--(1.528,.255)--(1.521,.259)--(1.513,.263)--(1.504,.267)--(1.495,.27)--(1.486,.273)--(1.478,.276)--(1.47,.278)--(1.463,.279)--(1.457,.28)--(1.453,.281)--(1.451,.281)--(1.449,.28)--(1.45,.279)--(1.452,.278)--(1.455,.277)--(1.46,.275)--(1.466,.274)--(1.473,.272)--(1.481,.271)--(1.489,.27)--(1.497,.27)--(1.505,.269)--(1.512,.27)--(1.519,.27)--(1.524,.272)--(1.528,.273)--(1.531,.276)--(1.532,.278)--(1.532,.282)--(1.53,.285)--(1.526,.289)--(1.521,.293)--(1.515,.296)--(1.507,.3)--(1.499,.304)--(1.49,.307)--(1.481,.31)--(1.472,.313)--(1.463,.315)--(1.455,.317)--(1.448,.318)--(1.442,.318)--(1.437,.318)--(1.434,.318)--(1.432,.317)--(1.432,.316)--(1.434,.315)--(1.437,.314)--(1.441,.312)--(1.447,.311)--(1.454,.309)--(1.461,.308)--(1.469,.308)--(1.477,.308)--(1.485,.308)--(1.493,.308)--(1.5,.31)--(1.505,.311)--(1.51,.313)--(1.513,.316)--(1.514,.319)--(1.514,.322)--(1.513,.326)--(1.509,.33)--(1.505,.334)--(1.498,.337)--(1.491,.341)--(1.483,.344)--(1.474,.348)--(1.465,.35)--(1.455,.352)--(1.446,.354)--(1.438,.355)--(1.43,.356)--(1.424,.356)--(1.419,.356)--(1.415,.355)--(1.413,.354)--(1.412,.353)--(1.414,.352)--(1.416,.35)--(1.42,.349)--(1.426,.347)--(1.432,.346)--(1.44,.345)--(1.448,.345)--(1.456,.345)--(1.464,.346)--(1.471,.347)--(1.478,.348)--(1.484,.35)--(1.489,.353)--(1.492,.356)--(1.494,.359)--(1.495,.363)--(1.493,.367)--(1.49,.371)--(1.486,.374)--(1.48,.378)--(1.473,.382)--(1.464,.385)--(1.456,.388)--(1.446,.39)--(1.437,.392)--(1.428,.394)--(1.419,.394)--(1.411,.395)--(1.404,.395)--(1.399,.394)--(1.394,.393)--(1.392,.392)--(1.391,.39)--(1.392,.388)--(1.394,.387)--(1.398,.385)--(1.403,.384)--(1.409,.383)--(1.416,.382)--(1.424,.382)--(1.432,.382)--(1.44,.383)--(1.448,.384)--(1.455,.386)--(1.461,.389)--(1.466,.392)--(1.47,.395)--(1.472,.399)--(1.473,.403)--(1.471,.407)--(1.469,.411)--(1.465,.415)--(1.459,.419)--(1.452,.422)--(1.444,.425)--(1.435,.428)--(1.426,.43)--(1.416,.432)--(1.407,.433)--(1.398,.433)--(1.39,.433)--(1.382,.433)--(1.376,.432)--(1.372,.43)--(1.369,.428)--(1.367,.427)--(1.368,.425)--(1.369,.423)--(1.373,.421)--(1.378,.42)--(1.384,.419)--(1.391,.418)--(1.398,.418)--(1.406,.418)--(1.414,.42)--(1.422,.421)--(1.429,.424)--(1.435,.426)--(1.441,.43)--(1.445,.434)--(1.447,.438)--(1.448,.442)--(1.447,.446)--(1.445,.451)--(1.441,.455)--(1.436,.459)--(1.429,.462)--(1.421,.465)--(1.412,.468)--(1.403,.47)--(1.393,.471)--(1.384,.472)--(1.375,.472)--(1.366,.472)--(1.359,.471)--(1.352,.469)--(1.347,.467)--(1.344,.465)--(1.342,.463)--(1.342,.461)--(1.343,.458)--(1.346,.457)--(1.351,.455)--(1.356,.454)--(1.363,.453)--(1.371,.453)--(1.378,.454)--(1.386,.455)--(1.394,.457)--(1.401,.46)--(1.408,.463)--(1.414,.467)--(1.418,.471)--(1.421,.476)--(1.422,.48)--(1.421,.485)--(1.419,.49)--(1.416,.494)--(1.41,.498)--(1.404,.502)--(1.396,.505)--(1.387,.507)--(1.378,.509)--(1.369,.51)--(1.359,.511)--(1.35,.51)--(1.341,.51)--(1.333,.508)--(1.327,.506)--(1.321,.504)--(1.317,.501)--(1.315,.499)--(1.315,.496)--(1.316,.494)--(1.318,.491)--(1.322,.49)--(1.328,.488)--(1.334,.488)--(1.341,.488)--(1.349,.489)--(1.357,.49)--(1.365,.493)--(1.372,.495)--(1.379,.499)--(1.384,.503)--(1.389,.508)--(1.392,.513)--(1.393,.518)--(1.393,.523)--(1.391,.528)--(1.388,.532)--(1.383,.536)--(1.377,.54)--(1.369,.543)--(1.361,.546)--(1.351,.548)--(1.342,.549)--(1.332,.549)--(1.323,.548)--(1.314,.547)--(1.306,.545)--(1.299,.543)--(1.293,.54)--(1.289,.537)--(1.286,.534)--(1.285,.531)--(1.286,.528)--(1.288,.526)--(1.292,.524)--(1.297,.522)--(1.303,.522)--(1.31,.522)--(1.318,.522)--(1.326,.524)--(1.333,.527)--(1.341,.53)--(1.347,.534)--(1.353,.538)--(1.358,.543)--(1.361,.548)--(1.363,.554)--(1.363,.559)--(1.361,.564)--(1.358,.569)--(1.354,.574)--(1.347,.578)--(1.34,.581)--(1.332,.584)--(1.323,.585)--(1.313,.586)--(1.304,.586)--(1.294,.585)--(1.285,.584)--(1.277,.582)--(1.27,.579)--(1.264,.576)--(1.259,.572)--(1.256,.569)--(1.255,.565)--(1.255,.562)--(1.257,.559)--(1.26,.557)--(1.265,.555)--(1.271,.554)--(1.278,.554)--(1.285,.555)--(1.293,.557)--(1.3,.559)--(1.308,.563)--(1.315,.567)--(1.321,.572)--(1.325,.577)--(1.329,.583)--(1.331,.588)--(1.331,.594)--(1.33,.6)--(1.327,.605)--(1.322,.61)--(1.317,.614)--(1.309,.618)--(1.301,.62)--(1.292,.622)--(1.283,.623)--(1.273,.623)--(1.264,.622)--(1.255,.62)--(1.246,.617)--(1.239,.614)--(1.232,.611)--(1.228,.607)--(1.224,.603)--(1.223,.599)--(1.223,.595)--(1.224,.592)--(1.227,.589)--(1.232,.587)--(1.237,.586)--(1.244,.586)--(1.251,.587)--(1.258,.588)--(1.266,.591)--(1.273,.595)--(1.28,.599)--(1.286,.604)--(1.291,.61)--(1.295,.615)--(1.297,.622)--(1.297,.628)--(1.296,.634)--(1.294,.639)--(1.29,.645)--(1.284,.649)--(1.277,.653)--(1.269,.656)--(1.26,.657)--(1.251,.658)--(1.241,.658)--(1.232,.657)--(1.222,.655)--(1.214,.652)--(1.206,.648)--(1.2,.644)--(1.195,.64)--(1.191,.636)--(1.189,.631)--(1.189,.627)--(1.19,.624)--(1.193,.621)--(1.197,.618)--(1.202,.617)--(1.208,.617)--(1.215,.617)--(1.223,.619)--(1.23,.621)--(1.238,.625)--(1.244,.629)--(1.25,.635)--(1.255,.641)--(1.259,.647)--(1.262,.653)--(1.262,.66)--(1.262,.662);
    \draw[draw=Dandelion](.969,.811)--(.968,.809)--(.964,.802)--(.962,.795)--(.962,.789)--(.963,.783)--(.966,.778)--(.97,.774)--(.975,.771)--(.981,.77)--(.987,.77)--(.994,.771)--(1.001,.774)--(1.008,.778)--(1.014,.784)--(1.019,.79)--(1.023,.797)--(1.027,.805);
    \draw[draw=ForestGreen](.761,.034)--(.768,.035)--(.775,.034)--(.781,.032)--(.788,.028);
    \draw[draw=Dandelion](.978,.809)--(.982,.816)--(.985,.824)--(.987,.832)--(.987,.84)--(.986,.849)--(.983,.857)--(.979,.864)--(.974,.871)--(.967,.876)--(.959,.88)--(.951,.883)--(.942,.884)--(.932,.883)--(.923,.881)--(.914,.878)--(.906,.874)--(.898,.868)--(.892,.862)--(.887,.855)--(.883,.847)--(.881,.84)--(.88,.832)--(.881,.826)--(.883,.82)--(.884,.818);
    \draw[draw=Dandelion](1.223,.677)--(1.225,.683)--(1.226,.69)--(1.225,.697)--(1.223,.703)--(1.219,.709)--(1.214,.714);
    \draw[draw=Dandelion](.934,.823)--(.935,.825)--(.939,.832)--(.943,.84)--(.945,.848)--(.945,.857)--(.945,.866)--(.942,.874)--(.938,.882)--(.933,.888)--(.926,.894)--(.919,.898)--(.91,.901)--(.901,.903)--(.892,.903)--(.883,.901)--(.874,.898)--(.865,.894)--(.858,.888)--(.851,.882)--(.846,.874)--(.842,.867)--(.839,.859)--(.839,.851)--(.839,.844)--(.841,.838)--(.845,.832)--(.845,.832);
    \draw[draw=Dandelion](.921,.815)--(.921,.812)--(.922,.805)--(.925,.8)--(.928,.795)--(.933,.792)--(.939,.79)--(.945,.79)--(.952,.791)--(.959,.793)--(.966,.797)--(.972,.802)--(.977,.808)--(.978,.809);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.105,.875)--(-.102,.863)--(.077,.864)--(.079,.875)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.079,.875)--(.077,.864)--(.254,.856)--(.262,.867)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.288,.866)--(-.278,.854)--(-.102,.863)--(-.105,.875)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.083,.155)--(-.086,.143)--(.065,.144)--(.062,.156)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.062,.156)--(.065,.144)--(.214,.137)--(.207,.149)--cycle;
    \draw[draw=Dandelion](1.096,.742)--(1.101,.748)--(1.105,.755)--(1.108,.762)--(1.11,.77)--(1.11,.778)--(1.108,.786)--(1.105,.793)--(1.1,.799);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.227,.148)--(-.235,.136)--(-.086,.143)--(-.083,.155)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.36,.124)--(.372,.117)--(.517,.097)--(.5,.104)--cycle;
    \draw[draw=Dandelion](.877,.827)--(.881,.829)--(.887,.833)--(.893,.839)--(.897,.846)--(.901,.854)--(.903,.862)--(.904,.871)--(.903,.88)--(.9,.888)--(.897,.896)--(.892,.904)--(.885,.91)--(.878,.914)--(.869,.918)--(.86,.92)--(.851,.92)--(.842,.919)--(.833,.916)--(.824,.912)--(.817,.906)--(.81,.9)--(.805,.892)--(.8,.885)--(.798,.877)--(.797,.869)--(.797,.861)--(.799,.854)--(.802,.848)--(.807,.844)--(.812,.84)--(.818,.838)--(.825,.838)--(.831,.839)--(.838,.842)--(.844,.846)--(.85,.851)--(.855,.858)--(.858,.866)--(.861,.874)--(.862,.883)--(.861,.892)--(.859,.901)--(.855,.909)--(.85,.916)--(.844,.923)--(.837,.928)--(.828,.932)--(.819,.934)--(.81,.935)--(.801,.934)--(.792,.931)--(.783,.927)--(.776,.922)--(.769,.916)--(.763,.908)--(.759,.9)--(.756,.892)--(.755,.884)--(.755,.876)--(.757,.869)--(.76,.863)--(.764,.857)--(.77,.853)--(.776,.851)--(.782,.85)--(.789,.851)--(.795,.853)--(.802,.857)--(.808,.862)--(.812,.868)--(.816,.876)--(.819,.884)--(.82,.893)--(.819,.902)--(.817,.911)--(.814,.919)--(.809,.927)--(.803,.934)--(.796,.939)--(.788,.943)--(.779,.946)--(.77,.947)--(.76,.946)--(.751,.944)--(.743,.941)--(.735,.936)--(.728,.929)--(.722,.922)--(.718,.914)--(.715,.906)--(.713,.898)--(.713,.889)--(.715,.882)--(.718,.875)--(.722,.869)--(.727,.865)--(.733,.862)--(.739,.86)--(.746,.86)--(.753,.862)--(.759,.865)--(.765,.87)--(.77,.876)--(.774,.884)--(.777,.892)--(.778,.9)--(.778,.909)--(.776,.918)--(.773,.927)--(.768,.935)--(.762,.942)--(.755,.948)--(.747,.952)--(.738,.955)--(.729,.957)--(.72,.957)--(.711,.955)--(.702,.952)--(.694,.947)--(.687,.941)--(.681,.934)--(.676,.926)--(.673,.917)--(.672,.909)--(.672,.901)--(.673,.893)--(.676,.885)--(.68,.879)--(.685,.874)--(.691,.871)--(.697,.869)--(.704,.868)--(.711,.87)--(.717,.872)--(.723,.877)--(.728,.883)--(.732,.889)--(.735,.897)--(.737,.906)--(.737,.915)--(.735,.924)--(.732,.932)--(.727,.941)--(.722,.948)--(.715,.954)--(.707,.959)--(.698,.962)--(.689,.964)--(.68,.964)--(.67,.963)--(.662,.96)--(.654,.956)--(.646,.95)--(.64,.943)--(.636,.935)--(.632,.927)--(.63,.918)--(.63,.91)--(.631,.901)--(.634,.894)--(.638,.887)--(.643,.882)--(.649,.878)--(.655,.875)--(.662,.874)--(.669,.875)--(.675,.877)--(.681,.881)--(.686,.887)--(.691,.893)--(.694,.901)--(.695,.909)--(.696,.918)--(.694,.927)--(.692,.935)--(.687,.944)--(.682,.951)--(.675,.958)--(.667,.963)--(.658,.967)--(.649,.969)--(.64,.97)--(.631,.969)--(.622,.966)--(.614,.962)--(.606,.956)--(.6,.95)--(.595,.942)--(.592,.934)--(.59,.925)--(.589,.917)--(.59,.908)--(.592,.901)--(.596,.894)--(.601,.888)--(.607,.883)--(.613,.88)--(.62,.879)--(.627,.879)--(.634,.881)--(.64,.884)--(.645,.889)--(.65,.895)--(.653,.902)--(.655,.91)--(.655,.919)--(.654,.928)--(.652,.936)--(.648,.945)--(.642,.952)--(.636,.959)--(.628,.965)--(.619,.969)--(.61,.971)--(.601,.972)--(.592,.972)--(.583,.97)--(.575,.966)--(.567,.961)--(.561,.954)--(.555,.947)--(.552,.939)--(.549,.93)--(.549,.922)--(.549,.913)--(.552,.905)--(.555,.898)--(.56,.892)--(.566,.887)--(.572,.883)--(.579,.881)--(.586,.881)--(.592,.882)--(.599,.885)--(.604,.889)--(.609,.895)--(.613,.902)--(.615,.909)--(.616,.918)--(.615,.926)--(.613,.935)--(.609,.943)--(.604,.951)--(.597,.958)--(.59,.964)--(.581,.968)--(.572,.971)--(.563,.973)--(.554,.973)--(.545,.971)--(.536,.967)--(.528,.963)--(.522,.957)--(.516,.949)--(.512,.942)--(.51,.933)--(.509,.924)--(.509,.916)--(.511,.908)--(.515,.9)--(.519,.894)--(.525,.888)--(.531,.884)--(.538,.882)--(.545,.881)--(.552,.881)--(.558,.884)--(.564,.888)--(.569,.893)--(.573,.899)--(.576,.906)--(.577,.914)--(.576,.923)--(.574,.931)--(.571,.94)--(.566,.947)--(.559,.954)--(.552,.96)--(.544,.965)--(.535,.969)--(.526,.971)--(.516,.971)--(.507,.969)--(.498,.966)--(.49,.962)--(.484,.956)--(.478,.95)--(.474,.942)--(.471,.934)--(.47,.925)--(.47,.917)--(.472,.908)--(.475,.901)--(.479,.894)--(.485,.888)--(.491,.884)--(.498,.881)--(.505,.879)--(.512,.879)--(.519,.881)--(.525,.884)--(.53,.889)--(.534,.895)--(.537,.901)--(.538,.909)--(.538,.917)--(.537,.926)--(.533,.934)--(.529,.942)--(.523,.949)--(.515,.955)--(.507,.96)--(.498,.964)--(.489,.966)--(.48,.967)--(.47,.966)--(.462,.963)--(.454,.959)--(.446,.954)--(.441,.947)--(.436,.94)--(.433,.932)--(.431,.924)--(.431,.915)--(.433,.907)--(.436,.899)--(.44,.892)--(.446,.886)--(.452,.881)--(.459,.878)--(.466,.876)--(.473,.875)--(.48,.876)--(.486,.879)--(.491,.883)--(.496,.888)--(.499,.895)--(.501,.902)--(.501,.91)--(.5,.918)--(.497,.926)--(.492,.934)--(.487,.941)--(.48,.947)--(.472,.952)--(.463,.956)--(.454,.959)--(.444,.96)--(.435,.959)--(.426,.957)--(.418,.954)--(.41,.949)--(.404,.943)--(.399,.936)--(.396,.928)--(.394,.92)--(.394,.912)--(.395,.903)--(.398,.895)--(.402,.888)--(.407,.882)--(.413,.877)--(.42,.873)--(.427,.87)--(.434,.869)--(.441,.87)--(.448,.872)--(.454,.876)--(.458,.88)--(.462,.886)--(.464,.893)--(.465,.9)--(.464,.908)--(.461,.916)--(.457,.924)--(.452,.931)--(.445,.937)--(.437,.942)--(.429,.947)--(.419,.949)--(.41,.951)--(.401,.951)--(.392,.949)--(.383,.946)--(.375,.942)--(.369,.936)--(.364,.929)--(.36,.922)--(.358,.914)--(.357,.906)--(.358,.898)--(.361,.89)--(.364,.883)--(.369,.876)--(.375,.871)--(.382,.866)--(.389,.864)--(.397,.862)--(.404,.862)--(.411,.864)--(.417,.867)--(.422,.871)--(.426,.876)--(.428,.882)--(.429,.889)--(.429,.897)--(.427,.904)--(.423,.912)--(.418,.919)--(.411,.925)--(.404,.93)--(.395,.935)--(.386,.938)--(.377,.94)--(.367,.94)--(.358,.939)--(.35,.936)--(.342,.932)--(.335,.927)--(.329,.921)--(.325,.914)--(.323,.906)--(.322,.898)--(.322,.89)--(.324,.882)--(.328,.875)--(.333,.868)--(.336,.866);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.519,.101)--(-.537,.094)--(-.393,.115)--(-.38,.122)--cycle;
    \draw[draw=Dandelion](.884,.818)--(.887,.815)--(.891,.811)--(.897,.808)--(.903,.807)--(.91,.808)--(.917,.81)--(.923,.814)--(.924,.814);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.454,.856)--(.441,.851)--(.612,.827)--(.631,.831)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.207,.149)--(.214,.137)--(.36,.124)--(.348,.137)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.262,.867)--(.254,.856)--(.427,.84)--(.441,.851)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.368,.134)--(-.38,.122)--(-.235,.136)--(-.227,.148)--cycle;
    \draw[draw=Dandelion](.845,.832)--(.849,.828)--(.855,.825)--(.861,.824)--(.867,.824)--(.874,.825)--(.877,.827);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.656,.827)--(-.636,.823)--(-.465,.848)--(-.48,.853)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.465,.848)--(-.451,.838)--(-.278,.854)--(-.288,.866)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.65,.83)--(.631,.831)--(.799,.798)--(.821,.796)--cycle;
    \draw[draw=Dandelion](.924,.814)--(.929,.819)--(.934,.823);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.102,.863)--(-.098,.846)--(.074,.847)--(.077,.864)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.077,.864)--(.074,.847)--(.245,.839)--(.254,.856)--cycle;
    \draw[draw=Dandelion](-.963,-.011)--(-.962,-.011)--(-.96,-.017)--(-.959,-.023)--(-.96,-.03)--(-.962,-.038)--(-.965,-.046)--(-.969,-.054)--(-.974,-.061)--(-.98,-.069)--(-.987,-.075)--(-.994,-.08)--(-1.002,-.085)--(-1.009,-.087)--(-1.017,-.089)--(-1.024,-.089)--(-1.031,-.087)--(-1.036,-.084)--(-1.041,-.079)--(-1.045,-.074)--(-1.048,-.067)--(-1.049,-.059)--(-1.049,-.052)--(-1.048,-.043)--(-1.046,-.035)--(-1.043,-.028)--(-1.039,-.02)--(-1.037,-.018);
    \draw[draw=Dandelion](-1.002,-.023)--(-1.002,-.024)--(-1.004,-.031)--(-1.007,-.039)--(-1.011,-.047)--(-1.016,-.054)--(-1.022,-.062)--(-1.029,-.068)--(-1.036,-.074)--(-1.043,-.078)--(-1.051,-.082)--(-1.059,-.083)--(-1.066,-.084)--(-1.072,-.083)--(-1.078,-.08)--(-1.083,-.076)--(-1.087,-.071)--(-1.089,-.065)--(-1.091,-.058)--(-1.091,-.05)--(-1.09,-.042)--(-1.088,-.034)--(-1.085,-.028);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.278,.854)--(-.269,.838)--(-.098,.846)--(-.102,.863)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.503,.114)--(-.519,.101)--(-.38,.122)--(-.368,.134)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.357,.152)--(-.368,.134)--(-.227,.148)--(-.221,.165)--cycle;
    \draw[draw=Dandelion](-.919,-.04)--(-.92,-.043)--(-.923,-.051)--(-.927,-.06)--(-.932,-.067)--(-.938,-.074)--(-.945,-.081)--(-.952,-.086)--(-.96,-.089)--(-.968,-.092)--(-.976,-.093)--(-.983,-.092)--(-.989,-.09)--(-.995,-.086)--(-1,-.081)--(-1.004,-.075)--(-1.007,-.067)--(-1.008,-.06)--(-1.008,-.052)--(-1.007,-.043)--(-1.007,-.042);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.081,.172)--(-.083,.155)--(.062,.156)--(.061,.173)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.061,.173)--(.062,.156)--(.207,.149)--(.201,.167)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.845,.79)--(-.821,.793)--(-.656,.827)--(-.675,.825)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.221,.165)--(-.227,.148)--(-.083,.155)--(-.081,.172)--cycle;
    \draw[draw=Dandelion](-1.049,.001)--(-1.046,-.002)--(-1.044,-.006)--(-1.044,-.011)--(-1.044,-.017)--(-1.046,-.024)--(-1.049,-.031)--(-1.053,-.039)--(-1.058,-.046)--(-1.064,-.053)--(-1.071,-.06)--(-1.078,-.066)--(-1.086,-.071)--(-1.093,-.074)--(-1.101,-.077)--(-1.108,-.077)--(-1.114,-.077)--(-1.12,-.075)--(-1.125,-.072)--(-1.128,-.067)--(-1.131,-.062)--(-1.132,-.055)--(-1.132,-.048)--(-1.131,-.04)--(-1.129,-.032)--(-1.126,-.025)--(-1.123,-.017)--(-1.118,-.011)--(-1.116,-.008);
    \draw[draw=Dandelion](-.877,-.023)--(-.877,-.024)--(-.876,-.031)--(-.876,-.039)--(-.878,-.048)--(-.881,-.056)--(-.885,-.064)--(-.891,-.072)--(-.897,-.079)--(-.904,-.085)--(-.911,-.09)--(-.919,-.093)--(-.927,-.095)--(-.935,-.095)--(-.942,-.094)--(-.949,-.091)--(-.955,-.086)--(-.96,-.081)--(-.963,-.074)--(-.966,-.067)--(-.967,-.059)--(-.967,-.05)--(-.966,-.042)--(-.964,-.034)--(-.962,-.029);
    \draw[draw=Dandelion](-.962,-.029)--(-.961,-.026)--(-.957,-.02)--(-.952,-.014)--(-.947,-.01)--(-.942,-.007)--(-.936,-.005)--(-.931,-.006)--(-.927,-.007)--(-.923,-.01)--(-.92,-.015)--(-.918,-.021)--(-.917,-.028)--(-.918,-.035)--(-.919,-.04);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.348,.137)--(.36,.124)--(.5,.104)--(.484,.117)--cycle;
    \draw[draw=Dandelion](-1.086,-.008)--(-1.086,-.009)--(-1.088,-.015)--(-1.091,-.022)--(-1.095,-.03)--(-1.1,-.037)--(-1.106,-.044)--(-1.113,-.051)--(-1.12,-.057)--(-1.128,-.062)--(-1.135,-.066)--(-1.143,-.068)--(-1.15,-.07)--(-1.156,-.07)--(-1.162,-.069)--(-1.167,-.066)--(-1.17,-.062)--(-1.173,-.057)--(-1.174,-.051)--(-1.174,-.044)--(-1.173,-.037)--(-1.171,-.029)--(-1.168,-.022)--(-1.165,-.016);
    \draw[draw=Dandelion](-.847,-.007)--(-.844,-.009)--(-.84,-.014)--(-.837,-.02)--(-.835,-.027)--(-.835,-.034)--(-.835,-.042)--(-.837,-.051)--(-.84,-.06)--(-.845,-.068)--(-.85,-.075)--(-.856,-.082)--(-.863,-.088)--(-.871,-.092)--(-.879,-.095)--(-.887,-.096)--(-.895,-.096)--(-.902,-.094)--(-.909,-.09)--(-.915,-.085)--(-.92,-.079)--(-.923,-.072)--(-.926,-.064)--(-.927,-.056)--(-.927,-.048)--(-.926,-.039)--(-.924,-.031)--(-.92,-.024)--(-.916,-.018);
    \draw[draw=Dandelion](-1.037,-.018)--(-1.035,-.014)--(-1.03,-.009)--(-1.025,-.005)--(-1.02,-.003)--(-1.015,-.001)--(-1.01,-.002)--(-1.007,-.004)--(-1.004,-.007)--(-1.002,-.012)--(-1.001,-.017)--(-1.002,-.023);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.5,.104)--(.517,.097)--(.654,.07)--(.632,.078)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.441,.851)--(.427,.84)--(.593,.817)--(.612,.827)--cycle;
    \draw[draw=Dandelion](-1.136,-.018)--(-1.137,-.02)--(-1.142,-.027)--(-1.148,-.034)--(-1.155,-.04)--(-1.162,-.046)--(-1.17,-.052)--(-1.177,-.056)--(-1.185,-.059)--(-1.192,-.061)--(-1.198,-.062)--(-1.204,-.061)--(-1.209,-.059)--(-1.212,-.055)--(-1.215,-.051)--(-1.216,-.045)--(-1.216,-.039)--(-1.215,-.032)--(-1.213,-.025)--(-1.213,-.024);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.488,.133)--(-.503,.114)--(-.368,.134)--(-.357,.152)--cycle;
    \draw[draw=Dandelion](-.35,.146)--(-.345,.142)--(-.339,.137)--(-.334,.131)--(-.33,.124)--(-.328,.116)--(-.327,.109)--(-.328,.101)--(-.33,.094)--(-.334,.088)--(-.34,.082)--(-.347,.077)--(-.354,.073)--(-.363,.071)--(-.372,.07)--(-.381,.07)--(-.391,.071)--(-.399,.074)--(-.408,.077)--(-.415,.082)--(-.421,.088)--(-.426,.094)--(-.429,.1)--(-.431,.106)--(-.431,.113)--(-.429,.119)--(-.426,.124)--(-.422,.128)--(-.417,.132)--(-.41,.134)--(-.403,.135)--(-.395,.134)--(-.387,.132)--(-.38,.129)--(-.373,.125)--(-.366,.12)--(-.361,.113)--(-.357,.106)--(-.354,.099)--(-.353,.091)--(-.353,.083)--(-.355,.076)--(-.359,.069)--(-.364,.062)--(-.37,.057)--(-.377,.053)--(-.386,.05)--(-.395,.048)--(-.404,.048)--(-.413,.049)--(-.422,.051)--(-.431,.055)--(-.438,.06)--(-.445,.065)--(-.45,.071)--(-.454,.078)--(-.456,.085)--(-.457,.091)--(-.456,.098)--(-.454,.104)--(-.45,.108)--(-.445,.112)--(-.439,.115)--(-.432,.117)--(-.424,.117)--(-.417,.115)--(-.409,.113)--(-.402,.109)--(-.395,.104)--(-.39,.097)--(-.385,.09)--(-.382,.083)--(-.38,.075)--(-.38,.067)--(-.382,.059)--(-.385,.051)--(-.389,.045)--(-.395,.039)--(-.402,.034)--(-.41,.031)--(-.419,.028)--(-.428,.028)--(-.437,.028)--(-.446,.031)--(-.455,.034)--(-.463,.038)--(-.47,.044)--(-.475,.05)--(-.48,.057)--(-.483,.064)--(-.484,.071)--(-.484,.078)--(-.482,.084)--(-.478,.09)--(-.474,.094)--(-.468,.097)--(-.462,.1)--(-.454,.1)--(-.447,.099)--(-.439,.097)--(-.432,.093)--(-.425,.089)--(-.419,.083)--(-.415,.076)--(-.411,.068)--(-.409,.06)--(-.408,.052)--(-.409,.044)--(-.412,.036)--(-.416,.029)--(-.421,.022)--(-.428,.017)--(-.435,.013)--(-.444,.01)--(-.453,.009)--(-.462,.009)--(-.471,.011)--(-.48,.014)--(-.488,.019)--(-.495,.024)--(-.502,.03)--(-.506,.037)--(-.51,.044)--(-.512,.052)--(-.512,.059)--(-.51,.066)--(-.508,.072)--(-.504,.077)--(-.498,.081)--(-.492,.083)--(-.485,.085)--(-.478,.084)--(-.471,.083)--(-.463,.079)--(-.456,.075)--(-.45,.069)--(-.445,.062)--(-.441,.055)--(-.439,.047)--(-.438,.038)--(-.438,.03)--(-.44,.022)--(-.444,.014)--(-.449,.007)--(-.455,.001)--(-.462,-.003)--(-.47,-.006)--(-.479,-.008)--(-.488,-.008)--(-.498,-.007)--(-.506,-.004)--(-.515,0)--(-.522,.005)--(-.529,.012)--(-.534,.019)--(-.538,.026)--(-.54,.034)--(-.541,.041)--(-.54,.048)--(-.538,.055)--(-.534,.06)--(-.529,.065)--(-.524,.068)--(-.517,.07)--(-.51,.07)--(-.503,.069)--(-.495,.066)--(-.489,.062)--(-.482,.057)--(-.477,.05)--(-.473,.043)--(-.47,.035)--(-.468,.026)--(-.469,.017)--(-.47,.009)--(-.473,.001)--(-.478,-.006)--(-.484,-.012)--(-.491,-.017)--(-.499,-.021)--(-.507,-.023)--(-.516,-.024)--(-.525,-.023)--(-.534,-.021)--(-.543,-.017)--(-.55,-.012)--(-.557,-.006)--(-.563,.001)--(-.567,.009)--(-.57,.017)--(-.571,.024)--(-.571,.032)--(-.569,.039)--(-.566,.045)--(-.561,.05)--(-.556,.054)--(-.55,.056)--(-.543,.057)--(-.536,.057)--(-.529,.054)--(-.522,.051)--(-.515,.046)--(-.51,.039)--(-.506,.032)--(-.502,.024)--(-.501,.016)--(-.5,.007)--(-.501,-.002)--(-.504,-.01)--(-.508,-.018)--(-.514,-.024)--(-.52,-.03)--(-.528,-.034)--(-.536,-.037)--(-.545,-.038)--(-.554,-.038)--(-.563,-.036)--(-.572,-.032)--(-.579,-.028)--(-.586,-.022)--(-.592,-.015)--(-.597,-.007)--(-.6,.001)--(-.602,.009)--(-.602,.017)--(-.601,.024)--(-.598,.031)--(-.594,.036)--(-.589,.041)--(-.583,.044)--(-.577,.045)--(-.57,.045)--(-.563,.044)--(-.556,.04)--(-.55,.036)--(-.544,.03)--(-.539,.023)--(-.536,.015)--(-.534,.006)--(-.533,-.002)--(-.534,-.011)--(-.536,-.02)--(-.54,-.028)--(-.545,-.035)--(-.551,-.041)--(-.559,-.045)--(-.567,-.049)--(-.575,-.05)--(-.584,-.051)--(-.593,-.049)--(-.602,-.046)--(-.61,-.042)--(-.617,-.036)--(-.623,-.029)--(-.628,-.022)--(-.632,-.014)--(-.634,-.006)--(-.634,.003)--(-.634,.01)--(-.631,.017)--(-.628,.023)--(-.623,.028)--(-.618,.032)--(-.611,.034)--(-.605,.035)--(-.598,.034)--(-.591,.031)--(-.585,.027)--(-.579,.021)--(-.574,.015)--(-.571,.007)--(-.568,-.001)--(-.567,-.01)--(-.568,-.019)--(-.57,-.028)--(-.573,-.036)--(-.578,-.043)--(-.584,-.05)--(-.591,-.055)--(-.599,-.059)--(-.607,-.061)--(-.616,-.062)--(-.625,-.061)--(-.633,-.058)--(-.641,-.054)--(-.649,-.049)--(-.655,-.042)--(-.66,-.035)--(-.664,-.027)--(-.667,-.019)--(-.668,-.01)--(-.667,-.002)--(-.665,.005)--(-.662,.012)--(-.658,.017)--(-.653,.021)--(-.647,.024)--(-.64,.025)--(-.634,.025)--(-.627,.023)--(-.621,.019)--(-.615,.014)--(-.61,.008)--(-.607,0)--(-.604,-.008)--(-.603,-.016)--(-.603,-.025)--(-.605,-.034)--(-.608,-.043)--(-.612,-.05)--(-.618,-.057)--(-.624,-.063)--(-.632,-.067)--(-.64,-.07)--(-.649,-.071)--(-.658,-.071)--(-.666,-.069)--(-.674,-.065)--(-.682,-.06)--(-.688,-.054)--(-.694,-.047)--(-.698,-.039)--(-.701,-.031)--(-.702,-.022)--(-.702,-.014)--(-.7,-.006)--(-.698,.001)--(-.694,.007)--(-.689,.012)--(-.683,.015)--(-.677,.017)--(-.671,.017)--(-.664,.016)--(-.658,.013)--(-.652,.008)--(-.647,.002)--(-.643,-.005)--(-.641,-.013)--(-.639,-.021)--(-.639,-.03)--(-.641,-.039)--(-.643,-.048)--(-.647,-.056)--(-.653,-.063)--(-.659,-.069)--(-.667,-.074)--(-.675,-.077)--(-.683,-.079)--(-.692,-.079)--(-.7,-.078)--(-.708,-.074)--(-.716,-.07)--(-.722,-.064)--(-.728,-.057)--(-.732,-.049)--(-.735,-.041)--(-.737,-.033)--(-.737,-.024)--(-.736,-.016)--(-.734,-.009)--(-.73,-.002)--(-.726,.003)--(-.72,.007)--(-.714,.01)--(-.708,.01)--(-.702,.01)--(-.696,.007)--(-.69,.003)--(-.685,-.002)--(-.681,-.009)--(-.678,-.016)--(-.677,-.025)--(-.677,-.034)--(-.678,-.042)--(-.68,-.051)--(-.684,-.06)--(-.689,-.067)--(-.695,-.074)--(-.702,-.079)--(-.71,-.083)--(-.718,-.085)--(-.727,-.086)--(-.735,-.085)--(-.743,-.082)--(-.751,-.078)--(-.758,-.072)--(-.763,-.066)--(-.768,-.058)--(-.771,-.05)--(-.773,-.042)--(-.774,-.033)--(-.773,-.025)--(-.771,-.017)--(-.768,-.01)--(-.763,-.004)--(-.758,0)--(-.752,.003)--(-.746,.005)--(-.74,.005)--(-.734,.003)--(-.729,-.001)--(-.724,-.006)--(-.72,-.012)--(-.717,-.019)--(-.715,-.027)--(-.715,-.036)--(-.716,-.044)--(-.718,-.053)--(-.722,-.062)--(-.727,-.07)--(-.732,-.076)--(-.739,-.082)--(-.747,-.086)--(-.755,-.089)--(-.763,-.09)--(-.772,-.09)--(-.78,-.088)--(-.787,-.084)--(-.794,-.079)--(-.8,-.073)--(-.805,-.066)--(-.808,-.058)--(-.81,-.049)--(-.811,-.041)--(-.81,-.032)--(-.809,-.024)--(-.806,-.017)--(-.802,-.011)--(-.797,-.006)--(-.791,-.002)--(-.785,0)--(-.779,0)--(-.774,-.001)--(-.768,-.004)--(-.763,-.008)--(-.759,-.013)--(-.756,-.02)--(-.755,-.028)--(-.754,-.036)--(-.755,-.045)--(-.757,-.054)--(-.76,-.062)--(-.765,-.07)--(-.771,-.078)--(-.777,-.084)--(-.785,-.088)--(-.793,-.092)--(-.801,-.094)--(-.809,-.094)--(-.817,-.092)--(-.825,-.089)--(-.831,-.085)--(-.837,-.079)--(-.842,-.072)--(-.846,-.064)--(-.848,-.056)--(-.849,-.047)--(-.849,-.039)--(-.847,-.03)--(-.844,-.023)--(-.84,-.016)--(-.836,-.011)--(-.831,-.007)--(-.825,-.004)--(-.819,-.003)--(-.814,-.003)--(-.808,-.005)--(-.803,-.009)--(-.8,-.014)--(-.797,-.02)--(-.795,-.028)--(-.794,-.036)--(-.795,-.044)--(-.797,-.053)--(-.8,-.062)--(-.804,-.07)--(-.81,-.077)--(-.816,-.084)--(-.824,-.089)--(-.831,-.093)--(-.839,-.095)--(-.848,-.096)--(-.855,-.095)--(-.863,-.092)--(-.87,-.088)--(-.876,-.083)--(-.88,-.076)--(-.884,-.069)--(-.887,-.061)--(-.888,-.052)--(-.888,-.044)--(-.886,-.035)--(-.884,-.028)--(-.88,-.021)--(-.876,-.015)--(-.871,-.01)--(-.865,-.007)--(-.863,-.006);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.201,.167)--(.207,.149)--(.348,.137)--(.338,.154)--cycle;
    \draw[draw=Dandelion](-.916,-.018)--(-.911,-.012)--(-.906,-.009)--(-.9,-.006)--(-.895,-.006)--(-.89,-.006)--(-.885,-.009)--(-.881,-.013)--(-.878,-.018)--(-.877,-.023);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.254,.856)--(.245,.839)--(.413,.824)--(.427,.84)--cycle;
    \draw[draw=Dandelion](-1.165,-.016)--(-1.164,-.014)--(-1.16,-.008)--(-1.155,-.002)--(-1.15,.004)--(-1.145,.008)--(-1.14,.01)--(-1.136,.012)--(-1.132,.012)--(-1.13,.011)--(-1.128,.008)--(-1.127,.004)--(-1.128,-.001)--(-1.13,-.006)--(-1.133,-.013)--(-1.136,-.018);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.65,.074)--(-.673,.066)--(-.537,.094)--(-.519,.101)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.636,.823)--(-.616,.813)--(-.451,.838)--(-.465,.848)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.451,.838)--(-.436,.821)--(-.269,.838)--(-.278,.854)--cycle;
    \draw[draw=Dandelion](-1.197,-.029)--(-1.204,-.035)--(-1.212,-.04)--(-1.219,-.045)--(-1.227,-.048)--(-1.234,-.051)--(-1.24,-.052)--(-1.246,-.052)--(-1.251,-.05)--(-1.254,-.047)--(-1.257,-.044)--(-1.258,-.039)--(-1.258,-.033);
    \draw[draw=Dandelion](-1.213,-.024)--(-1.21,-.018)--(-1.206,-.01)--(-1.201,-.004)--(-1.196,.003)--(-1.191,.008)--(-1.186,.012)--(-1.181,.016)--(-1.177,.018)--(-1.174,.018)--(-1.171,.018)--(-1.169,.016)--(-1.169,.013)--(-1.169,.008)--(-1.171,.003)--(-1.174,-.003)--(-1.179,-.009)--(-1.184,-.016)--(-1.19,-.022)--(-1.197,-.029);
    \draw[draw=Dandelion](-1.116,-.008)--(-1.113,-.005)--(-1.108,0)--(-1.103,.003)--(-1.098,.006)--(-1.094,.007)--(-1.091,.006)--(-1.088,.004)--(-1.086,.001)--(-1.086,-.004)--(-1.086,-.008);
    \draw[draw=Dandelion](-.986,-.009)--(-.983,-.006)--(-.978,-.004)--(-.973,-.004)--(-.968,-.005)--(-.965,-.007)--(-.963,-.011);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.631,.831)--(.612,.827)--(.775,.795)--(.799,.798)--cycle;
    \draw[draw=Dandelion](-1.212,.025)--(-1.21,.024)--(-1.21,.022)--(-1.21,.018)--(-1.212,.013)--(-1.215,.008)--(-1.22,.002)--(-1.225,-.004)--(-1.231,-.01)--(-1.238,-.017)--(-1.245,-.023)--(-1.253,-.028)--(-1.261,-.033)--(-1.268,-.037)--(-1.275,-.039)--(-1.282,-.041)--(-1.287,-.041)--(-1.292,-.04)--(-1.296,-.038)--(-1.298,-.035)--(-1.299,-.031)--(-1.299,-.025)--(-1.298,-.02)--(-1.296,-.013)--(-1.292,-.006)--(-1.288,0)--(-1.284,.007)--(-1.278,.013)--(-1.273,.019)--(-1.269,.023);
    \draw[draw=Dandelion](-.863,-.006)--(-.86,-.005)--(-.854,-.005)--(-.849,-.006)--(-.847,-.007);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.098,.846)--(-.095,.824)--(.072,.824)--(.074,.847)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.074,.847)--(.072,.824)--(.237,.817)--(.245,.839)--cycle;
    \draw[draw=Dandelion](-1.061,0)--(-1.057,.002)--(-1.052,.002)--(-1.049,.001);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.269,.838)--(-.26,.816)--(-.095,.824)--(-.098,.846)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.078,.195)--(-.081,.172)--(.061,.173)--(.059,.196)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.059,.196)--(.061,.173)--(.201,.167)--(.196,.19)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.821,.793)--(-.797,.79)--(-.636,.823)--(-.656,.827)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.215,.188)--(-.221,.165)--(-.081,.172)--(-.078,.195)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.338,.154)--(.348,.137)--(.484,.117)--(.47,.136)--cycle;
    \draw[draw=Dandelion](-1.257,.017)--(-1.26,.014)--(-1.265,.008)--(-1.272,.002)--(-1.278,-.004)--(-1.286,-.01)--(-1.294,-.015)--(-1.302,-.02)--(-1.309,-.024)--(-1.316,-.027)--(-1.323,-.029)--(-1.329,-.03)--(-1.333,-.029)--(-1.337,-.028)--(-1.339,-.025)--(-1.34,-.022)--(-1.34,-.017)--(-1.339,-.012)--(-1.336,-.006)--(-1.333,.001)--(-1.329,.007)--(-1.324,.014)--(-1.319,.02);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.484,.117)--(.5,.104)--(.632,.078)--(.612,.092)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.427,.84)--(.413,.824)--(.574,.802)--(.593,.817)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.196,.19)--(.201,.167)--(.338,.154)--(.329,.178)--cycle;
    \draw[draw=Dandelion](-1.007,-.042)--(-1.005,-.035)--(-1.002,-.027)--(-.998,-.021)--(-.993,-.015)--(-.988,-.01)--(-.986,-.009);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.245,.839)--(.237,.817)--(.399,.803)--(.413,.824)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.348,.175)--(-.357,.152)--(-.221,.165)--(-.215,.188)--cycle;
    \draw[draw=Dandelion](-1.085,-.028)--(-1.085,-.027)--(-1.081,-.019)--(-1.076,-.013)--(-1.071,-.007)--(-1.066,-.003)--(-1.061,0);
    \draw[draw=Dandelion](-1.269,.023)--(-1.268,.024)--(-1.263,.028)--(-1.259,.031)--(-1.255,.033)--(-1.252,.033)--(-1.25,.033)--(-1.25,.031)--(-1.251,.028)--(-1.252,.024)--(-1.256,.019)--(-1.257,.017);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.63,.088)--(-.65,.074)--(-.519,.101)--(-.503,.114)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.436,.821)--(-.421,.8)--(-.26,.816)--(-.269,.838)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.616,.813)--(-.596,.798)--(-.436,.821)--(-.451,.838)--cycle;
    \draw[draw=Dandelion](-1.317,.01)--(-1.318,.01)--(-1.326,.004)--(-1.334,-.001)--(-1.342,-.006)--(-1.349,-.01)--(-1.357,-.014)--(-1.363,-.016)--(-1.369,-.017)--(-1.374,-.017)--(-1.377,-.017)--(-1.38,-.014)--(-1.381,-.011)--(-1.381,-.007)--(-1.379,-.003)--(-1.377,.003)--(-1.373,.009)--(-1.369,.015);
    \draw[draw=Dandelion](-1.319,.02)--(-1.313,.026)--(-1.308,.031)--(-1.303,.035)--(-1.298,.038)--(-1.295,.041)--(-1.292,.042)--(-1.29,.042)--(-1.289,.041)--(-1.29,.038)--(-1.292,.035)--(-1.295,.031)--(-1.299,.026)--(-1.305,.021)--(-1.311,.015)--(-1.317,.01);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.612,.827)--(.593,.817)--(.75,.786)--(.775,.795)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.821,.796)--(.799,.798)--(.953,.758)--(.98,.754)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.632,.078)--(.654,.07)--(.781,.037)--(.755,.047)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.072,.824)--(.069,.797)--(.229,.79)--(.237,.817)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.095,.824)--(-.092,.796)--(.069,.797)--(.072,.824)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.26,.816)--(-.251,.788)--(-.092,.796)--(-.095,.824)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.077,.223)--(-.078,.195)--(.059,.196)--(.058,.223)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.058,.223)--(.059,.196)--(.196,.19)--(.191,.217)--cycle;
    \draw[draw=Dandelion](-1.258,-.033)--(-1.257,-.026)--(-1.254,-.02)--(-1.251,-.012)--(-1.247,-.005)--(-1.243,.001)--(-1.238,.008)--(-1.232,.013)--(-1.227,.018)--(-1.222,.022)--(-1.218,.024)--(-1.215,.025)--(-1.212,.025);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.21,.216)--(-.215,.188)--(-.078,.195)--(-.077,.223)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.797,.79)--(-.771,.781)--(-.616,.813)--(-.636,.823)--cycle;
    \draw[draw=Dandelion](-1.369,.015)--(-1.364,.021)--(-1.358,.027)--(-1.353,.033)--(-1.347,.038)--(-1.342,.043)--(-1.337,.046)--(-1.333,.049)--(-1.33,.051)--(-1.329,.051)--(-1.328,.051)--(-1.329,.049)--(-1.33,.047)--(-1.334,.043)--(-1.338,.039)--(-1.344,.034)--(-1.35,.029)--(-1.357,.024)--(-1.365,.018)--(-1.373,.013)--(-1.381,.008)--(-1.389,.004);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.002,.748)--(-.974,.752)--(-.821,.793)--(-.845,.79)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.329,.178)--(.338,.154)--(.47,.136)--(.457,.16)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.771,.042)--(-.798,.032)--(-.673,.066)--(-.65,.074)--cycle;
    \draw[draw=Dandelion](-1.389,.004)--(-1.396,.001)--(-1.403,-.002)--(-1.409,-.004)--(-1.413,-.004)--(-1.417,-.004)--(-1.419,-.003)--(-1.421,0)--(-1.42,.003)--(-1.419,.007)--(-1.418,.01);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.475,.157)--(-.488,.133)--(-.357,.152)--(-.348,.175)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.47,.136)--(.484,.117)--(.612,.092)--(.594,.111)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.413,.824)--(.399,.803)--(.554,.781)--(.574,.802)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.191,.217)--(.196,.19)--(.329,.178)--(.322,.206)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.237,.817)--(.229,.79)--(.385,.776)--(.399,.803)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.34,.204)--(-.348,.175)--(-.215,.188)--(-.21,.216)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.421,.8)--(-.407,.773)--(-.251,.788)--(-.26,.816)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.611,.108)--(-.63,.088)--(-.503,.114)--(-.488,.133)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.596,.798)--(-.576,.777)--(-.421,.8)--(-.436,.821)--cycle;
    \draw[draw=Dandelion](-1.418,.01)--(-1.416,.012)--(-1.413,.018)--(-1.408,.024)--(-1.403,.029)--(-1.397,.035)--(-1.391,.041)--(-1.386,.046)--(-1.38,.051)--(-1.375,.055)--(-1.371,.058)--(-1.368,.06)--(-1.366,.061)--(-1.366,.061)--(-1.366,.06)--(-1.368,.058)--(-1.371,.056)--(-1.376,.052)--(-1.381,.048)--(-1.388,.043)--(-1.395,.038)--(-1.403,.033)--(-1.411,.028)--(-1.419,.024)--(-1.427,.019)--(-1.434,.016)--(-1.441,.013)--(-1.447,.011)--(-1.452,.009)--(-1.456,.009)--(-1.458,.01)--(-1.459,.012)--(-1.459,.015)--(-1.458,.018)--(-1.455,.023)--(-1.451,.028)--(-1.446,.033)--(-1.441,.038)--(-1.435,.044)--(-1.429,.05)--(-1.423,.055)--(-1.418,.06)--(-1.413,.064)--(-1.408,.067)--(-1.405,.07)--(-1.403,.071)--(-1.402,.072)--(-1.402,.072)--(-1.404,.07)--(-1.407,.068)--(-1.412,.065)--(-1.417,.062)--(-1.424,.058)--(-1.431,.053)--(-1.439,.048)--(-1.447,.044)--(-1.456,.039)--(-1.464,.035)--(-1.471,.031)--(-1.478,.028)--(-1.485,.026)--(-1.49,.024)--(-1.493,.024)--(-1.496,.024)--(-1.497,.025)--(-1.497,.027)--(-1.495,.03)--(-1.492,.034)--(-1.489,.038)--(-1.484,.043)--(-1.478,.048)--(-1.472,.054)--(-1.466,.059)--(-1.46,.064)--(-1.454,.069)--(-1.449,.073)--(-1.444,.077)--(-1.441,.079)--(-1.438,.082)--(-1.437,.083)--(-1.438,.083)--(-1.439,.082)--(-1.442,.081)--(-1.447,.079)--(-1.452,.076)--(-1.459,.072)--(-1.466,.068)--(-1.474,.064)--(-1.483,.06)--(-1.491,.055)--(-1.499,.051)--(-1.507,.047)--(-1.514,.044)--(-1.521,.042)--(-1.526,.04)--(-1.53,.039)--(-1.532,.038)--(-1.534,.039)--(-1.533,.041)--(-1.532,.043)--(-1.529,.046)--(-1.525,.05)--(-1.52,.054)--(-1.514,.059)--(-1.508,.064)--(-1.502,.069)--(-1.495,.074)--(-1.489,.078)--(-1.484,.083)--(-1.479,.086)--(-1.475,.09)--(-1.472,.092)--(-1.471,.094)--(-1.471,.095)--(-1.473,.095)--(-1.476,.094)--(-1.48,.092)--(-1.486,.09)--(-1.492,.087)--(-1.5,.084)--(-1.508,.08)--(-1.516,.076)--(-1.525,.072)--(-1.533,.068)--(-1.541,.064)--(-1.549,.061)--(-1.555,.058)--(-1.56,.056)--(-1.565,.054)--(-1.567,.054)--(-1.569,.054)--(-1.568,.055)--(-1.567,.057)--(-1.564,.059)--(-1.56,.062)--(-1.555,.066)--(-1.549,.07)--(-1.543,.074)--(-1.536,.079)--(-1.529,.084)--(-1.523,.088)--(-1.517,.093)--(-1.512,.096)--(-1.508,.1)--(-1.505,.103)--(-1.504,.105)--(-1.504,.106)--(-1.505,.107)--(-1.508,.107)--(-1.512,.106)--(-1.517,.104)--(-1.524,.102)--(-1.531,.099)--(-1.54,.096)--(-1.548,.092)--(-1.557,.088)--(-1.566,.085)--(-1.574,.081)--(-1.581,.078)--(-1.588,.075)--(-1.594,.073)--(-1.598,.071)--(-1.601,.07)--(-1.602,.069)--(-1.602,.07)--(-1.6,.071)--(-1.598,.073)--(-1.593,.075)--(-1.588,.078)--(-1.582,.082)--(-1.576,.086)--(-1.569,.09)--(-1.562,.094)--(-1.555,.099)--(-1.549,.103)--(-1.544,.107)--(-1.54,.11)--(-1.536,.113)--(-1.535,.116)--(-1.534,.118)--(-1.535,.119)--(-1.538,.119)--(-1.542,.119)--(-1.547,.118)--(-1.554,.116)--(-1.561,.114)--(-1.57,.111)--(-1.578,.108)--(-1.587,.105)--(-1.596,.102)--(-1.604,.098)--(-1.612,.095)--(-1.619,.092)--(-1.625,.09)--(-1.629,.088)--(-1.632,.086)--(-1.634,.085)--(-1.634,.085)--(-1.632,.086)--(-1.629,.087)--(-1.625,.089)--(-1.62,.091)--(-1.614,.094)--(-1.607,.098)--(-1.6,.101)--(-1.593,.105)--(-1.586,.109)--(-1.58,.113)--(-1.574,.117)--(-1.569,.121)--(-1.566,.124)--(-1.564,.127)--(-1.563,.129)--(-1.564,.131)--(-1.567,.132)--(-1.57,.132)--(-1.576,.132)--(-1.582,.131)--(-1.59,.129)--(-1.598,.127)--(-1.607,.125)--(-1.616,.122)--(-1.624,.119)--(-1.633,.116)--(-1.641,.113)--(-1.648,.11)--(-1.654,.107)--(-1.659,.105)--(-1.662,.103)--(-1.664,.102)--(-1.664,.101)--(-1.662,.101)--(-1.66,.102)--(-1.656,.103)--(-1.65,.105)--(-1.644,.107)--(-1.637,.11)--(-1.63,.113)--(-1.623,.117)--(-1.615,.12)--(-1.609,.124)--(-1.603,.128)--(-1.598,.132)--(-1.594,.135)--(-1.591,.138)--(-1.591,.141)--(-1.591,.143)--(-1.593,.144)--(-1.597,.145)--(-1.602,.145)--(-1.608,.145)--(-1.616,.144)--(-1.624,.143)--(-1.633,.141)--(-1.642,.138)--(-1.651,.136)--(-1.66,.133)--(-1.668,.13)--(-1.675,.127)--(-1.681,.125)--(-1.686,.122)--(-1.689,.12)--(-1.691,.119)--(-1.692,.117)--(-1.691,.117)--(-1.688,.117)--(-1.684,.117)--(-1.679,.119)--(-1.672,.12)--(-1.665,.123)--(-1.658,.125)--(-1.65,.129)--(-1.643,.132)--(-1.636,.135)--(-1.63,.139)--(-1.624,.143)--(-1.62,.146)--(-1.617,.149)--(-1.616,.152)--(-1.616,.155)--(-1.618,.157)--(-1.622,.158)--(-1.626,.159)--(-1.633,.159)--(-1.64,.159)--(-1.648,.158)--(-1.657,.157)--(-1.666,.155)--(-1.675,.153)--(-1.684,.15)--(-1.692,.148)--(-1.7,.145)--(-1.706,.142)--(-1.711,.14)--(-1.715,.138)--(-1.717,.136)--(-1.718,.134)--(-1.717,.133)--(-1.714,.133)--(-1.71,.133)--(-1.705,.133)--(-1.698,.134)--(-1.691,.136)--(-1.684,.138)--(-1.676,.141)--(-1.668,.144)--(-1.661,.147)--(-1.655,.15)--(-1.649,.154)--(-1.644,.157)--(-1.641,.16)--(-1.64,.163)--(-1.639,.166)--(-1.641,.169)--(-1.644,.171)--(-1.649,.172)--(-1.655,.173)--(-1.662,.173)--(-1.67,.173)--(-1.679,.172)--(-1.688,.171)--(-1.697,.169)--(-1.706,.167)--(-1.714,.165)--(-1.722,.163)--(-1.729,.16)--(-1.734,.158)--(-1.738,.155)--(-1.74,.153)--(-1.741,.151)--(-1.74,.15)--(-1.738,.149)--(-1.734,.148)--(-1.729,.148)--(-1.723,.148)--(-1.716,.149)--(-1.708,.151)--(-1.7,.153)--(-1.692,.155)--(-1.684,.158)--(-1.678,.161)--(-1.672,.165)--(-1.667,.168)--(-1.663,.171)--(-1.661,.175)--(-1.661,.178)--(-1.662,.18)--(-1.665,.183)--(-1.669,.185)--(-1.675,.186)--(-1.681,.187)--(-1.689,.188)--(-1.698,.187)--(-1.707,.187)--(-1.716,.186)--(-1.726,.184)--(-1.734,.182)--(-1.742,.18)--(-1.749,.178)--(-1.754,.175)--(-1.759,.173)--(-1.761,.171)--(-1.762,.168)--(-1.762,.166)--(-1.76,.165)--(-1.756,.164)--(-1.751,.163)--(-1.745,.163)--(-1.737,.163)--(-1.73,.164)--(-1.722,.166)--(-1.714,.168)--(-1.706,.17)--(-1.699,.173)--(-1.692,.176)--(-1.687,.179)--(-1.683,.182)--(-1.681,.185)--(-1.68,.189)--(-1.68,.192)--(-1.683,.195)--(-1.687,.197)--(-1.692,.199)--(-1.699,.201)--(-1.707,.202)--(-1.715,.202)--(-1.724,.202)--(-1.734,.202)--(-1.743,.201)--(-1.751,.199)--(-1.759,.197)--(-1.767,.195)--(-1.772,.193)--(-1.777,.19)--(-1.78,.188)--(-1.781,.186)--(-1.781,.183)--(-1.779,.181)--(-1.775,.18)--(-1.77,.178)--(-1.764,.178)--(-1.757,.177)--(-1.749,.178)--(-1.741,.179)--(-1.733,.18)--(-1.725,.182)--(-1.717,.184)--(-1.711,.187)--(-1.705,.19)--(-1.701,.193)--(-1.698,.196)--(-1.697,.2)--(-1.697,.203)--(-1.699,.206)--(-1.703,.209)--(-1.708,.211)--(-1.714,.214)--(-1.722,.215)--(-1.73,.216)--(-1.739,.217)--(-1.748,.217)--(-1.757,.217)--(-1.766,.216)--(-1.774,.214)--(-1.782,.212)--(-1.786,.211);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.799,.798)--(.775,.795)--(.925,.756)--(.953,.758)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.593,.817)--(.574,.802)--(.725,.772)--(.75,.786)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.092,.796)--(-.089,.765)--(.067,.765)--(.069,.797)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.069,.797)--(.067,.765)--(.221,.758)--(.229,.79)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.612,.092)--(.632,.078)--(.755,.047)--(.731,.061)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.251,.788)--(-.243,.757)--(-.089,.765)--(-.092,.796)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.075,.255)--(-.077,.223)--(.058,.223)--(.057,.255)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.057,.255)--(.058,.223)--(.191,.217)--(.188,.25)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.206,.248)--(-.21,.216)--(-.077,.223)--(-.075,.255)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.771,.781)--(-.746,.767)--(-.596,.798)--(-.616,.813)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.322,.206)--(.329,.178)--(.457,.16)--(.447,.188)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.974,.752)--(-.945,.75)--(-.797,.79)--(-.821,.793)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.747,.057)--(-.771,.042)--(-.65,.074)--(-.63,.088)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.464,.185)--(-.475,.157)--(-.348,.175)--(-.34,.204)--cycle;
    \draw[draw=Dandelion](.336,.866)--(.339,.863)--(.345,.858)--(.353,.855)--(.36,.853)--(.367,.853)--(.374,.854)--(.381,.856)--(.386,.86)--(.387,.861);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.188,.25)--(.191,.217)--(.322,.206)--(.316,.238)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.457,.16)--(.47,.136)--(.594,.111)--(.579,.136)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.399,.803)--(.385,.776)--(.535,.755)--(.554,.781)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.229,.79)--(.221,.758)--(.372,.745)--(.385,.776)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.333,.236)--(-.34,.204)--(-.21,.216)--(-.206,.248)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.407,.773)--(-.393,.742)--(-.243,.757)--(-.251,.788)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.576,.777)--(-.556,.751)--(-.407,.773)--(-.421,.8)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.595,.132)--(-.611,.108)--(-.488,.133)--(-.475,.157)--cycle;
    \draw[draw=Dandelion](.291,.869)--(.293,.866)--(.297,.859)--(.303,.853)--(.309,.848)--(.317,.845)--(.324,.842)--(.332,.842)--(.339,.842)--(.345,.844)--(.351,.847)--(.356,.851)--(.359,.856)--(.361,.862)--(.361,.863);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.089,.765)--(-.086,.729)--(.065,.729)--(.067,.765)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.067,.765)--(.065,.729)--(.214,.723)--(.221,.758)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.243,.757)--(-.235,.721)--(-.086,.729)--(-.089,.765)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.074,.291)--(-.075,.255)--(.057,.255)--(.056,.291)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.056,.291)--(.057,.255)--(.188,.25)--(.185,.286)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.574,.802)--(.554,.781)--(.701,.752)--(.725,.772)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.775,.795)--(.75,.786)--(.895,.748)--(.925,.756)--cycle;
    \draw[draw=Dandelion](.387,.861)--(.39,.864)--(.393,.87)--(.395,.876)--(.395,.883)--(.393,.891)--(.39,.898)--(.385,.905)--(.379,.911)--(.372,.916)--(.363,.921)--(.354,.924)--(.345,.926)--(.335,.927)--(.326,.926)--(.317,.924)--(.309,.92)--(.302,.916)--(.296,.91)--(.292,.903)--(.289,.896)--(.287,.888)--(.288,.881)--(.289,.873)--(.291,.869);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.203,.285)--(-.206,.248)--(-.075,.255)--(-.074,.291)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.594,.111)--(.612,.092)--(.731,.061)--(.709,.082)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.746,.767)--(-.721,.747)--(-.576,.777)--(-.596,.798)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.316,.238)--(.322,.206)--(.447,.188)--(.439,.221)--cycle;
    \draw[draw=Dandelion](.254,.873)--(.254,.869)--(.255,.861)--(.258,.854)--(.263,.848)--(.268,.842)--(.275,.837)--(.282,.833)--(.289,.83)--(.297,.829)--(.304,.829)--(.311,.83)--(.317,.833)--(.322,.836)--(.326,.841)--(.328,.846)--(.329,.852)--(.328,.859)--(.326,.865)--(.325,.866);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.945,.75)--(-.915,.742)--(-.771,.781)--(-.797,.79)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.185,.286)--(.188,.25)--(.316,.238)--(.311,.275)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.221,.758)--(.214,.723)--(.36,.71)--(.372,.745)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.725,.077)--(-.747,.057)--(-.63,.088)--(-.611,.108)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.456,.218)--(-.464,.185)--(-.34,.204)--(-.333,.236)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.329,.272)--(-.333,.236)--(-.206,.248)--(-.203,.285)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.385,.776)--(.372,.745)--(.517,.724)--(.535,.755)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.393,.742)--(-.38,.707)--(-.235,.721)--(-.243,.757)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.447,.188)--(.457,.16)--(.579,.136)--(.565,.165)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.88,.004)--(-.91,-.007)--(-.798,.032)--(-.771,.042)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.556,.751)--(-.537,.721)--(-.393,.742)--(-.407,.773)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.98,.754)--(.953,.758)--(1.093,.711)--(1.124,.706)--cycle;
    \draw[draw=Dandelion](.228,.875)--(.225,.87)--(.222,.863)--(.222,.855)--(.223,.848)--(.225,.841)--(.229,.835)--(.234,.829)--(.241,.824)--(.248,.82)--(.255,.817)--(.263,.815)--(.27,.814)--(.277,.815)--(.284,.817)--(.289,.82)--(.294,.824)--(.297,.829)--(.298,.834)--(.298,.84)--(.296,.846)--(.292,.852)--(.288,.858)--(.281,.863)--(.274,.868)--(.265,.871);
    \draw[draw=Dandelion](.361,.863)--(.361,.869)--(.36,.875)--(.357,.882)--(.353,.889)--(.347,.895)--(.34,.9)--(.332,.905)--(.323,.908)--(.314,.911)--(.305,.912)--(.295,.911)--(.286,.909)--(.278,.906)--(.27,.902)--(.264,.897)--(.259,.891)--(.256,.884)--(.254,.876)--(.254,.873);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.581,.161)--(-.595,.132)--(-.475,.157)--(-.464,.185)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.086,.729)--(-.083,.689)--(.062,.69)--(.065,.729)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.065,.729)--(.062,.69)--(.207,.684)--(.214,.723)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.055,.331)--(.056,.291)--(.185,.286)--(.183,.326)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.074,.331)--(-.074,.291)--(.056,.291)--(.055,.331)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.235,.721)--(-.227,.682)--(-.083,.689)--(-.086,.729)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.201,.324)--(-.203,.285)--(-.074,.291)--(-.074,.331)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.554,.781)--(.535,.755)--(.677,.727)--(.701,.752)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.75,.786)--(.725,.772)--(.866,.735)--(.895,.748)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.083,.689)--(-.081,.647)--(.061,.647)--(.062,.69)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.062,.69)--(.061,.647)--(.201,.641)--(.207,.684)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.081,.647)--(-.078,.603)--(.059,.603)--(.061,.647)--cycle;
    \draw[draw=Dandelion](.228,.874)--(.219,.872)--(.211,.869)--(.204,.865)--(.199,.859)--(.195,.853)--(.192,.847)--(.191,.84)--(.191,.833)--(.193,.826)--(.197,.82)--(.202,.814)--(.208,.809)--(.215,.805)--(.222,.801)--(.23,.799)--(.237,.799)--(.245,.799)--(.252,.8)--(.257,.803)--(.262,.806)--(.266,.81)--(.268,.815)--(.268,.821)--(.267,.826)--(.264,.832)--(.259,.837)--(.253,.842)--(.246,.846)--(.238,.85)--(.229,.853)--(.22,.854)--(.211,.855)--(.201,.854)--(.192,.852)--(.184,.849)--(.177,.845)--(.17,.841)--(.166,.835)--(.163,.829)--(.161,.823)--(.161,.816)--(.163,.81)--(.166,.804)--(.17,.798)--(.176,.793)--(.183,.788)--(.19,.785)--(.198,.783)--(.206,.781)--(.213,.781)--(.22,.782)--(.226,.784)--(.232,.787)--(.236,.791)--(.238,.795)--(.239,.8)--(.238,.805)--(.236,.81)--(.232,.815)--(.227,.82)--(.22,.824)--(.212,.827)--(.204,.83)--(.194,.832)--(.185,.832)--(.175,.832)--(.166,.83)--(.158,.828)--(.15,.825)--(.144,.82)--(.138,.815)--(.135,.81)--(.133,.804)--(.132,.798)--(.133,.791)--(.136,.786)--(.14,.78)--(.146,.775)--(.152,.771)--(.159,.767)--(.167,.765)--(.175,.763)--(.182,.762)--(.19,.763)--(.196,.764)--(.202,.767)--(.206,.77)--(.209,.774)--(.211,.778)--(.211,.782)--(.209,.787)--(.206,.792)--(.201,.796)--(.195,.8)--(.187,.803)--(.179,.806)--(.17,.807)--(.16,.808)--(.151,.808)--(.142,.807)--(.133,.805)--(.125,.802)--(.118,.798)--(.112,.794)--(.108,.789)--(.106,.783)--(.105,.777)--(.105,.772)--(.107,.766)--(.111,.761)--(.116,.756)--(.122,.751)--(.129,.748)--(.137,.745)--(.145,.743)--(.153,.743)--(.16,.743)--(.167,.744)--(.173,.745)--(.178,.748)--(.182,.751)--(.184,.755)--(.184,.759)--(.183,.763)--(.18,.767)--(.176,.771)--(.17,.775)--(.163,.778)--(.155,.78)--(.146,.782)--(.137,.783)--(.128,.783)--(.118,.782)--(.109,.78)--(.101,.778)--(.094,.774)--(.088,.77)--(.083,.766)--(.08,.761)--(.078,.756)--(.078,.75)--(.08,.745)--(.083,.74)--(.088,.735)--(.094,.731)--(.1,.728)--(.108,.725)--(.116,.723)--(.124,.722)--(.131,.721)--(.139,.722)--(.145,.723)--(.15,.725)--(.154,.728)--(.157,.731)--(.158,.734)--(.158,.738)--(.156,.742)--(.152,.745)--(.147,.748)--(.14,.751)--(.133,.754)--(.124,.755)--(.115,.756)--(.106,.756)--(.096,.756)--(.087,.754)--(.078,.752)--(.071,.749)--(.064,.746)--(.059,.741)--(.055,.737)--(.053,.732)--(.053,.727)--(.054,.722)--(.056,.718)--(.061,.713)--(.066,.709)--(.072,.706)--(.08,.703)--(.087,.701)--(.095,.7)--(.103,.699)--(.111,.699)--(.118,.7)--(.123,.702)--(.128,.704)--(.131,.706)--(.133,.709)--(.133,.712)--(.132,.715)--(.129,.719)--(.124,.721)--(.118,.724)--(.111,.726)--(.103,.727)--(.094,.728)--(.085,.729)--(.075,.728)--(.066,.727)--(.057,.725)--(.049,.722)--(.042,.719)--(.036,.716)--(.032,.712)--(.029,.707)--(.028,.703)--(.029,.699)--(.031,.694)--(.034,.69)--(.039,.687)--(.046,.683)--(.053,.681)--(.06,.678)--(.068,.677)--(.076,.676)--(.084,.676)--(.091,.677)--(.097,.678)--(.102,.679)--(.106,.681)--(.109,.683)--(.11,.686)--(.109,.689)--(.106,.691)--(.102,.694)--(.097,.696)--(.09,.697)--(.082,.699)--(.074,.7)--(.065,.7)--(.055,.699)--(.046,.698)--(.037,.697)--(.028,.695)--(.021,.692)--(.015,.689)--(.01,.685)--(.007,.681)--(.005,.678)--(.005,.674)--(.006,.67)--(.009,.666)--(.014,.663)--(.02,.66)--(.026,.657)--(.034,.655)--(.042,.653)--(.05,.652)--(.058,.652)--(.065,.652)--(.072,.653)--(.077,.654)--(.082,.655)--(.085,.657)--(.086,.659)--(.086,.661)--(.085,.663)--(.081,.665)--(.076,.667)--(.07,.668)--(.063,.669)--(.054,.67)--(.046,.67)--(.036,.67)--(.027,.669)--(.018,.667)--(.009,.666)--(.001,.663)--(-.005,.66)--(-.011,.657)--(-.015,.654)--(-.017,.651)--(-.018,.647)--(-.017,.644)--(-.015,.641)--(-.011,.638)--(-.005,.635)--(.001,.633)--(.008,.631)--(.014,.629);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.143,.699)--(-1.111,.704)--(-.974,.752)--(-1.002,.748)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.311,.275)--(.316,.238)--(.439,.221)--(.433,.257)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.183,.326)--(.185,.286)--(.311,.275)--(.309,.314)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.579,.136)--(.594,.111)--(.709,.082)--(.691,.107)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.214,.723)--(.207,.684)--(.348,.671)--(.36,.71)--cycle;
    \draw[draw=Dandelion](-.352,.147)--(-.35,.146);
    \draw[draw=Dandelion](-.401,.144)--(-.4,.145)--(-.395,.149)--(-.389,.151)--(-.382,.153)--(-.375,.153)--(-.367,.153)--(-.359,.15)--(-.352,.147);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.731,.061)--(.755,.047)--(.865,.009)--(.838,.025)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.326,.312)--(-.329,.272)--(-.203,.285)--(-.201,.324)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.721,.747)--(-.696,.722)--(-.556,.751)--(-.576,.777)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.38,.707)--(-.368,.668)--(-.227,.682)--(-.235,.721)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.449,.255)--(-.456,.218)--(-.333,.236)--(-.329,.272)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.372,.745)--(.36,.71)--(.5,.69)--(.517,.724)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.915,.742)--(-.885,.729)--(-.746,.767)--(-.771,.781)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.706,.102)--(-.725,.077)--(-.611,.108)--(-.595,.132)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.073,.373)--(-.074,.331)--(.055,.331)--(.055,.373)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.055,.373)--(.055,.331)--(.183,.326)--(.183,.368)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.227,.682)--(-.221,.64)--(-.081,.647)--(-.083,.689)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.201,.367)--(-.201,.324)--(-.074,.331)--(-.073,.373)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.439,.221)--(.447,.188)--(.565,.165)--(.555,.198)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.537,.721)--(-.519,.686)--(-.38,.707)--(-.393,.742)--cycle;
    \draw[draw=Dandelion](.325,.866)--(.322,.871)--(.317,.877)--(.31,.883)--(.302,.887)--(.294,.891)--(.285,.893)--(.275,.894)--(.266,.894)--(.257,.893)--(.248,.89)--(.24,.887)--(.234,.882)--(.228,.876)--(.228,.875);
    \draw[draw=Dandelion](-.382,.15)--(-.382,.152)--(-.381,.158)--(-.378,.163)--(-.374,.167)--(-.369,.17)--(-.362,.172)--(-.355,.173)--(-.347,.173)--(-.34,.172)--(-.332,.169)--(-.324,.166)--(-.318,.161)--(-.312,.155)--(-.311,.155);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.852,.02)--(-.88,.004)--(-.771,.042)--(-.747,.057)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.571,.194)--(-.581,.161)--(-.464,.185)--(-.456,.218)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.953,.758)--(.925,.756)--(1.06,.71)--(1.093,.711)--cycle;
    \draw[draw=Dandelion](-.311,.155)--(-.307,.149)--(-.304,.142)--(-.302,.135)--(-.302,.128)--(-.304,.121)--(-.307,.114)--(-.311,.108)--(-.317,.103)--(-.324,.098)--(-.332,.095)--(-.341,.093)--(-.35,.092)--(-.36,.093)--(-.369,.094)--(-.378,.097)--(-.386,.101)--(-.392,.106)--(-.398,.111)--(-.402,.117)--(-.405,.123)--(-.406,.129)--(-.406,.135)--(-.404,.14)--(-.401,.144);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.183,.368)--(.183,.326)--(.309,.314)--(.308,.357)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.207,.684)--(.201,.641)--(.338,.629)--(.348,.671)--cycle;
    \draw[draw=Dandelion](-.351,.157)--(-.354,.161)--(-.357,.166)--(-.359,.172)--(-.359,.177)--(-.357,.182)--(-.354,.186)--(-.349,.189)--(-.343,.192)--(-.336,.194)--(-.329,.194)--(-.321,.194)--(-.313,.192)--(-.305,.189)--(-.298,.185)--(-.291,.181)--(-.286,.175)--(-.282,.169)--(-.279,.162)--(-.279,.162);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.325,.355)--(-.326,.312)--(-.201,.324)--(-.201,.367)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.535,.755)--(.517,.724)--(.654,.697)--(.677,.727)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.309,.314)--(.311,.275)--(.433,.257)--(.429,.297)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.368,.668)--(-.357,.627)--(-.221,.64)--(-.227,.682)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.061,.647)--(.059,.603)--(.196,.597)--(.201,.641)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.055,.418)--(.055,.373)--(.183,.368)--(.183,.412)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.074,.417)--(-.073,.373)--(.055,.373)--(.055,.418)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.221,.64)--(-.215,.596)--(-.078,.603)--(-.081,.647)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.201,.411)--(-.201,.367)--(-.073,.373)--(-.074,.417)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.725,.772)--(.701,.752)--(.837,.717)--(.866,.735)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.446,.294)--(-.449,.255)--(-.329,.272)--(-.326,.312)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.36,.71)--(.348,.671)--(.484,.652)--(.5,.69)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.111,.704)--(-1.078,.704)--(-.945,.75)--(-.974,.752)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.565,.165)--(.579,.136)--(.691,.107)--(.675,.136)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.696,.722)--(-.673,.693)--(-.537,.721)--(-.556,.751)--cycle;
    \draw[draw=Dandelion](-.292,.168)--(-.301,.17)--(-.31,.172)--(-.318,.175)--(-.324,.178)--(-.33,.183)--(-.334,.187)--(-.336,.192)--(-.337,.197)--(-.336,.202)--(-.333,.206)--(-.329,.21)--(-.324,.213)--(-.318,.215)--(-.311,.216)--(-.303,.216)--(-.295,.215)--(-.287,.213)--(-.279,.21)--(-.272,.206)--(-.266,.201)--(-.261,.196)--(-.258,.19)--(-.256,.183)--(-.255,.177)--(-.256,.17)--(-.257,.168);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.709,.082)--(.731,.061)--(.838,.025)--(.813,.047)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.519,.686)--(-.503,.648)--(-.368,.668)--(-.38,.707)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.433,.257)--(.439,.221)--(.555,.198)--(.547,.235)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.059,.603)--(.058,.557)--(.191,.551)--(.196,.597)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.078,.603)--(-.077,.557)--(.058,.557)--(.059,.603)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.183,.412)--(.183,.368)--(.308,.357)--(.309,.401)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.056,.464)--(.055,.418)--(.183,.412)--(.185,.458)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.074,.463)--(-.074,.417)--(.055,.418)--(.056,.464)--cycle;
    \draw[draw=Dandelion](-.279,.162)--(-.278,.155)--(-.278,.148)--(-.281,.142)--(-.284,.136)--(-.289,.13)--(-.296,.125)--(-.303,.121)--(-.312,.118)--(-.321,.117)--(-.33,.116)--(-.339,.117)--(-.348,.119)--(-.357,.122)--(-.364,.126)--(-.371,.13)--(-.376,.136)--(-.38,.141)--(-.382,.147)--(-.382,.15);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.885,.729)--(-.855,.711)--(-.721,.747)--(-.746,.767)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.201,.641)--(.196,.597)--(.329,.585)--(.338,.629)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.215,.596)--(-.21,.55)--(-.077,.557)--(-.078,.603)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.203,.457)--(-.201,.411)--(-.074,.417)--(-.074,.463)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.689,.132)--(-.706,.102)--(-.595,.132)--(-.581,.161)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.326,.399)--(-.325,.355)--(-.201,.367)--(-.201,.411)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.357,.627)--(-.348,.583)--(-.215,.596)--(-.221,.64)--cycle;
    \draw[draw=Dandelion](-.313,.228)--(-.31,.231)--(-.306,.234)--(-.3,.237)--(-.293,.238)--(-.286,.239)--(-.278,.239)--(-.27,.237)--(-.262,.235)--(-.254,.232)--(-.248,.228)--(-.242,.223)--(-.238,.218)--(-.235,.212)--(-.233,.206)--(-.233,.204);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.563,.231)--(-.571,.194)--(-.456,.218)--(-.449,.255)--cycle;
    \draw[draw=Dandelion](.265,.871)--(.256,.874)--(.247,.875)--(.237,.875)--(.228,.874);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.827,.041)--(-.852,.02)--(-.747,.057)--(-.725,.077)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.077,.557)--(-.075,.51)--(.057,.511)--(.058,.557)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.058,.557)--(.057,.511)--(.188,.505)--(.191,.551)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.075,.51)--(-.074,.463)--(.056,.464)--(.057,.511)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.057,.511)--(.056,.464)--(.185,.458)--(.188,.505)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.308,.357)--(.309,.314)--(.429,.297)--(.428,.34)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.21,.55)--(-.206,.504)--(-.075,.51)--(-.077,.557)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.206,.504)--(-.203,.457)--(-.074,.463)--(-.075,.51)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.925,.756)--(.895,.748)--(1.026,.704)--(1.06,.71)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.348,.671)--(.338,.629)--(.47,.611)--(.484,.652)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.517,.724)--(.5,.69)--(.632,.664)--(.654,.697)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.444,.337)--(-.446,.294)--(-.326,.312)--(-.325,.355)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.185,.458)--(.183,.412)--(.309,.401)--(.311,.447)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.196,.597)--(.191,.551)--(.322,.54)--(.329,.585)--cycle;
    \draw[draw=Dandelion](-.284,.258)--(-.282,.259)--(-.276,.261)--(-.269,.262)--(-.261,.262)--(-.253,.262)--(-.245,.26)--(-.238,.258)--(-.23,.255)--(-.224,.25)--(-.219,.246)--(-.217,.244);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.329,.445)--(-.326,.399)--(-.201,.411)--(-.203,.457)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.348,.583)--(-.34,.538)--(-.21,.55)--(-.215,.596)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.503,.648)--(-.488,.607)--(-.357,.627)--(-.368,.668)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.673,.693)--(-.65,.66)--(-.519,.686)--(-.537,.721)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.701,.752)--(.677,.727)--(.808,.693)--(.837,.717)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.188,.505)--(.185,.458)--(.311,.447)--(.316,.493)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.191,.551)--(.188,.505)--(.316,.493)--(.322,.54)--cycle;
    \draw[draw=Dandelion](-.245,.287)--(-.238,.287)--(-.229,.286)--(-.221,.284)--(-.214,.281);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.154,.695)--(1.124,.706)--(1.25,.651)--(1.283,.639)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.333,.491)--(-.329,.445)--(-.203,.457)--(-.206,.504)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.34,.538)--(-.333,.491)--(-.206,.504)--(-.21,.55)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.555,.198)--(.565,.165)--(.675,.136)--(.662,.17)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.078,.704)--(-1.044,.698)--(-.915,.742)--(-.945,.75)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.429,.297)--(.433,.257)--(.547,.235)--(.543,.275)--cycle;
    \draw[draw=Dandelion](-.045,.523)--(-.041,.522)--(-.034,.522)--(-.028,.521)--(-.023,.521)--(-.02,.52)--(-.018,.52)--(-.018,.519)--(-.019,.518)--(-.022,.517)--(-.027,.516)--(-.033,.515)--(-.04,.514)--(-.048,.513)--(-.057,.512)--(-.066,.511)--(-.075,.509)--(-.084,.508)--(-.093,.507)--(-.101,.506)--(-.108,.505)--(-.113,.504)--(-.117,.503)--(-.12,.502)--(-.121,.501)--(-.12,.501)--(-.118,.5)--(-.114,.499)--(-.109,.499)--(-.103,.498)--(-.095,.498)--(-.088,.497)--(-.08,.497)--(-.071,.496)--(-.064,.495)--(-.056,.495)--(-.05,.494)--(-.045,.493)--(-.041,.492)--(-.038,.491)--(-.037,.49)--(-.038,.488)--(-.04,.487)--(-.044,.486)--(-.049,.484)--(-.056,.483)--(-.064,.481)--(-.072,.48)--(-.081,.478)--(-.09,.477)--(-.1,.476)--(-.108,.475)--(-.117,.474)--(-.124,.473)--(-.13,.473)--(-.135,.472)--(-.138,.472)--(-.14,.471)--(-.14,.471)--(-.138,.471)--(-.135,.471)--(-.13,.471)--(-.125,.471)--(-.118,.471)--(-.11,.47)--(-.102,.47)--(-.094,.469)--(-.086,.469)--(-.079,.468)--(-.072,.467)--(-.066,.465)--(-.061,.464)--(-.058,.462)--(-.056,.461)--(-.056,.459)--(-.058,.457)--(-.061,.455)--(-.066,.453)--(-.072,.451)--(-.079,.449)--(-.087,.448)--(-.096,.446)--(-.105,.445)--(-.114,.444)--(-.124,.443)--(-.132,.442)--(-.14,.441)--(-.146,.441)--(-.152,.441)--(-.156,.441)--(-.158,.441)--(-.159,.442)--(-.158,.442)--(-.156,.442)--(-.152,.443)--(-.146,.443)--(-.14,.443)--(-.133,.443)--(-.125,.443)--(-.117,.443)--(-.109,.442)--(-.101,.441)--(-.094,.44)--(-.087,.438)--(-.082,.436)--(-.078,.434)--(-.076,.432)--(-.075,.43)--(-.076,.427)--(-.078,.425)--(-.082,.423)--(-.088,.42)--(-.094,.418)--(-.102,.416)--(-.111,.414)--(-.12,.413)--(-.129,.411)--(-.138,.41)--(-.147,.41)--(-.155,.41)--(-.162,.41)--(-.168,.41)--(-.173,.41)--(-.176,.411)--(-.178,.412)--(-.177,.413)--(-.176,.414)--(-.172,.415)--(-.168,.415)--(-.162,.416)--(-.155,.416)--(-.147,.416)--(-.139,.416)--(-.131,.415)--(-.123,.414)--(-.116,.413)--(-.109,.411)--(-.103,.409)--(-.099,.407)--(-.096,.404)--(-.094,.401)--(-.094,.398)--(-.096,.396)--(-.099,.393)--(-.104,.39)--(-.11,.387)--(-.117,.385)--(-.126,.383)--(-.135,.381)--(-.144,.379)--(-.153,.378)--(-.162,.378)--(-.171,.378)--(-.178,.378)--(-.185,.378)--(-.19,.379)--(-.194,.381)--(-.196,.382)--(-.197,.383)--(-.196,.385)--(-.193,.386)--(-.189,.387)--(-.183,.388)--(-.177,.389)--(-.17,.389)--(-.162,.389)--(-.154,.389)--(-.146,.388)--(-.138,.387)--(-.131,.385)--(-.124,.382)--(-.119,.38)--(-.116,.377)--(-.113,.373)--(-.113,.37)--(-.114,.367)--(-.116,.363)--(-.12,.36)--(-.126,.357)--(-.133,.354)--(-.141,.351)--(-.149,.349)--(-.158,.348)--(-.168,.347)--(-.177,.346)--(-.186,.346)--(-.194,.346)--(-.201,.347)--(-.207,.349)--(-.211,.35)--(-.214,.352)--(-.215,.354)--(-.215,.356)--(-.213,.358)--(-.21,.359)--(-.205,.361)--(-.199,.362)--(-.192,.363)--(-.184,.363)--(-.176,.363)--(-.168,.362)--(-.16,.361)--(-.153,.359)--(-.146,.356)--(-.14,.353)--(-.136,.35)--(-.133,.346)--(-.132,.342)--(-.132,.339)--(-.134,.335)--(-.137,.331)--(-.142,.327)--(-.149,.324)--(-.156,.321)--(-.165,.319)--(-.173,.317)--(-.183,.315)--(-.192,.315)--(-.201,.315)--(-.209,.315)--(-.217,.316)--(-.223,.318)--(-.228,.32)--(-.232,.322)--(-.234,.324)--(-.235,.327)--(-.233,.329)--(-.231,.332)--(-.226,.334)--(-.221,.335)--(-.214,.336)--(-.207,.337)--(-.199,.337)--(-.191,.336)--(-.183,.335)--(-.175,.333)--(-.168,.331)--(-.162,.327)--(-.157,.324)--(-.154,.32)--(-.152,.316)--(-.151,.311)--(-.152,.307)--(-.155,.302)--(-.159,.298)--(-.165,.295)--(-.172,.291)--(-.18,.288)--(-.189,.286)--(-.198,.285)--(-.207,.284)--(-.216,.284)--(-.225,.284)--(-.233,.286)--(-.24,.287)--(-.246,.29)--(-.25,.292)--(-.253,.295)--(-.254,.298)--(-.254,.301)--(-.251,.304)--(-.248,.307)--(-.243,.309)--(-.237,.31)--(-.23,.311)--(-.222,.312)--(-.214,.311)--(-.206,.31)--(-.198,.308)--(-.191,.306)--(-.184,.302)--(-.179,.299)--(-.175,.294)--(-.172,.29)--(-.171,.285)--(-.171,.28)--(-.173,.275)--(-.177,.27)--(-.182,.266)--(-.189,.262)--(-.196,.259)--(-.205,.257)--(-.214,.255)--(-.223,.254)--(-.232,.254)--(-.241,.254)--(-.249,.256)--(-.257,.258)--(-.263,.26)--(-.268,.263)--(-.272,.266)--(-.274,.27)--(-.274,.273)--(-.272,.277)--(-.27,.28)--(-.265,.282)--(-.26,.284)--(-.253,.286)--(-.245,.287);
    \draw[draw=Dandelion](-.214,.281)--(-.207,.278)--(-.201,.274)--(-.196,.27)--(-.193,.265)--(-.191,.259)--(-.191,.254)--(-.192,.249)--(-.195,.244)--(-.2,.239)--(-.206,.235)--(-.213,.231)--(-.221,.228)--(-.23,.226)--(-.239,.225)--(-.248,.224)--(-.258,.225)--(-.266,.226)--(-.274,.228)--(-.281,.231)--(-.287,.234)--(-.291,.238)--(-.293,.242)--(-.294,.246)--(-.294,.25)--(-.291,.253)--(-.288,.256)--(-.284,.258);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.309,.401)--(.308,.357)--(.428,.34)--(.429,.384)--cycle;
    \draw[draw=Dandelion](-.257,.168)--(-.259,.164)--(-.263,.158)--(-.269,.153)--(-.276,.149)--(-.283,.146)--(-.292,.143)--(-.301,.142)--(-.311,.142)--(-.32,.143)--(-.329,.145)--(-.337,.148)--(-.344,.152)--(-.35,.156)--(-.351,.157);
    \draw[draw=Dandelion](-.217,.244)--(-.215,.241)--(-.212,.235)--(-.211,.229)--(-.212,.224)--(-.215,.218)--(-.219,.213)--(-.224,.208)--(-.231,.204)--(-.238,.2)--(-.247,.198)--(-.256,.196)--(-.265,.196)--(-.275,.196)--(-.283,.197)--(-.292,.2)--(-.299,.202)--(-.305,.206)--(-.31,.21)--(-.313,.214)--(-.315,.219)--(-.315,.223)--(-.313,.227)--(-.313,.228);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.691,.107)--(.709,.082)--(.813,.047)--(.792,.073)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.338,.629)--(.329,.585)--(.457,.567)--(.47,.611)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.446,.381)--(-.444,.337)--(-.325,.355)--(-.326,.399)--cycle;
    \draw[draw=Dandelion](-.233,.204)--(-.233,.2)--(-.235,.193)--(-.238,.188)--(-.243,.182)--(-.249,.178)--(-.256,.174)--(-.265,.171);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.855,.711)--(-.826,.688)--(-.696,.722)--(-.721,.747)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.558,.271)--(-.563,.231)--(-.449,.255)--(-.446,.294)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.677,.166)--(-.689,.132)--(-.581,.161)--(-.571,.194)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.488,.607)--(-.475,.564)--(-.348,.583)--(-.357,.627)--cycle;
    \draw[draw=Dandelion](.014,.629)--(.016,.629)--(.024,.628)--(.032,.627)--(.04,.627)--(.045,.627);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.5,.69)--(.484,.652)--(.612,.626)--(.632,.664)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.311,.447)--(.309,.401)--(.429,.384)--(.433,.43)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.805,.067)--(-.827,.041)--(-.725,.077)--(-.706,.102)--cycle;
    \draw[draw=RoyalBlue](-.079,.395)--(-.082,.395)--(-.089,.397)--(-.094,.398)--(-.097,.4)--(-.099,.401)--(-.099,.403)--(-.098,.405)--(-.095,.406)--(-.09,.408)--(-.085,.409)--(-.078,.41)--(-.071,.41)--(-.063,.411)--(-.055,.41)--(-.047,.41)--(-.039,.409)--(-.032,.408)--(-.026,.406)--(-.021,.404)--(-.018,.402)--(-.016,.4)--(-.016,.398)--(-.017,.395)--(-.02,.393)--(-.025,.391)--(-.031,.388)--(-.038,.387)--(-.046,.385)--(-.054,.384)--(-.064,.383)--(-.073,.383)--(-.082,.383)--(-.091,.383)--(-.099,.384)--(-.105,.385)--(-.111,.387)--(-.115,.388)--(-.118,.39)--(-.119,.392)--(-.118,.394)--(-.116,.396)--(-.112,.398)--(-.107,.399)--(-.101,.4)--(-.094,.401)--(-.086,.401)--(-.078,.402)--(-.07,.401)--(-.062,.4)--(-.055,.399)--(-.048,.398)--(-.043,.396)--(-.039,.394)--(-.036,.391)--(-.035,.389)--(-.036,.386)--(-.038,.384)--(-.042,.381)--(-.047,.379)--(-.054,.377)--(-.061,.375)--(-.07,.374)--(-.079,.373)--(-.088,.372)--(-.098,.372)--(-.106,.372)--(-.115,.373)--(-.122,.374)--(-.128,.376)--(-.133,.377)--(-.136,.379)--(-.138,.381)--(-.138,.383)--(-.136,.385)--(-.133,.387)--(-.129,.389)--(-.123,.39)--(-.116,.391)--(-.109,.392)--(-.101,.392)--(-.093,.392)--(-.085,.392)--(-.077,.391)--(-.07,.389)--(-.064,.387)--(-.06,.385)--(-.057,.383)--(-.055,.38)--(-.055,.377)--(-.056,.374)--(-.059,.372)--(-.064,.369)--(-.07,.367)--(-.077,.365)--(-.086,.363)--(-.094,.362)--(-.104,.361)--(-.113,.361)--(-.122,.361)--(-.131,.362)--(-.138,.363)--(-.145,.364)--(-.15,.366)--(-.154,.368)--(-.157,.37)--(-.158,.372)--(-.157,.375)--(-.154,.377)--(-.15,.379)--(-.145,.38)--(-.139,.382)--(-.132,.383)--(-.124,.383)--(-.116,.383)--(-.108,.383)--(-.1,.382)--(-.093,.38)--(-.086,.379)--(-.081,.376)--(-.077,.374)--(-.075,.371)--(-.074,.368)--(-.075,.365)--(-.077,.362)--(-.081,.36)--(-.087,.357)--(-.093,.355)--(-.101,.353)--(-.11,.351)--(-.119,.35)--(-.128,.35)--(-.137,.35)--(-.146,.35)--(-.154,.351)--(-.161,.353)--(-.167,.354)--(-.172,.356)--(-.175,.359)--(-.177,.361)--(-.177,.363)--(-.175,.366)--(-.172,.368)--(-.167,.37)--(-.161,.372)--(-.154,.373)--(-.147,.374)--(-.139,.374)--(-.131,.374)--(-.123,.373)--(-.115,.372)--(-.108,.37)--(-.103,.368)--(-.098,.365)--(-.095,.362)--(-.093,.359)--(-.094,.356)--(-.095,.353)--(-.099,.35)--(-.103,.347)--(-.11,.345)--(-.117,.342)--(-.125,.341)--(-.134,.339)--(-.143,.339)--(-.153,.339)--(-.162,.339)--(-.17,.34)--(-.178,.341)--(-.184,.343)--(-.19,.345)--(-.193,.347)--(-.196,.35)--(-.196,.352)--(-.195,.355)--(-.193,.357)--(-.189,.359)--(-.183,.361)--(-.177,.363)--(-.169,.364)--(-.162,.364)--(-.153,.364)--(-.145,.364)--(-.138,.363)--(-.13,.361)--(-.124,.359)--(-.119,.356)--(-.115,.353)--(-.113,.35)--(-.113,.347)--(-.114,.344)--(-.116,.341)--(-.12,.337)--(-.126,.335)--(-.133,.332)--(-.141,.33)--(-.149,.329)--(-.158,.328)--(-.168,.327)--(-.177,.327)--(-.186,.328)--(-.194,.329)--(-.201,.331)--(-.207,.333)--(-.211,.335)--(-.214,.338)--(-.215,.341)--(-.215,.344)--(-.213,.346)--(-.21,.349)--(-.205,.351)--(-.199,.353)--(-.192,.354)--(-.184,.355)--(-.176,.355)--(-.168,.355)--(-.16,.354)--(-.153,.352)--(-.146,.35)--(-.14,.348)--(-.136,.345)--(-.133,.341)--(-.132,.338)--(-.132,.335)--(-.134,.331)--(-.137,.328)--(-.142,.325)--(-.149,.322)--(-.156,.32)--(-.165,.318)--(-.173,.317)--(-.183,.316)--(-.192,.316)--(-.201,.316)--(-.209,.318)--(-.217,.319)--(-.223,.321)--(-.228,.324)--(-.232,.326)--(-.234,.329)--(-.235,.332)--(-.233,.335)--(-.231,.338)--(-.226,.34)--(-.221,.342)--(-.214,.344)--(-.207,.345)--(-.199,.345)--(-.191,.345)--(-.183,.344)--(-.175,.343)--(-.168,.341)--(-.162,.339)--(-.157,.336)--(-.153,.333)--(-.151,.329)--(-.151,.325)--(-.152,.322)--(-.155,.318)--(-.159,.315)--(-.165,.312)--(-.172,.309)--(-.18,.307)--(-.189,.306)--(-.198,.305)--(-.207,.304)--(-.216,.305)--(-.225,.306)--(-.233,.307)--(-.24,.309)--(-.245,.312)--(-.25,.314)--(-.253,.317)--(-.254,.321)--(-.253,.324)--(-.251,.327)--(-.248,.329)--(-.243,.332)--(-.237,.333)--(-.229,.335)--(-.222,.335)--(-.214,.336)--(-.206,.335)--(-.198,.334)--(-.19,.332)--(-.184,.33)--(-.178,.327)--(-.174,.324)--(-.171,.32)--(-.17,.316)--(-.171,.313)--(-.173,.309)--(-.176,.305)--(-.181,.302)--(-.188,.299)--(-.195,.297)--(-.204,.295)--(-.213,.294)--(-.222,.293)--(-.231,.293)--(-.24,.294)--(-.249,.295)--(-.256,.297)--(-.262,.3)--(-.267,.302)--(-.271,.305)--(-.273,.309)--(-.273,.312)--(-.271,.315)--(-.268,.318)--(-.264,.321)--(-.258,.323)--(-.252,.324)--(-.244,.325)--(-.236,.326)--(-.228,.326)--(-.22,.325)--(-.213,.323)--(-.206,.321)--(-.2,.318)--(-.195,.315)--(-.191,.311)--(-.19,.307)--(-.189,.303)--(-.191,.299)--(-.194,.296)--(-.198,.292)--(-.204,.289)--(-.211,.286)--(-.219,.284)--(-.228,.282)--(-.237,.282)--(-.246,.282)--(-.255,.282)--(-.264,.283)--(-.272,.285)--(-.279,.287)--(-.284,.29)--(-.288,.293)--(-.291,.297)--(-.292,.3)--(-.291,.303)--(-.289,.307)--(-.285,.31)--(-.28,.312)--(-.274,.314)--(-.267,.315)--(-.259,.316)--(-.251,.316)--(-.243,.315)--(-.235,.314)--(-.228,.312)--(-.221,.309)--(-.216,.306)--(-.212,.302)--(-.209,.298)--(-.208,.294)--(-.209,.29)--(-.211,.286)--(-.215,.282)--(-.22,.279)--(-.227,.276)--(-.234,.273)--(-.243,.271)--(-.252,.27)--(-.261,.27)--(-.27,.27)--(-.279,.271)--(-.288,.273)--(-.295,.275)--(-.301,.278)--(-.306,.281)--(-.309,.285)--(-.311,.288)--(-.311,.292)--(-.309,.295)--(-.306,.298)--(-.302,.301)--(-.296,.303)--(-.289,.305)--(-.282,.306)--(-.274,.306)--(-.265,.306)--(-.257,.304)--(-.25,.302)--(-.243,.3)--(-.237,.297)--(-.232,.293)--(-.229,.289)--(-.228,.285)--(-.227,.281)--(-.229,.276)--(-.232,.272)--(-.237,.269)--(-.243,.265)--(-.25,.263)--(-.258,.26)--(-.267,.259)--(-.276,.258)--(-.285,.258)--(-.295,.259)--(-.303,.261)--(-.311,.263)--(-.317,.266)--(-.323,.269)--(-.327,.272)--(-.329,.276)--(-.33,.28)--(-.329,.283)--(-.327,.287)--(-.323,.29)--(-.318,.292)--(-.311,.294)--(-.304,.296)--(-.296,.296)--(-.288,.296)--(-.28,.295)--(-.272,.293)--(-.265,.291)--(-.259,.288)--(-.253,.284)--(-.25,.28)--(-.247,.276)--(-.246,.271)--(-.247,.267)--(-.25,.263)--(-.254,.259)--(-.259,.255)--(-.266,.252)--(-.273,.25)--(-.282,.248)--(-.291,.247)--(-.3,.247)--(-.31,.247)--(-.318,.249)--(-.327,.251)--(-.334,.253)--(-.34,.256)--(-.344,.26)--(-.347,.264)--(-.349,.268)--(-.349,.271)--(-.347,.275)--(-.344,.278)--(-.339,.281)--(-.333,.283)--(-.326,.285)--(-.319,.286)--(-.311,.286)--(-.303,.285)--(-.295,.284)--(-.287,.282)--(-.28,.279)--(-.275,.275)--(-.27,.271)--(-.267,.267)--(-.265,.262)--(-.266,.258)--(-.267,.253)--(-.271,.249)--(-.275,.245)--(-.282,.242)--(-.289,.239)--(-.297,.237)--(-.306,.235)--(-.315,.235)--(-.325,.235)--(-.334,.236)--(-.342,.238)--(-.35,.241)--(-.356,.244)--(-.361,.247)--(-.365,.251)--(-.367,.255)--(-.368,.259)--(-.367,.263)--(-.364,.267)--(-.36,.27)--(-.355,.272)--(-.348,.274)--(-.341,.275)--(-.333,.276)--(-.325,.275)--(-.317,.274)--(-.309,.272)--(-.302,.269)--(-.296,.266)--(-.291,.262)--(-.287,.258)--(-.285,.253)--(-.284,.248)--(-.285,.244)--(-.288,.239)--(-.292,.235)--(-.298,.231)--(-.305,.228)--(-.313,.226)--(-.321,.224)--(-.33,.223)--(-.34,.223)--(-.349,.224)--(-.357,.226)--(-.365,.228)--(-.372,.231)--(-.378,.235)--(-.383,.239)--(-.386,.243)--(-.387,.247)--(-.387,.251)--(-.385,.255)--(-.381,.258)--(-.376,.261)--(-.37,.263)--(-.363,.265)--(-.356,.266)--(-.348,.266)--(-.339,.265)--(-.332,.263)--(-.324,.26)--(-.318,.257)--(-.312,.253)--(-.308,.249)--(-.305,.244)--(-.303,.239)--(-.304,.234)--(-.306,.23)--(-.309,.225)--(-.314,.221)--(-.321,.218)--(-.328,.215)--(-.336,.213)--(-.345,.212)--(-.354,.212)--(-.364,.212)--(-.373,.214)--(-.381,.216)--(-.388,.219)--(-.395,.222)--(-.4,.226)--(-.403,.23)--(-.405,.234)--(-.406,.239)--(-.405,.243)--(-.402,.246)--(-.398,.25)--(-.392,.252)--(-.385,.254)--(-.378,.255)--(-.37,.255)--(-.362,.255)--(-.354,.253)--(-.346,.251)--(-.339,.248)--(-.333,.244)--(-.328,.24)--(-.325,.235)--(-.323,.23)--(-.322,.225)--(-.324,.22)--(-.326,.215)--(-.331,.211)--(-.337,.207)--(-.344,.204)--(-.352,.202)--(-.36,.2)--(-.369,.2)--(-.379,.2)--(-.388,.201)--(-.396,.203)--(-.404,.206)--(-.411,.209)--(-.417,.213)--(-.421,.217)--(-.424,.222)--(-.425,.226)--(-.424,.231)--(-.422,.235)--(-.418,.238)--(-.413,.241)--(-.407,.243)--(-.4,.245)--(-.393,.245)--(-.384,.245)--(-.376,.244)--(-.369,.241)--(-.361,.238)--(-.355,.235)--(-.349,.231)--(-.345,.226)--(-.343,.221)--(-.341,.216)--(-.342,.21)--(-.344,.206)--(-.348,.201)--(-.353,.197)--(-.359,.193)--(-.367,.191)--(-.375,.189)--(-.384,.188)--(-.394,.188)--(-.403,.189)--(-.412,.191)--(-.42,.193)--(-.427,.196)--(-.433,.2)--(-.438,.205)--(-.442,.209)--(-.443,.214)--(-.444,.218)--(-.442,.222)--(-.439,.226)--(-.435,.229)--(-.429,.232)--(-.422,.234)--(-.415,.235)--(-.407,.235)--(-.399,.234)--(-.391,.232)--(-.383,.229)--(-.376,.226)--(-.371,.221)--(-.366,.217)--(-.362,.212)--(-.361,.206)--(-.361,.201)--(-.362,.196)--(-.365,.191)--(-.37,.187)--(-.375,.183)--(-.383,.18)--(-.391,.178)--(-.399,.176)--(-.409,.176)--(-.418,.177)--(-.427,.178)--(-.435,.181)--(-.443,.184)--(-.45,.187)--(-.455,.192)--(-.459,.196)--(-.462,.201)--(-.463,.206)--(-.462,.21)--(-.459,.214)--(-.456,.218)--(-.451,.221)--(-.444,.223)--(-.437,.224)--(-.429,.224)--(-.421,.224)--(-.413,.222)--(-.405,.22)--(-.398,.216)--(-.392,.212)--(-.387,.208)--(-.383,.203)--(-.38,.197)--(-.379,.192)--(-.38,.186)--(-.383,.181)--(-.386,.177)--(-.392,.173)--(-.398,.169)--(-.406,.167)--(-.415,.165)--(-.424,.164)--(-.433,.165)--(-.442,.166)--(-.451,.168)--(-.459,.171)--(-.466,.174)--(-.472,.179)--(-.477,.183)--(-.48,.188)--(-.481,.193)--(-.481,.198)--(-.48,.202)--(-.476,.206)--(-.472,.209)--(-.466,.212)--(-.459,.213)--(-.452,.214)--(-.444,.214)--(-.436,.212)--(-.428,.21)--(-.42,.207)--(-.414,.203)--(-.408,.199)--(-.403,.193)--(-.4,.188)--(-.399,.183)--(-.399,.177)--(-.4,.172)--(-.404,.167)--(-.408,.162)--(-.414,.158)--(-.422,.156)--(-.43,.154)--(-.439,.152)--(-.448,.152)--(-.457,.153)--(-.466,.155)--(-.474,.158)--(-.482,.161)--(-.488,.166)--(-.494,.17)--(-.497,.175)--(-.5,.18)--(-.5,.185)--(-.499,.189)--(-.497,.194)--(-.493,.197)--(-.487,.2)--(-.481,.202)--(-.474,.203)--(-.466,.203)--(-.458,.202)--(-.45,.2)--(-.442,.198)--(-.435,.194)--(-.429,.189)--(-.424,.184)--(-.42,.179)--(-.418,.173)--(-.418,.168)--(-.418,.162)--(-.421,.157)--(-.425,.152)--(-.431,.148)--(-.437,.145)--(-.445,.142)--(-.454,.141)--(-.463,.14)--(-.472,.141)--(-.481,.143)--(-.49,.145)--(-.498,.148)--(-.505,.152)--(-.51,.157)--(-.515,.162)--(-.518,.167)--(-.519,.172)--(-.519,.177)--(-.517,.181)--(-.514,.185)--(-.509,.188)--(-.503,.191)--(-.496,.192)--(-.488,.193)--(-.48,.192)--(-.472,.191)--(-.465,.188)--(-.457,.184)--(-.451,.18)--(-.445,.175)--(-.441,.17)--(-.438,.164)--(-.437,.158)--(-.437,.153)--(-.439,.147)--(-.442,.142)--(-.447,.138)--(-.453,.134)--(-.461,.131)--(-.469,.129)--(-.478,.129)--(-.487,.129)--(-.496,.13)--(-.505,.132)--(-.513,.135)--(-.521,.139)--(-.527,.144)--(-.532,.149)--(-.536,.154)--(-.538,.159)--(-.538,.164)--(-.537,.169)--(-.534,.173)--(-.53,.177)--(-.524,.179)--(-.518,.181)--(-.511,.182)--(-.503,.182)--(-.495,.181)--(-.487,.178)--(-.479,.175)--(-.472,.171)--(-.466,.166)--(-.462,.161)--(-.458,.155)--(-.456,.149)--(-.456,.143)--(-.457,.137)--(-.46,.132)--(-.464,.127)--(-.47,.123)--(-.477,.12)--(-.484,.118)--(-.493,.117)--(-.502,.117)--(-.511,.118)--(-.52,.12)--(-.529,.122)--(-.537,.126)--(-.543,.13)--(-.549,.135)--(-.553,.141)--(-.556,.146)--(-.557,.151)--(-.556,.156)--(-.554,.161)--(-.551,.165)--(-.546,.168)--(-.54,.17)--(-.533,.171)--(-.525,.171)--(-.517,.17)--(-.509,.168)--(-.501,.165)--(-.494,.162)--(-.488,.157)--(-.482,.152)--(-.478,.146)--(-.476,.14)--(-.475,.134)--(-.475,.128)--(-.477,.122)--(-.481,.117)--(-.486,.113)--(-.493,.109)--(-.5,.107)--(-.508,.105)--(-.517,.105)--(-.526,.105)--(-.535,.107)--(-.544,.109)--(-.552,.113)--(-.559,.117)--(-.565,.122)--(-.57,.127)--(-.574,.133)--(-.575,.138)--(-.575,.143)--(-.574,.148)--(-.571,.152)--(-.567,.156)--(-.561,.159)--(-.555,.16)--(-.547,.161)--(-.539,.16)--(-.531,.159)--(-.524,.156)--(-.516,.152)--(-.509,.148)--(-.504,.143)--(-.499,.137)--(-.496,.131)--(-.494,.125)--(-.494,.118)--(-.495,.113)--(-.498,.107)--(-.503,.102)--(-.509,.099)--(-.516,.096)--(-.524,.094)--(-.532,.093)--(-.541,.093)--(-.55,.094)--(-.559,.097)--(-.568,.1)--(-.575,.104)--(-.582,.109)--(-.587,.114)--(-.591,.119)--(-.594,.125)--(-.594,.13)--(-.594,.135)--(-.591,.14)--(-.587,.144)--(-.582,.147)--(-.576,.149)--(-.569,.15)--(-.562,.15)--(-.554,.148)--(-.546,.146)--(-.538,.143)--(-.531,.138)--(-.525,.133)--(-.52,.128)--(-.516,.122)--(-.514,.115)--(-.513,.109)--(-.514,.103)--(-.516,.097)--(-.52,.092)--(-.525,.088)--(-.532,.085)--(-.539,.082)--(-.548,.081)--(-.557,.081)--(-.566,.082)--(-.575,.084)--(-.583,.087)--(-.591,.091)--(-.598,.095)--(-.604,.1)--(-.608,.106)--(-.611,.112)--(-.613,.117)--(-.613,.123)--(-.611,.127)--(-.608,.132)--(-.603,.135)--(-.598,.137)--(-.591,.139)--(-.584,.139)--(-.576,.138)--(-.568,.136)--(-.56,.133)--(-.553,.129)--(-.547,.124)--(-.541,.119)--(-.537,.113)--(-.534,.106)--(-.532,.1)--(-.532,.094)--(-.534,.088)--(-.537,.082)--(-.542,.078)--(-.548,.074)--(-.555,.071)--(-.563,.069)--(-.572,.069)--(-.581,.069)--(-.59,.071)--(-.598,.074)--(-.607,.077)--(-.614,.082)--(-.62,.087)--(-.625,.092)--(-.629,.098)--(-.631,.104)--(-.632,.109)--(-.631,.115)--(-.628,.119)--(-.624,.123)--(-.619,.126)--(-.613,.128)--(-.606,.128)--(-.598,.128)--(-.59,.126)--(-.582,.123)--(-.575,.12)--(-.568,.115)--(-.562,.109)--(-.557,.103)--(-.554,.097)--(-.552,.091)--(-.551,.084)--(-.552,.078)--(-.555,.072)--(-.559,.067)--(-.565,.063)--(-.571,.06)--(-.579,.058)--(-.587,.057)--(-.596,.057)--(-.605,.058)--(-.614,.061)--(-.622,.064)--(-.63,.068)--(-.637,.073)--(-.642,.079)--(-.646,.085)--(-.649,.091)--(-.65,.096)--(-.65,.102)--(-.648,.107)--(-.645,.111)--(-.64,.114)--(-.634,.116)--(-.628,.117)--(-.62,.117)--(-.612,.116)--(-.605,.113)--(-.597,.11)--(-.59,.106)--(-.584,.1)--(-.578,.094)--(-.574,.088)--(-.572,.081)--(-.571,.075)--(-.571,.068)--(-.573,.062)--(-.576,.057)--(-.581,.052)--(-.587,.049)--(-.595,.046)--(-.603,.045)--(-.611,.045)--(-.62,.046)--(-.629,.048)--(-.638,.051)--(-.646,.055)--(-.653,.06)--(-.659,.065)--(-.664,.071)--(-.667,.077)--(-.669,.083)--(-.669,.089)--(-.668,.094)--(-.665,.098)--(-.661,.102)--(-.656,.104)--(-.649,.106)--(-.642,.106)--(-.635,.105)--(-.627,.103)--(-.619,.1)--(-.612,.096)--(-.605,.091)--(-.6,.085)--(-.595,.079)--(-.592,.072)--(-.59,.066)--(-.59,.059)--(-.591,.053)--(-.594,.047)--(-.598,.042)--(-.604,.038)--(-.611,.035)--(-.618,.033)--(-.627,.033)--(-.635,.033)--(-.644,.035)--(-.653,.038)--(-.661,.042)--(-.669,.046)--(-.675,.052)--(-.68,.057)--(-.684,.063)--(-.687,.069)--(-.688,.075)--(-.687,.081)--(-.685,.086)--(-.681,.09)--(-.677,.093)--(-.671,.095)--(-.664,.095)--(-.657,.095)--(-.649,.093)--(-.641,.09)--(-.634,.087)--(-.627,.082)--(-.621,.076)--(-.616,.07)--(-.612,.063)--(-.61,.056)--(-.609,.05)--(-.61,.043)--(-.612,.037)--(-.615,.032)--(-.62,.027)--(-.627,.024)--(-.634,.022)--(-.642,.021)--(-.651,.021)--(-.66,.022)--(-.668,.025)--(-.677,.028)--(-.684,.033)--(-.691,.038)--(-.697,.044)--(-.702,.05)--(-.705,.056)--(-.706,.062)--(-.706,.068)--(-.705,.073)--(-.702,.077)--(-.697,.081)--(-.692,.083)--(-.686,.084)--(-.678,.084)--(-.671,.083)--(-.663,.08)--(-.656,.077)--(-.649,.072)--(-.642,.067)--(-.637,.061)--(-.633,.054)--(-.63,.047)--(-.628,.04)--(-.628,.034)--(-.63,.027)--(-.633,.022)--(-.637,.017)--(-.643,.013)--(-.65,.01)--(-.658,.009)--(-.666,.008)--(-.675,.009)--(-.684,.012)--(-.692,.015)--(-.7,.019)--(-.707,.024)--(-.713,.03)--(-.718,.036)--(-.722,.042)--(-.724,.048)--(-.725,.054)--(-.724,.06)--(-.722,.064)--(-.718,.068)--(-.713,.071)--(-.707,.073)--(-.7,.073)--(-.693,.072)--(-.685,.07)--(-.678,.067)--(-.671,.063)--(-.664,.058)--(-.658,.052)--(-.653,.045)--(-.65,.038)--(-.648,.031)--(-.647,.024)--(-.648,.018)--(-.651,.012)--(-.655,.006)--(-.66,.002)--(-.666,-.001)--(-.674,-.003)--(-.682,-.004)--(-.69,-.003)--(-.699,-.001)--(-.707,.002)--(-.716,.006)--(-.723,.01)--(-.73,.016)--(-.735,.022)--(-.739,.028)--(-.742,.035)--(-.743,.041)--(-.743,.047)--(-.741,.052)--(-.738,.056)--(-.734,.059)--(-.728,.061)--(-.722,.062)--(-.715,.062)--(-.707,.06)--(-.7,.057)--(-.692,.053)--(-.686,.048)--(-.679,.042)--(-.674,.036)--(-.67,.029)--(-.668,.022)--(-.667,.015)--(-.667,.008)--(-.669,.002)--(-.672,-.004)--(-.677,-.008)--(-.683,-.012)--(-.689,-.014)--(-.697,-.016)--(-.706,-.015)--(-.714,-.014)--(-.723,-.012)--(-.731,-.008)--(-.739,-.003)--(-.746,.002)--(-.751,.008)--(-.756,.014)--(-.759,.021)--(-.761,.027)--(-.762,.033)--(-.761,.039)--(-.758,.043)--(-.754,.047)--(-.749,.049)--(-.743,.051)--(-.736,.051)--(-.729,.05)--(-.722,.047)--(-.714,.043)--(-.707,.039)--(-.701,.033)--(-.695,.027)--(-.691,.02)--(-.688,.013)--(-.686,.006)--(-.686,-.001)--(-.687,-.008)--(-.69,-.014)--(-.694,-.019)--(-.699,-.023)--(-.706,-.026)--(-.713,-.027)--(-.721,-.028)--(-.729,-.027)--(-.738,-.025)--(-.746,-.021)--(-.754,-.017)--(-.761,-.012)--(-.768,-.006)--(-.773,.001)--(-.777,.007)--(-.779,.014)--(-.78,.02)--(-.78,.025)--(-.778,.03)--(-.774,.035)--(-.77,.037)--(-.764,.039)--(-.758,.04)--(-.751,.039)--(-.743,.037)--(-.736,.034)--(-.729,.029)--(-.722,.024)--(-.717,.018)--(-.712,.011)--(-.708,.004)--(-.706,-.004)--(-.705,-.011)--(-.706,-.018)--(-.708,-.024)--(-.711,-.029)--(-.716,-.034)--(-.722,-.037)--(-.729,-.039)--(-.737,-.04)--(-.745,-.039)--(-.753,-.038)--(-.762,-.035)--(-.77,-.03)--(-.777,-.025)--(-.784,-.02)--(-.789,-.013)--(-.794,-.007)--(-.797,0)--(-.798,.006)--(-.798,.012)--(-.797,.017)--(-.794,.022)--(-.79,.025)--(-.785,.028)--(-.779,.029)--(-.772,.028)--(-.765,.027)--(-.758,.024)--(-.751,.02)--(-.744,.014)--(-.738,.008)--(-.733,.002)--(-.729,-.005)--(-.726,-.013)--(-.724,-.02)--(-.724,-.027)--(-.726,-.034)--(-.729,-.039)--(-.733,-.044)--(-.738,-.048)--(-.745,-.051)--(-.752,-.052)--(-.76,-.052)--(-.769,-.05)--(-.777,-.048)--(-.785,-.044)--(-.793,-.039)--(-.8,-.034)--(-.805,-.027)--(-.81,-.021)--(-.814,-.014)--(-.816,-.008)--(-.817,-.001)--(-.816,.004)--(-.814,.009)--(-.81,.013)--(-.805,.016)--(-.8,.017)--(-.793,.017)--(-.786,.016)--(-.779,.013)--(-.772,.01)--(-.765,.005)--(-.759,-.001)--(-.754,-.007)--(-.749,-.015)--(-.746,-.022)--(-.744,-.029)--(-.743,-.037)--(-.744,-.043)--(-.747,-.05)--(-.75,-.055)--(-.755,-.059)--(-.761,-.062)--(-.768,-.064)--(-.776,-.064)--(-.784,-.063)--(-.792,-.061)--(-.8,-.057)--(-.808,-.053)--(-.815,-.048)--(-.821,-.042)--(-.827,-.035)--(-.831,-.028)--(-.833,-.021)--(-.835,-.015)--(-.834,-.009)--(-.833,-.004)--(-.83,0)--(-.826,.004)--(-.82,.005)--(-.814,.006)--(-.808,.005)--(-.801,.003)--(-.794,0)--(-.787,-.005)--(-.78,-.01)--(-.775,-.017)--(-.77,-.024)--(-.766,-.031)--(-.764,-.039)--(-.762,-.046)--(-.763,-.053)--(-.765,-.059)--(-.768,-.065)--(-.772,-.07)--(-.778,-.073)--(-.784,-.075)--(-.791,-.076)--(-.799,-.076)--(-.807,-.074)--(-.816,-.071)--(-.823,-.067)--(-.831,-.062)--(-.837,-.056)--(-.843,-.049)--(-.847,-.042)--(-.85,-.035)--(-.852,-.029)--(-.853,-.023)--(-.852,-.017)--(-.849,-.012)--(-.846,-.009)--(-.841,-.006)--(-.835,-.005)--(-.829,-.006)--(-.822,-.007)--(-.815,-.01)--(-.808,-.014)--(-.802,-.02)--(-.796,-.026)--(-.791,-.033)--(-.786,-.04)--(-.784,-.048)--(-.782,-.055)--(-.782,-.062)--(-.783,-.069)--(-.785,-.075)--(-.789,-.08)--(-.794,-.084)--(-.8,-.087)--(-.807,-.088)--(-.815,-.088)--(-.823,-.087)--(-.831,-.084)--(-.839,-.08)--(-.846,-.075)--(-.853,-.07)--(-.859,-.063)--(-.864,-.056)--(-.867,-.05)--(-.87,-.043)--(-.871,-.036)--(-.87,-.03)--(-.868,-.025)--(-.865,-.021)--(-.861,-.019)--(-.856,-.017)--(-.85,-.017)--(-.843,-.018)--(-.836,-.02)--(-.83,-.024)--(-.823,-.029)--(-.817,-.035)--(-.811,-.042)--(-.807,-.049)--(-.804,-.057)--(-.801,-.064)--(-.801,-.072)--(-.801,-.079)--(-.803,-.085)--(-.806,-.091)--(-.811,-.095)--(-.817,-.098)--(-.823,-.1)--(-.83,-.1)--(-.838,-.1)--(-.846,-.097)--(-.854,-.094)--(-.861,-.089)--(-.868,-.084)--(-.875,-.077)--(-.88,-.071)--(-.884,-.064)--(-.887,-.057)--(-.888,-.05)--(-.888,-.044)--(-.887,-.038)--(-.884,-.034)--(-.881,-.031)--(-.876,-.029)--(-.87,-.028)--(-.864,-.029)--(-.857,-.031)--(-.851,-.034)--(-.844,-.039)--(-.838,-.045)--(-.832,-.051)--(-.827,-.058)--(-.824,-.066)--(-.821,-.074)--(-.82,-.081)--(-.82,-.089)--(-.821,-.095)--(-.824,-.101)--(-.828,-.106)--(-.833,-.109)--(-.839,-.112)--(-.846,-.113)--(-.853,-.112)--(-.861,-.11)--(-.869,-.107)--(-.877,-.103)--(-.884,-.098)--(-.89,-.092)--(-.896,-.085)--(-.9,-.078)--(-.903,-.071)--(-.905,-.064)--(-.906,-.058)--(-.905,-.052)--(-.903,-.047)--(-.9,-.043)--(-.896,-.041)--(-.891,-.04)--(-.885,-.04)--(-.878,-.041)--(-.872,-.044)--(-.865,-.049)--(-.859,-.054)--(-.853,-.06)--(-.848,-.067)--(-.844,-.075)--(-.841,-.083)--(-.839,-.091)--(-.839,-.098)--(-.839,-.105)--(-.842,-.111)--(-.845,-.116)--(-.85,-.12)--(-.855,-.123)--(-.862,-.125)--(-.869,-.125)--(-.876,-.123)--(-.884,-.121)--(-.892,-.117)--(-.899,-.112)--(-.906,-.106)--(-.911,-.099)--(-.916,-.092)--(-.92,-.085)--(-.922,-.078)--(-.924,-.071)--(-.923,-.065)--(-.922,-.06)--(-.919,-.056)--(-.915,-.053)--(-.911,-.051)--(-.905,-.051)--(-.899,-.052)--(-.893,-.055)--(-.886,-.059)--(-.88,-.064)--(-.874,-.07)--(-.869,-.077)--(-.864,-.084)--(-.861,-.092)--(-.858,-.1)--(-.857,-.107)--(-.858,-.115)--(-.859,-.121)--(-.862,-.127)--(-.866,-.131)--(-.872,-.135)--(-.878,-.136)--(-.884,-.137)--(-.892,-.136)--(-.899,-.134)--(-.907,-.13)--(-.914,-.125)--(-.921,-.12)--(-.927,-.113)--(-.932,-.106)--(-.936,-.099)--(-.937,-.097);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.299,.631)--(-1.266,.643)--(-1.143,.699)--(-1.173,.688)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.329,.585)--(.322,.54)--(.447,.522)--(.457,.567)--cycle;
    \draw[draw=Dandelion](-.027,.609)--(-.024,.607)--(-.017,.605)--(-.009,.604)--(-.001,.603)--(.007,.602)--(.015,.602)--(.022,.602)--(.029,.602)--(.034,.603)--(.039,.603)--(.039,.603);
    \draw[draw=Dandelion](.045,.627)--(.047,.628)--(.053,.628)--(.058,.629)--(.062,.63)--(.064,.632)--(.064,.633)--(.063,.635)--(.061,.636)--(.056,.638)--(.051,.639)--(.044,.639)--(.036,.64)--(.027,.64)--(.018,.639)--(.009,.638)--(-.001,.637)--(-.009,.636)--(-.018,.634)--(-.025,.631)--(-.031,.629)--(-.035,.626)--(-.038,.623)--(-.04,.62)--(-.039,.617)--(-.038,.614)--(-.034,.612)--(-.029,.609)--(-.027,.609);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.895,.748)--(.866,.735)--(.992,.692)--(1.026,.704)--cycle;
    \draw[draw=RoyalBlue](-.069,.407)--(-.071,.408)--(-.076,.409)--(-.078,.41)--(-.08,.412)--(-.079,.413)--(-.077,.415)--(-.073,.416)--(-.069,.417)--(-.062,.418)--(-.055,.419)--(-.048,.419)--(-.04,.42)--(-.031,.419)--(-.024,.419)--(-.016,.418)--(-.01,.416)--(-.004,.415)--(0,.413)--(.003,.411)--(.004,.409)--(.003,.406)--(.001,.404)--(-.002,.402)--(-.008,.4)--(-.014,.398)--(-.022,.397)--(-.03,.395)--(-.039,.395)--(-.048,.394);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.449,.427)--(-.446,.381)--(-.326,.399)--(-.329,.445)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.65,.66)--(-.63,.622)--(-.503,.648)--(-.519,.686)--cycle;
    \draw[draw=RoyalBlue](-.055,.419)--(-.057,.42)--(-.059,.421)--(-.06,.422)--(-.059,.424)--(-.056,.425)--(-.052,.426)--(-.046,.427)--(-.04,.428)--(-.032,.428)--(-.024,.428)--(-.016,.428)--(-.008,.428)--(-.001,.427)--(.006,.426)--(.013,.425)--(.017,.423)--(.021,.421)--(.023,.419)--(.023,.417)--(.022,.415)--(.019,.413)--(.015,.411)--(.009,.41)--(.002,.408)--(-.006,.407)--(-.014,.406);
    \draw[draw=RoyalBlue](-.038,.43)--(-.039,.43)--(-.04,.431)--(-.04,.433)--(-.038,.434)--(-.035,.435)--(-.03,.436)--(-.024,.436)--(-.017,.437)--(-.009,.437)--(-.001,.437)--(.007,.437)--(.015,.436)--(.022,.435)--(.029,.434)--(.035,.433)--(.039,.431)--(.042,.43)--(.043,.428)--(.043,.426)--(.041,.424)--(.037,.422)--(.032,.421)--(.026,.419)--(.019,.418)--(.014,.417);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.475,.564)--(-.464,.519)--(-.34,.538)--(-.348,.583)--cycle;
    \draw[draw=Dandelion](-.058,.586)--(-.057,.585)--(-.053,.583)--(-.047,.581)--(-.041,.58)--(-.033,.578)--(-.025,.577)--(-.017,.576)--(-.009,.576)--(-.002,.576)--(.005,.576)--(.011,.576)--(.016,.576)--(.02,.576)--(.022,.577)--(.022,.577)--(.022,.577);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.316,.493)--(.311,.447)--(.433,.43)--(.439,.476)--cycle;
    \draw[draw=RoyalBlue](-.019,.44)--(-.02,.441)--(-.02,.442)--(-.019,.443)--(-.017,.444)--(-.013,.444)--(-.007,.445)--(-.001,.445)--(.006,.446)--(.014,.446)--(.022,.446)--(.03,.445)--(.038,.444)--(.045,.444)--(.051,.442)--(.056,.441)--(.06,.44)--(.062,.438)--(.063,.436)--(.062,.435)--(.059,.433)--(.055,.432)--(.05,.43)--(.043,.429)--(.04,.429);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.428,.34)--(.429,.297)--(.543,.275)--(.541,.317)--cycle;
    \filldraw[fill=cyan,fill opacity=0.75,draw=none](.9,-.002)--(.838,.025)--(.865,.009)--cycle;
    \draw[draw=none](.9,-.002)--(.838,.025)--(.865,.009);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.322,.54)--(.316,.493)--(.439,.476)--(.447,.522)--cycle;
    \draw[draw=RoyalBlue](0,.451)--(0,.452)--(.001,.452)--(.005,.453)--(.009,.454)--(.015,.454)--(.022,.454)--(.03,.454)--(.038,.454)--(.046,.454)--(.054,.453)--(.061,.453)--(.068,.452)--(.074,.45)--(.078,.449)--(.081,.448)--(.083,.446)--(.083,.445)--(.081,.443)--(.078,.442)--(.073,.441)--(.066,.44)--(.066,.439);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.677,.727)--(.654,.697)--(.781,.665)--(.808,.693)--cycle;
    \draw[draw=Dandelion](-.081,.562)--(-.081,.561)--(-.081,.559)--(-.079,.557)--(-.075,.556)--(-.07,.554)--(-.064,.553)--(-.057,.552)--(-.049,.551)--(-.041,.55)--(-.033,.55)--(-.025,.549)--(-.018,.549)--(-.011,.549)--(-.006,.549)--(-.002,.549)--(.001,.548)--(.002,.548)--(.001,.548)--(-.001,.548)--(-.004,.548)--(-.007,.547);
    \draw[draw=RoyalBlue](.02,.461)--(.02,.461)--(.023,.462)--(.027,.462)--(.032,.463)--(.038,.463)--(.045,.463)--(.053,.463)--(.061,.462)--(.069,.462)--(.077,.461)--(.084,.461)--(.091,.46)--(.096,.458)--(.1,.457)--(.102,.456)--(.103,.455)--(.102,.453)--(.1,.452)--(.095,.451)--(.09,.45);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.456,.473)--(-.449,.427)--(-.329,.445)--(-.333,.491)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.547,.235)--(.555,.198)--(.662,.17)--(.653,.207)--cycle;
    \draw[draw=Dandelion](-.097,.528)--(-.092,.527)--(-.087,.526)--(-.08,.525)--(-.073,.525)--(-.065,.524)--(-.057,.523)--(-.048,.523)--(-.045,.523);
    \draw[draw=RoyalBlue](.04,.47)--(.041,.471)--(.044,.471)--(.049,.471)--(.054,.471)--(.061,.471)--(.069,.471)--(.077,.471)--(.085,.47)--(.093,.47)--(.1,.469)--(.107,.468)--(.113,.467)--(.118,.466)--(.121,.465)--(.123,.464)--(.123,.463)--(.121,.462)--(.118,.461)--(.113,.46);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.464,.519)--(-.456,.473)--(-.333,.491)--(-.34,.538)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.556,.314)--(-.558,.271)--(-.446,.294)--(-.444,.337)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.124,.706)--(1.093,.711)--(1.215,.658)--(1.25,.651)--cycle;
    \draw[draw=RoyalBlue](.061,.48)--(.063,.48)--(.066,.48)--(.071,.48)--(.077,.48)--(.085,.48)--(.092,.479)--(.1,.479)--(.108,.478)--(.116,.478)--(.124,.477)--(.13,.476)--(.135,.475)--(.139,.474)--(.142,.473)--(.143,.472)--(.142,.471)--(.14,.471)--(.136,.47);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.484,.652)--(.47,.611)--(.594,.586)--(.612,.626)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.044,.698)--(-1.009,.686)--(-.885,.729)--(-.915,.742)--cycle;
    \draw[draw=RoyalBlue](.083,.489)--(.084,.489)--(.089,.489)--(.094,.488)--(.101,.488)--(.108,.488)--(.116,.487)--(.124,.487)--(.132,.486)--(.14,.485)--(.147,.484)--(.153,.484)--(.157,.483)--(.161,.482)--(.163,.481)--(.163,.48)--(.162,.48)--(.159,.479);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.826,.688)--(-.798,.659)--(-.673,.693)--(-.696,.722)--cycle;
    \draw[draw=RoyalBlue](.105,.497)--(.106,.497)--(.111,.497)--(.117,.496)--(.124,.496)--(.132,.495)--(.14,.495)--(.148,.494)--(.156,.493)--(.163,.493)--(.17,.492)--(.175,.491)--(.179,.49)--(.182,.49)--(.183,.489)--(.183,.489)--(.181,.488);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.675,.136)--(.691,.107)--(.792,.073)--(.774,.103)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.667,.203)--(-.677,.166)--(-.571,.194)--(-.563,.231)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.944,-.021)--(-.975,-.039)--(-.88,.004)--(-.852,.02)--cycle;
    \draw[draw=RoyalBlue](.127,.506)--(.129,.505)--(.134,.505)--(.141,.504)--(.148,.504)--(.156,.503)--(.164,.502)--(.172,.501)--(.18,.501)--(.187,.5)--(.193,.499)--(.198,.499)--(.201,.498)--(.203,.497)--(.204,.497)--(.203,.497)--(.202,.497);
    \draw[draw=Dandelion](-.265,.171)--(-.274,.169)--(-.283,.168)--(-.292,.168);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.63,.622)--(-.611,.582)--(-.488,.607)--(-.503,.648)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.429,.384)--(.428,.34)--(.541,.317)--(.543,.362)--cycle;
    \draw[draw=Dandelion](.039,.603)--(.042,.604)--(.043,.605)--(.043,.606)--(.041,.607)--(.037,.608)--(.032,.608)--(.026,.609)--(.018,.609)--(.01,.609)--(.001,.608)--(-.009,.607)--(-.018,.606)--(-.027,.605)--(-.035,.603)--(-.043,.601)--(-.049,.599)--(-.055,.597)--(-.058,.594)--(-.06,.592)--(-.061,.59)--(-.06,.587)--(-.058,.586);
    \draw[draw=RoyalBlue](.15,.514)--(.152,.513)--(.157,.513)--(.164,.512)--(.172,.511)--(.18,.51)--(.188,.509)--(.196,.508)--(.203,.508)--(.21,.507)--(.215,.506)--(.22,.506)--(.223,.505)--(.224,.505)--(.224,.505)--(.224,.505);
    \draw[draw=RoyalBlue](.173,.521)--(.175,.521)--(.181,.52)--(.188,.519)--(.196,.518)--(.204,.517)--(.212,.516)--(.22,.515)--(.227,.515)--(.233,.514)--(.238,.513)--(.242,.513)--(.244,.513)--(.245,.513)--(.245,.513);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.787,.098)--(-.805,.067)--(-.706,.102)--(-.689,.132)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.558,.358)--(-.556,.314)--(-.444,.337)--(-.446,.381)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.266,.643)--(-1.231,.65)--(-1.111,.704)--(-1.143,.699)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.47,.611)--(.457,.567)--(.579,.543)--(.594,.586)--cycle;
    \draw[draw=RoyalBlue](.197,.529)--(.198,.528)--(.205,.527)--(.212,.526)--(.22,.525)--(.228,.524)--(.236,.523)--(.244,.522)--(.25,.521)--(.256,.521)--(.261,.52)--(.264,.52)--(.265,.52)--(.265,.52);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.866,.735)--(.837,.717)--(.959,.675)--(.992,.692)--cycle;
    \draw[draw=Dandelion](-.092,.536)--(-.096,.535)--(-.099,.533)--(-.101,.532)--(-.101,.53)--(-.1,.529)--(-.097,.528);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.654,.697)--(.632,.664)--(.755,.632)--(.781,.665)--cycle;
    \draw[draw=RoyalBlue](.221,.536)--(.222,.535)--(.229,.534)--(.236,.533)--(.244,.532)--(.252,.53)--(.26,.529)--(.267,.529)--(.274,.528)--(.279,.528)--(.283,.527)--(.286,.527)--(.286,.527);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.543,.275)--(.547,.235)--(.653,.207)--(.648,.248)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.433,.43)--(.429,.384)--(.543,.362)--(.547,.407)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.611,.582)--(-.595,.539)--(-.475,.564)--(-.488,.607)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.813,.047)--(.838,.025)--(.932,-.015)--(.904,.007)--cycle;
    \draw[draw=RoyalBlue](.246,.542)--(.253,.541)--(.261,.539)--(.269,.538)--(.277,.537)--(.284,.536)--(.291,.535)--(.297,.534)--(.302,.534)--(.305,.534)--(.306,.534);
    \draw[draw=RoyalBlue](.245,.513)--(.244,.513)--(.242,.513)--(.237,.513)--(.232,.513)--(.225,.514)--(.217,.514)--(.209,.514)--(.2,.515)--(.19,.515)--(.181,.516)--(.172,.516)--(.164,.516)--(.157,.516)--(.151,.516)--(.146,.516)--(.143,.516)--(.142,.516)--(.142,.515)--(.144,.515)--(.147,.514)--(.15,.514);
    \draw[draw=RoyalBlue](.224,.505)--(.222,.505)--(.219,.505)--(.214,.505)--(.208,.505)--(.2,.505)--(.192,.505)--(.183,.506)--(.174,.506)--(.164,.506)--(.155,.506)--(.147,.507)--(.139,.507)--(.133,.507)--(.128,.507)--(.124,.507)--(.122,.507)--(.121,.507)--(.122,.506)--(.125,.506)--(.127,.506);
    \draw[draw=RoyalBlue](.265,.52)--(.265,.52)--(.264,.52)--(.261,.521)--(.256,.521)--(.25,.522)--(.243,.522)--(.234,.523)--(.226,.523)--(.216,.524)--(.207,.525)--(.198,.525)--(.189,.525)--(.182,.525)--(.175,.526)--(.17,.525)--(.166,.525)--(.163,.525)--(.162,.524)--(.163,.524)--(.166,.523)--(.169,.522)--(.173,.521);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.457,.567)--(.447,.522)--(.565,.499)--(.579,.543)--cycle;
    \draw[draw=RoyalBlue](.202,.497)--(.2,.496)--(.196,.496)--(.19,.496)--(.183,.496)--(.175,.496)--(.166,.496)--(.157,.496)--(.148,.497)--(.139,.497)--(.13,.497)--(.122,.497)--(.115,.497)--(.109,.498)--(.105,.498)--(.102,.498)--(.101,.498)--(.101,.498)--(.103,.497)--(.105,.497);
    \draw[draw=RoyalBlue](.286,.527)--(.286,.527)--(.286,.528)--(.284,.528)--(.28,.529)--(.274,.529)--(.268,.53)--(.26,.531)--(.252,.532)--(.243,.532)--(.233,.533)--(.224,.534)--(.215,.534)--(.207,.534)--(.2,.535)--(.193,.534)--(.189,.534)--(.185,.534)--(.183,.533)--(.183,.532)--(.185,.532)--(.188,.531)--(.192,.53)--(.197,.529);
    \draw[draw=RoyalBlue](.181,.488)--(.177,.488)--(.172,.487)--(.166,.487)--(.158,.487)--(.15,.487)--(.141,.487)--(.132,.487)--(.122,.487)--(.113,.487)--(.105,.487)--(.097,.488)--(.091,.488)--(.086,.488)--(.082,.488)--(.08,.489)--(.08,.489)--(.081,.489)--(.083,.489);
    \draw[draw=RoyalBlue](.306,.534)--(.307,.534)--(.307,.535)--(.306,.535)--(.303,.536)--(.298,.537)--(.293,.538)--(.286,.539)--(.278,.54)--(.269,.541)--(.26,.541)--(.25,.542)--(.241,.543)--(.232,.543)--(.225,.543)--(.218,.543)--(.212,.543)--(.208,.543)--(.205,.542)--(.204,.541)--(.205,.54)--(.207,.539)--(.211,.538)--(.216,.537)--(.221,.536);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.798,.659)--(-.771,.627)--(-.65,.66)--(-.673,.693)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.563,.404)--(-.558,.358)--(-.446,.381)--(-.449,.427)--cycle;
    \draw[draw=RoyalBlue](.27,.548)--(.277,.547)--(.285,.545)--(.293,.544)--(.301,.543)--(.308,.542)--(.315,.541)--(.32,.541)--(.324,.541)--(.326,.541);
    \draw[draw=RoyalBlue](.159,.479)--(.154,.478)--(.148,.478)--(.141,.478)--(.133,.477)--(.124,.477)--(.115,.477)--(.106,.477)--(.097,.477)--(.088,.477)--(.08,.478)--(.073,.478)--(.068,.478)--(.063,.479)--(.061,.479)--(.06,.479)--(.06,.48)--(.061,.48);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.662,.243)--(-.667,.203)--(-.563,.231)--(-.558,.271)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.093,.711)--(1.06,.71)--(1.178,.659)--(1.215,.658)--cycle;
    \draw[draw=RoyalBlue](.326,.541)--(.327,.541)--(.328,.541)--(.328,.542)--(.326,.543)--(.322,.544)--(.317,.545)--(.311,.546)--(.303,.547)--(.295,.548)--(.286,.549)--(.277,.55)--(.267,.551)--(.259,.552)--(.25,.552)--(.243,.552)--(.236,.552)--(.231,.552)--(.228,.551)--(.226,.55)--(.225,.549)--(.227,.548)--(.229,.547)--(.234,.545)--(.239,.544)--(.246,.542);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.439,.476)--(.433,.43)--(.547,.407)--(.555,.453)--cycle;
    \draw[draw=RoyalBlue](.136,.47)--(.131,.469)--(.124,.468)--(.117,.468)--(.108,.468)--(.099,.467)--(.09,.467)--(.081,.467)--(.072,.467)--(.063,.468)--(.056,.468)--(.05,.468)--(.045,.469)--(.042,.469)--(.04,.47)--(.04,.47)--(.04,.47);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.009,.686)--(-.975,.669)--(-.855,.711)--(-.885,.729)--cycle;
    \draw[draw=RoyalBlue](.345,.547)--(.347,.547)--(.349,.547)--(.349,.548)--(.348,.549)--(.346,.55)--(.341,.551)--(.336,.553)--(.329,.554)--(.321,.555)--(.312,.557)--(.303,.558)--(.294,.559)--(.285,.56)--(.276,.56)--(.268,.561)--(.261,.561)--(.255,.56)--(.251,.56)--(.248,.559)--(.247,.558)--(.247,.557)--(.249,.555)--(.252,.554)--(.257,.552)--(.263,.55)--(.27,.549)--(.27,.548);
    \draw[draw=RoyalBlue](.113,.46)--(.107,.459)--(.1,.458)--(.092,.458)--(.083,.457)--(.074,.457)--(.064,.457)--(.055,.457)--(.047,.457)--(.039,.458)--(.032,.458)--(.027,.459)--(.023,.459)--(.02,.46)--(.019,.461)--(.02,.461);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.447,.522)--(.439,.476)--(.555,.453)--(.565,.499)--cycle;
    \draw[draw=RoyalBlue](.296,.554)--(.302,.553)--(.31,.551)--(.318,.55)--(.325,.549)--(.332,.548)--(.338,.547)--(.343,.547)--(.345,.547);
    \draw[draw=Dandelion](.022,.577)--(.021,.578)--(.018,.578)--(.014,.578)--(.008,.578)--(.001,.578)--(-.007,.577)--(-.016,.577)--(-.025,.576)--(-.035,.575)--(-.044,.573)--(-.052,.572)--(-.06,.57)--(-.067,.569)--(-.073,.567)--(-.077,.565)--(-.08,.563)--(-.081,.562);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.662,.17)--(.675,.136)--(.774,.103)--(.759,.137)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.595,.539)--(-.581,.495)--(-.464,.519)--(-.475,.564)--cycle;
    \draw[draw=RoyalBlue](.364,.553)--(.366,.553)--(.369,.553)--(.371,.554)--(.37,.555)--(.369,.556)--(.365,.557)--(.36,.559)--(.354,.56)--(.347,.562)--(.339,.564)--(.33,.565)--(.321,.566)--(.311,.567)--(.302,.568)--(.294,.569)--(.286,.569)--(.28,.569)--(.275,.568)--(.271,.568)--(.269,.567)--(.268,.565)--(.269,.564)--(.271,.562)--(.275,.56)--(.281,.558)--(.287,.556)--(.294,.555)--(.296,.554);
    \draw[draw=RoyalBlue](.09,.45)--(.083,.449)--(.076,.448)--(.067,.448)--(.058,.447)--(.049,.447)--(.039,.447)--(.03,.447)--(.022,.447)--(.015,.448)--(.009,.448)--(.004,.449)--(.001,.45)--(0,.451);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.916,.001)--(-.944,-.021)--(-.852,.02)--(-.827,.041)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.571,.45)--(-.563,.404)--(-.449,.427)--(-.456,.473)--cycle;
    \draw[draw=RoyalBlue](.323,.559)--(.326,.559)--(.334,.557)--(.342,.556)--(.35,.554)--(.356,.554)--(.362,.553)--(.364,.553);
    \draw[draw=RoyalBlue](.381,.559)--(.385,.559)--(.389,.559)--(.391,.56)--(.392,.561)--(.391,.562)--(.389,.563)--(.385,.565)--(.379,.566)--(.373,.568)--(.365,.57)--(.356,.572)--(.347,.573)--(.338,.575)--(.329,.576)--(.32,.577)--(.312,.577)--(.305,.577)--(.299,.577)--(.294,.576)--(.291,.575)--(.29,.574)--(.29,.572)--(.291,.571)--(.294,.569)--(.299,.567)--(.304,.564)--(.311,.562)--(.319,.56)--(.323,.559);
    \draw[draw=RoyalBlue](.066,.439)--(.059,.438)--(.051,.438)--(.042,.437)--(.033,.437)--(.023,.436)--(.014,.437)--(.006,.437)--(-.002,.437)--(-.008,.438)--(-.014,.439)--(-.018,.44)--(-.019,.44);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.581,.495)--(-.571,.45)--(-.456,.473)--(-.464,.519)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.632,.664)--(.612,.626)--(.731,.596)--(.755,.632)--cycle;
    \draw[draw=RoyalBlue](.04,.429)--(.035,.428)--(.026,.427)--(.017,.426)--(.008,.426)--(-.002,.426)--(-.01,.426)--(-.018,.427)--(-.025,.427)--(-.031,.428)--(-.036,.429)--(-.038,.43);
    \draw[draw=RoyalBlue](.391,.566)--(.398,.565)--(.404,.565)--(.408,.565)--(.411,.565)--(.413,.566)--(.413,.567)--(.412,.568)--(.409,.57)--(.404,.572)--(.398,.574)--(.391,.576)--(.383,.578)--(.374,.58)--(.365,.581)--(.356,.583)--(.347,.584)--(.338,.585)--(.331,.585)--(.324,.585)--(.318,.584)--(.314,.584)--(.312,.582)--(.311,.581)--(.312,.579)--(.314,.577)--(.318,.575)--(.323,.573)--(.329,.57)--(.336,.568)--(.343,.566)--(.351,.564);
    \draw[draw=RoyalBlue](.351,.564)--(.359,.562)--(.367,.561)--(.374,.56)--(.38,.559)--(.381,.559);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.541,.317)--(.543,.275)--(.648,.248)--(.646,.29)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.772,.132)--(-.787,.098)--(-.689,.132)--(-.677,.166)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.837,.717)--(.808,.693)--(.926,.653)--(.959,.675)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.231,.65)--(-1.194,.651)--(-1.078,.704)--(-1.111,.704)--cycle;
    \draw[draw=RoyalBlue](.014,.417)--(.01,.417)--(.001,.416)--(-.008,.416)--(-.017,.415)--(-.026,.415)--(-.035,.416)--(-.042,.417)--(-.049,.417)--(-.054,.418)--(-.055,.419);
    \draw[draw=RoyalBlue](.348,.577)--(.353,.576)--(.36,.573)--(.368,.571)--(.376,.569)--(.384,.567);
    \draw[draw=RoyalBlue](.384,.567)--(.391,.566);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.771,.627)--(-.747,.591)--(-.63,.622)--(-.65,.66)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.66,.286)--(-.662,.243)--(-.558,.271)--(-.556,.314)--cycle;
    \draw[draw=RoyalBlue](-.014,.406)--(-.023,.405)--(-.033,.405)--(-.042,.405)--(-.051,.405)--(-.059,.406)--(-.066,.406)--(-.069,.407);
    \draw[draw=RoyalBlue](.374,.582)--(.378,.581)--(.385,.578)--(.393,.576)--(.401,.574)--(.408,.572)--(.415,.571)--(.422,.57)--(.427,.57)--(.431,.57)--(.434,.571)--(.434,.572);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.792,.073)--(.813,.047)--(.904,.007)--(.88,.034)--cycle;
    \draw[draw=RoyalBlue](.434,.572)--(.435,.572)--(.434,.573)--(.432,.575)--(.428,.577)--(.423,.579)--(.417,.581)--(.409,.584)--(.401,.586)--(.392,.588)--(.383,.589)--(.374,.591)--(.365,.592)--(.357,.592)--(.349,.593)--(.343,.592)--(.338,.592)--(.335,.591)--(.333,.589)--(.333,.587)--(.334,.585)--(.337,.583)--(.341,.581)--(.347,.578)--(.348,.577);
    \draw[draw=RoyalBlue](.455,.576)--(.456,.577)--(.456,.578)--(.455,.58)--(.452,.582)--(.448,.584)--(.442,.586)--(.436,.589)--(.428,.591)--(.419,.593)--(.41,.595)--(.401,.597)--(.392,.599)--(.383,.599)--(.376,.6)--(.369,.6)--(.363,.6)--(.359,.599)--(.356,.597)--(.355,.596)--(.355,.594)--(.357,.591)--(.36,.589)--(.365,.586)--(.371,.583)--(.374,.582);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.612,.626)--(.594,.586)--(.709,.556)--(.731,.596)--cycle;
    \draw[draw=RoyalBlue](.4,.586)--(.402,.585)--(.41,.583)--(.418,.581)--(.426,.579)--(.433,.577)--(.44,.576)--(.446,.575)--(.45,.575)--(.454,.576)--(.455,.576);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.975,.669)--(-.942,.647)--(-.826,.688)--(-.855,.711)--cycle;
    \draw[draw=RoyalBlue](-.048,.394)--(-.058,.394)--(-.066,.394)--(-.075,.395)--(-.079,.395);
    \draw[draw=Dandelion](-.007,.547)--(-.01,.547)--(-.016,.547)--(-.024,.546)--(-.032,.545)--(-.041,.544)--(-.05,.543)--(-.06,.542)--(-.069,.54)--(-.077,.539)--(-.084,.538)--(-.091,.536)--(-.092,.536);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.06,.71)--(1.026,.704)--(1.141,.654)--(1.178,.659)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.543,.362)--(.541,.317)--(.646,.29)--(.648,.335)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.653,.207)--(.662,.17)--(.759,.137)--(.749,.175)--cycle;
    \draw[draw=RoyalBlue](.476,.581)--(.476,.581)--(.478,.582)--(.478,.584)--(.476,.586)--(.472,.588)--(.468,.591)--(.461,.593)--(.454,.596)--(.446,.598)--(.437,.601)--(.428,.603)--(.419,.605)--(.41,.606)--(.402,.607)--(.395,.607)--(.388,.607)--(.383,.607)--(.379,.605)--(.377,.604)--(.376,.602)--(.377,.599)--(.38,.597)--(.384,.594)--(.389,.591)--(.395,.588)--(.4,.586);
    \draw[draw=RoyalBlue](.427,.59)--(.427,.59)--(.435,.587)--(.443,.585)--(.45,.583)--(.458,.582)--(.464,.581)--(.469,.58)--(.474,.58)--(.476,.581);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.892,.028)--(-.916,.001)--(-.827,.041)--(-.805,.067)--cycle;
    \draw[draw=RoyalBlue](.495,.585)--(.497,.585)--(.499,.586)--(.5,.588)--(.499,.59)--(.496,.592)--(.492,.595)--(.487,.597)--(.48,.6)--(.473,.603)--(.464,.606)--(.456,.608)--(.446,.61)--(.437,.612)--(.429,.613)--(.421,.614)--(.414,.614)--(.408,.614)--(.403,.613)--(.4,.612)--(.399,.61)--(.399,.607)--(.4,.605)--(.403,.602)--(.408,.599)--(.414,.596)--(.42,.593)--(.427,.59);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.747,.591)--(-.725,.551)--(-.611,.582)--(-.63,.622)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.662,.33)--(-.66,.286)--(-.556,.314)--(-.558,.358)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.761,.17)--(-.772,.132)--(-.677,.166)--(-.667,.203)--cycle;
    \draw[draw=RoyalBlue](.454,.593)--(.46,.591)--(.468,.589)--(.475,.587)--(.482,.586)--(.488,.585)--(.493,.585)--(.495,.585);
    \draw[draw=RoyalBlue](.514,.59)--(.516,.59)--(.52,.59)--(.521,.592)--(.521,.593)--(.52,.595)--(.517,.598)--(.512,.601)--(.506,.604)--(.499,.607)--(.491,.61)--(.483,.613)--(.474,.615)--(.465,.617)--(.456,.619)--(.448,.62)--(.44,.621)--(.434,.621)--(.428,.62)--(.424,.619)--(.422,.618)--(.421,.615)--(.421,.613)--(.424,.61)--(.427,.607)--(.432,.603)--(.438,.6)--(.445,.597)--(.452,.594)--(.454,.593);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.808,.693)--(.781,.665)--(.895,.626)--(.926,.653)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.594,.586)--(.579,.543)--(.691,.514)--(.709,.556)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.547,.407)--(.543,.362)--(.648,.335)--(.653,.38)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.194,.651)--(-1.156,.647)--(-1.044,.698)--(-1.078,.704)--cycle;
    \draw[draw=RoyalBlue](.528,.594)--(.531,.594)--(.536,.594)--(.54,.594)--(.542,.595)--(.543,.597)--(.543,.599)--(.54,.601)--(.537,.604)--(.532,.607)--(.526,.61)--(.518,.614)--(.51,.617)--(.501,.62)--(.492,.622)--(.483,.624)--(.475,.626)--(.467,.627)--(.46,.627)--(.454,.627)--(.449,.626)--(.445,.625)--(.443,.623)--(.443,.62)--(.444,.618)--(.447,.614)--(.451,.611)--(.457,.608)--(.463,.604)--(.47,.601)--(.477,.598)--(.483,.596);
    \draw[draw=RoyalBlue](.483,.596)--(.485,.595)--(.493,.593)--(.5,.591)--(.506,.59)--(.512,.589)--(.514,.59);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.725,.551)--(-.706,.51)--(-.595,.539)--(-.611,.582)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.579,.543)--(.565,.499)--(.675,.47)--(.691,.514)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.667,.375)--(-.662,.33)--(-.558,.358)--(-.563,.404)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.555,.453)--(.547,.407)--(.653,.38)--(.662,.425)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.774,.103)--(.792,.073)--(.88,.034)--(.86,.065)--cycle;
    \draw[draw=RoyalBlue](.469,.632)--(.467,.63)--(.466,.628)--(.466,.625)--(.468,.622)--(.471,.619)--(.476,.615)--(.481,.611)--(.488,.608)--(.495,.604)--(.503,.601)--(.51,.599)--(.518,.596);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.942,.647)--(-.91,.62)--(-.798,.659)--(-.826,.688)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.648,.248)--(.653,.207)--(.749,.175)--(.742,.216)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.565,.499)--(.555,.453)--(.662,.425)--(.675,.47)--cycle;
    \draw[draw=RoyalBlue](.518,.596)--(.525,.595)--(.528,.594);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.439,.55)--(-1.405,.569)--(-1.299,.631)--(-1.33,.613)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.932,-.015)--(.962,-.033)--(1.044,-.079)--(1.011,-.06)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.026,.704)--(.992,.692)--(1.104,.644)--(1.141,.654)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.706,.51)--(-.689,.466)--(-.581,.495)--(-.595,.539)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.677,.421)--(-.667,.375)--(-.563,.404)--(-.571,.45)--cycle;
    \draw[draw=RoyalBlue](.489,.635)--(.488,.633)--(.489,.63)--(.491,.626)--(.495,.622)--(.5,.618)--(.506,.615)--(.513,.611)--(.52,.607)--(.528,.604)--(.535,.602)--(.543,.6)--(.549,.598)--(.555,.598)--(.559,.598)--(.563,.598)--(.565,.6)--(.565,.601)--(.564,.604)--(.561,.607)--(.557,.61)--(.551,.613)--(.545,.617)--(.537,.62)--(.536,.621);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.781,.665)--(.755,.632)--(.865,.595)--(.895,.626)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.755,.211)--(-.761,.17)--(-.667,.203)--(-.662,.243)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.871,.06)--(-.892,.028)--(-.805,.067)--(-.787,.098)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.689,.466)--(-.677,.421)--(-.571,.45)--(-.581,.495)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.283,.639)--(1.25,.651)--(1.356,.592)--(1.392,.578)--cycle;
    \draw[draw=RoyalBlue](.511,.638)--(.511,.637)--(.512,.633)--(.515,.63)--(.52,.626)--(.525,.622)--(.531,.618)--(.538,.614)--(.546,.61)--(.553,.607)--(.56,.605)--(.567,.603)--(.574,.602)--(.579,.601)--(.583,.602)--(.586,.602)--(.587,.604)--(.587,.606)--(.585,.609)--(.582,.612)--(.577,.616)--(.571,.619)--(.567,.622);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.156,.647)--(-1.118,.637)--(-1.009,.686)--(-1.044,.698)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.646,.29)--(.648,.248)--(.742,.216)--(.74,.258)--cycle;
    \draw[draw=RoyalBlue](.534,.64)--(.536,.637)--(.539,.633)--(.544,.629)--(.55,.624)--(.556,.62)--(.563,.616)--(.571,.613)--(.578,.61)--(.585,.608)--(.592,.606)--(.598,.605)--(.603,.605)--(.606,.605)--(.608,.607)--(.609,.608)--(.608,.611)--(.606,.614)--(.602,.618)--(.597,.621)--(.595,.622);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.91,.62)--(-.88,.589)--(-.771,.627)--(-.798,.659)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.759,.137)--(.774,.103)--(.86,.065)--(.844,.101)--cycle;
    \draw[draw=RoyalBlue](.559,.641)--(.56,.64)--(.564,.636)--(.569,.631)--(.575,.627)--(.582,.622)--(.589,.619)--(.596,.615)--(.603,.612)--(.61,.61)--(.617,.609)--(.622,.608)--(.626,.608)--(.629,.609)--(.631,.61)--(.631,.613)--(.629,.616)--(.627,.619)--(.622,.623);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.755,.632)--(.731,.596)--(.838,.56)--(.865,.595)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.753,.254)--(-.755,.211)--(-.662,.243)--(-.66,.286)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.405,.569)--(-1.369,.583)--(-1.266,.643)--(-1.299,.631)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.992,.692)--(.959,.675)--(1.066,.629)--(1.104,.644)--cycle;
    \draw[draw=RoyalBlue](.584,.642)--(.588,.638)--(.594,.633)--(.6,.629)--(.607,.624)--(.614,.62)--(.621,.617)--(.628,.614)--(.635,.612)--(.641,.611)--(.646,.611)--(.65,.611)--(.652,.612)--(.653,.614)--(.653,.617)--(.651,.62)--(.648,.623);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.855,.095)--(-.871,.06)--(-.787,.098)--(-.772,.132)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.648,.335)--(.646,.29)--(.74,.258)--(.742,.303)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.25,.651)--(1.215,.658)--(1.318,.6)--(1.356,.592)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.88,.589)--(-.852,.554)--(-.747,.591)--(-.771,.627)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.731,.596)--(.709,.556)--(.813,.521)--(.838,.56)--cycle;
    \draw[draw=RoyalBlue](.611,.642)--(.613,.64)--(.619,.635)--(.625,.63)--(.632,.626)--(.639,.622)--(.647,.619)--(.653,.616)--(.66,.614)--(.665,.613)--(.67,.613)--(.673,.614)--(.675,.616)--(.675,.618)--(.674,.621)--(.672,.624);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.991,-.043)--(-1.021,-.067)--(-.944,-.021)--(-.916,.001)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.118,.637)--(-1.08,.622)--(-.975,.669)--(-1.009,.686)--cycle;
    \draw[draw=RoyalBlue](.595,.622)--(.591,.625)--(.583,.629)--(.575,.633)--(.566,.636)--(.558,.639)--(.549,.642)--(.541,.644)--(.533,.645)--(.526,.645)--(.52,.645)--(.516,.644)--(.513,.642)--(.511,.64)--(.511,.638);
    \draw[draw=RoyalBlue](.622,.623)--(.617,.627)--(.61,.631)--(.602,.635)--(.594,.639)--(.585,.642)--(.577,.645)--(.568,.648)--(.56,.649)--(.553,.65)--(.546,.65)--(.541,.65)--(.537,.649)--(.535,.646)--(.534,.644)--(.534,.641)--(.534,.64);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.755,.298)--(-.753,.254)--(-.66,.286)--(-.662,.33)--cycle;
    \draw[draw=RoyalBlue](.567,.622)--(.564,.623)--(.556,.627)--(.548,.63)--(.539,.633)--(.53,.635)--(.521,.637)--(.513,.639)--(.506,.639)--(.5,.639)--(.495,.639)--(.491,.637)--(.489,.635);
    \draw[draw=RoyalBlue](.648,.623)--(.647,.624)--(.642,.628)--(.636,.632)--(.629,.637)--(.622,.641)--(.613,.645)--(.605,.648)--(.596,.651)--(.588,.653)--(.58,.655)--(.573,.655)--(.567,.655)--(.562,.654)--(.559,.653)--(.557,.65)--(.556,.647)--(.558,.644)--(.559,.641);
    \draw[draw=RoyalBlue](.536,.621)--(.529,.623)--(.52,.626)--(.511,.629)--(.502,.631)--(.494,.633)--(.486,.633)--(.479,.634)--(.474,.633)--(.47,.632)--(.469,.632);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.749,.175)--(.759,.137)--(.844,.101)--(.832,.139)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.653,.38)--(.648,.335)--(.742,.303)--(.749,.348)--cycle;
    \draw[draw=RoyalBlue](.672,.624)--(.672,.625)--(.668,.629)--(.662,.633)--(.656,.637)--(.649,.642)--(.641,.646)--(.632,.65)--(.624,.654)--(.615,.656)--(.607,.658)--(.6,.66)--(.593,.66)--(.588,.66)--(.584,.659)--(.581,.657)--(.579,.654)--(.58,.651)--(.581,.647)--(.584,.642);
    \draw[draw=RoyalBlue](.637,.642)--(.638,.641)--(.644,.636)--(.651,.631)--(.657,.627)--(.665,.623)--(.672,.62)--(.678,.618)--(.684,.616)--(.689,.615)--(.693,.616)--(.696,.617)--(.697,.619)--(.697,.622)--(.696,.624);
    \draw[draw=RoyalBlue](.696,.624)--(.695,.625)--(.692,.629)--(.688,.633)--(.682,.638)--(.676,.643)--(.668,.647)--(.66,.651)--(.652,.655)--(.643,.659)--(.635,.661)--(.627,.663)--(.62,.664)--(.614,.665)--(.609,.664)--(.605,.662)--(.603,.66)--(.602,.657)--(.603,.653)--(.605,.649)--(.609,.644)--(.611,.642);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.852,.554)--(-.827,.516)--(-.725,.551)--(-.747,.591)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.959,.675)--(.926,.653)--(1.03,.608)--(1.066,.629)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.709,.556)--(.691,.514)--(.792,.48)--(.813,.521)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.369,.583)--(-1.331,.591)--(-1.231,.65)--(-1.266,.643)--cycle;
    \draw[draw=ForestGreen](-1.146,.719)--(-1.141,.722)--(-1.136,.727)--(-1.132,.733)--(-1.129,.74)--(-1.127,.748)--(-1.126,.756)--(-1.125,.765)--(-1.126,.773)--(-1.128,.781)--(-1.13,.788)--(-1.134,.794)--(-1.138,.799)--(-1.143,.802)--(-1.148,.804)--(-1.154,.804)--(-1.159,.802)--(-1.165,.799)--(-1.17,.795)--(-1.174,.789)--(-1.178,.782)--(-1.181,.774)--(-1.184,.765)--(-1.185,.756)--(-1.185,.747)--(-1.185,.738)--(-1.183,.73)--(-1.18,.723)--(-1.177,.716)--(-1.173,.712);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.88,.034)--(.904,.007)--(.981,-.036)--(.955,-.008)--cycle;
    \draw[draw=RoyalBlue](.719,.623)--(.719,.625)--(.717,.629)--(.713,.633)--(.708,.638)--(.702,.643)--(.695,.647)--(.688,.652)--(.68,.656)--(.671,.66)--(.663,.664)--(.655,.666)--(.647,.668)--(.641,.669)--(.635,.669)--(.63,.668)--(.627,.666)--(.626,.663)--(.625,.659)--(.627,.655)--(.629,.651)--(.633,.646)--(.637,.642);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.662,.425)--(.653,.38)--(.749,.348)--(.759,.393)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.761,.343)--(-.755,.298)--(-.662,.33)--(-.667,.375)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.843,.133)--(-.855,.095)--(-.772,.132)--(-.761,.17)--cycle;
    \draw[draw=RoyalBlue](.664,.641)--(.669,.637)--(.676,.632)--(.683,.628)--(.69,.624)--(.697,.621)--(.703,.619)--(.708,.618)--(.713,.617)--(.716,.618)--(.719,.619)--(.719,.622)--(.719,.623);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.691,.514)--(.675,.47)--(.774,.437)--(.792,.48)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.675,.47)--(.662,.425)--(.759,.393)--(.774,.437)--cycle;
    \draw[draw=RoyalBlue](.741,.623)--(.741,.625)--(.74,.628)--(.738,.632)--(.734,.637)--(.728,.642)--(.722,.647)--(.715,.652)--(.707,.657)--(.699,.661)--(.691,.665)--(.682,.668)--(.675,.671)--(.668,.672)--(.661,.673)--(.656,.672)--(.652,.671)--(.65,.668)--(.649,.665)--(.649,.661)--(.651,.657)--(.654,.652)--(.658,.647)--(.663,.642)--(.664,.641);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.827,.516)--(-.805,.475)--(-.706,.51)--(-.725,.551)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.215,.658)--(1.178,.659)--(1.279,.603)--(1.318,.6)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.08,.622)--(-1.043,.601)--(-.942,.647)--(-.975,.669)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.772,.388)--(-.761,.343)--(-.667,.375)--(-.677,.421)--cycle;
    \draw[draw=RoyalBlue](.692,.64)--(.694,.638)--(.701,.633)--(.708,.629)--(.715,.625)--(.721,.622)--(.727,.62)--(.732,.619)--(.737,.619)--(.74,.62)--(.741,.622)--(.741,.623);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.964,-.014)--(-.991,-.043)--(-.916,.001)--(-.892,.028)--cycle;
    \draw[draw=ForestGreen](-1.157,.716)--(-1.151,.717)--(-1.146,.719);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.742,.216)--(.749,.175)--(.832,.139)--(.825,.18)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.805,.475)--(-.787,.432)--(-.689,.466)--(-.706,.51)--cycle;
    \draw[draw=RoyalBlue](.763,.623)--(.763,.624)--(.763,.628)--(.761,.631)--(.758,.636)--(.754,.641)--(.748,.646)--(.742,.651)--(.735,.656)--(.727,.661)--(.719,.666)--(.71,.669)--(.702,.672)--(.695,.675)--(.688,.676)--(.682,.676)--(.678,.675)--(.674,.673)--(.672,.671)--(.672,.667)--(.673,.663)--(.675,.658)--(.678,.653)--(.683,.648)--(.688,.643)--(.692,.64);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.787,.432)--(-.772,.388)--(-.677,.421)--(-.689,.466)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.926,.653)--(.895,.626)--(.995,.583)--(1.03,.608)--cycle;
    \draw[draw=RoyalBlue](-.936,-.067)--(-.935,-.065)--(-.93,-.063)--(-.925,-.062)--(-.919,-.063)--(-.913,-.065)--(-.907,-.069)--(-.9,-.073)--(-.894,-.079)--(-.889,-.086)--(-.884,-.093)--(-.881,-.101)--(-.878,-.109)--(-.876,-.117)--(-.876,-.124)--(-.877,-.131)--(-.88,-.137)--(-.883,-.142)--(-.888,-.146)--(-.894,-.148)--(-.9,-.149)--(-.907,-.149)--(-.914,-.147)--(-.922,-.144)--(-.929,-.139)--(-.936,-.134)--(-.942,-.128)--(-.948,-.121)--(-.949,-.118);
    \draw[draw=RoyalBlue](.783,.622)--(.785,.624)--(.786,.627)--(.785,.63)--(.783,.634)--(.779,.639)--(.774,.645)--(.768,.65)--(.762,.655)--(.754,.661)--(.746,.665)--(.738,.67)--(.73,.673)--(.722,.676)--(.715,.678)--(.709,.679)--(.704,.679)--(.7,.678)--(.697,.676)--(.695,.672)--(.695,.669)--(.696,.664)--(.699,.659)--(.703,.654)--(.708,.648)--(.713,.643)--(.72,.638);
    \draw[draw=RoyalBlue](.72,.638)--(.726,.633)--(.733,.629)--(.74,.625)--(.746,.623)--(.752,.621)--(.756,.62)--(.76,.621)--(.762,.622)--(.763,.623);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.331,.591)--(-1.291,.594)--(-1.194,.651)--(-1.231,.65)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.836,.174)--(-.843,.133)--(-.761,.17)--(-.755,.211)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.86,.065)--(.88,.034)--(.955,-.008)--(.933,.024)--cycle;
    \draw[draw=ForestGreen](-1.14,.719)--(-1.139,.721)--(-1.135,.727)--(-1.133,.735)--(-1.131,.743)--(-1.13,.752)--(-1.13,.76)--(-1.131,.768)--(-1.133,.775)--(-1.136,.781)--(-1.14,.786)--(-1.144,.79)--(-1.149,.792)--(-1.154,.793)--(-1.159,.792)--(-1.164,.789)--(-1.17,.785)--(-1.174,.78)--(-1.178,.773)--(-1.182,.765)--(-1.185,.757)--(-1.186,.748)--(-1.187,.739)--(-1.187,.73)--(-1.186,.721)--(-1.184,.714)--(-1.182,.708);
    \draw[draw=RoyalBlue](-.948,-.075)--(-.945,-.074)--(-.939,-.074)--(-.933,-.076)--(-.927,-.079)--(-.921,-.083)--(-.915,-.089)--(-.909,-.095)--(-.905,-.102)--(-.901,-.11)--(-.897,-.118)--(-.896,-.126)--(-.895,-.134)--(-.896,-.141)--(-.897,-.147)--(-.9,-.153)--(-.905,-.157)--(-.91,-.16)--(-.916,-.161)--(-.922,-.161)--(-.929,-.16)--(-.937,-.157)--(-.944,-.153)--(-.951,-.148)--(-.957,-.142)--(-.961,-.137);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.043,.601)--(-1.008,.576)--(-.91,.62)--(-.942,.647)--cycle;
    \draw[draw=RoyalBlue](.801,.622)--(.803,.622)--(.806,.624)--(.807,.626)--(.807,.629)--(.806,.633)--(.804,.637)--(.8,.643)--(.794,.648)--(.788,.654)--(.781,.659)--(.774,.664)--(.766,.669)--(.758,.674)--(.75,.677)--(.743,.68)--(.736,.681)--(.73,.682)--(.725,.681)--(.722,.68)--(.719,.677)--(.718,.674)--(.719,.67)--(.72,.665)--(.723,.659)--(.728,.654)--(.733,.648)--(.738,.643)--(.745,.637)--(.749,.634);
    \draw[draw=RoyalBlue](.749,.634)--(.751,.633)--(.758,.629)--(.765,.625)--(.771,.623)--(.776,.622)--(.78,.621)--(.783,.622);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.178,.659)--(1.141,.654)--(1.238,.6)--(1.279,.603)--cycle;
    \draw[draw=ForestGreen](-1.173,.712)--(-1.168,.708)--(-1.163,.706)--(-1.158,.706)--(-1.153,.707)--(-1.148,.71)--(-1.143,.715)--(-1.14,.719);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.74,.258)--(.742,.216)--(.825,.18)--(.823,.222)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.895,.626)--(.865,.595)--(.962,.553)--(.995,.583)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.942,.018)--(-.964,-.014)--(-.892,.028)--(-.871,.06)--cycle;
    \draw[draw=RoyalBlue](-.96,-.086)--(-.959,-.086)--(-.953,-.087)--(-.948,-.089)--(-.941,-.093)--(-.935,-.098)--(-.93,-.104)--(-.925,-.111)--(-.92,-.119)--(-.917,-.127)--(-.915,-.135)--(-.914,-.143)--(-.914,-.15)--(-.915,-.157)--(-.918,-.163)--(-.921,-.168)--(-.926,-.171)--(-.932,-.173)--(-.938,-.173)--(-.945,-.173)--(-.952,-.17)--(-.959,-.167)--(-.966,-.162)--(-.972,-.156)--(-.973,-.155);
    \draw[draw=RoyalBlue](.747,.683)--(.744,.681)--(.742,.678)--(.742,.675)--(.742,.67)--(.745,.665)--(.748,.659)--(.752,.653)--(.758,.648)--(.764,.642)--(.77,.637)--(.777,.632)--(.78,.63);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.834,.217)--(-.836,.174)--(-.755,.211)--(-.753,.254)--cycle;
    \draw[draw=RoyalBlue](.78,.63)--(.783,.628)--(.789,.625)--(.795,.623)--(.8,.622)--(.801,.622);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.291,.594)--(-1.25,.592)--(-1.156,.647)--(-1.194,.651)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.742,.303)--(.74,.258)--(.823,.222)--(.825,.267)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.008,.576)--(-.975,.546)--(-.88,.589)--(-.91,.62)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.844,.101)--(.86,.065)--(.933,.024)--(.916,.06)--cycle;
    \draw[draw=RoyalBlue](-.937,-.097)--(-.939,-.092)--(-.941,-.085)--(-.941,-.079)--(-.94,-.073)--(-.938,-.069)--(-.936,-.067);
    \draw[draw=RoyalBlue](-.972,-.098)--(-.967,-.1)--(-.962,-.103)--(-.956,-.108)--(-.95,-.114)--(-.945,-.121)--(-.94,-.128)--(-.937,-.136)--(-.934,-.144)--(-.932,-.152)--(-.932,-.16)--(-.933,-.167)--(-.935,-.173)--(-.938,-.178)--(-.942,-.182)--(-.947,-.185)--(-.953,-.186)--(-.96,-.185)--(-.966,-.183)--(-.973,-.18)--(-.98,-.176)--(-.985,-.172);
    \draw[draw=RoyalBlue](.766,.681)--(.765,.679)--(.765,.675)--(.766,.67)--(.769,.664)--(.773,.659)--(.777,.653)--(.783,.647)--(.789,.641)--(.795,.636)--(.801,.631)--(.808,.628)--(.814,.625)--(.819,.623)--(.823,.623)--(.827,.623)--(.829,.625)--(.83,.627)--(.829,.631)--(.827,.635)--(.824,.64)--(.82,.646)--(.815,.651)--(.808,.657)--(.801,.663)--(.796,.666);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.865,.595)--(.838,.56)--(.932,.519)--(.962,.553)--cycle;
    \draw[draw=RoyalBlue](-.949,-.118)--(-.952,-.114)--(-.955,-.106)--(-.957,-.099)--(-.958,-.093)--(-.958,-.087)--(-.956,-.082)--(-.953,-.078)--(-.95,-.075)--(-.948,-.075);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.141,.654)--(1.104,.644)--(1.197,.591)--(1.238,.6)--cycle;
    \draw[draw=ForestGreen](-1.139,.718)--(-1.137,.722)--(-1.135,.729)--(-1.133,.738)--(-1.133,.746)--(-1.133,.754)--(-1.135,.761)--(-1.137,.768)--(-1.14,.773)--(-1.144,.778)--(-1.148,.78)--(-1.153,.781)--(-1.158,.781)--(-1.163,.779)--(-1.168,.775)--(-1.173,.77)--(-1.177,.763)--(-1.181,.756)--(-1.184,.747)--(-1.186,.739)--(-1.188,.73)--(-1.188,.721)--(-1.188,.712)--(-1.186,.706);
    \draw[draw=ForestGreen](-1.182,.708)--(-1.181,.707)--(-1.177,.702)--(-1.173,.698)--(-1.169,.696)--(-1.164,.695)--(-1.158,.696)--(-1.153,.698)--(-1.149,.702)--(-1.144,.708)--(-1.14,.714)--(-1.139,.718);
    \draw[draw=RoyalBlue](-.961,-.137)--(-.963,-.135)--(-.968,-.128)--(-.971,-.121)--(-.974,-.113)--(-.975,-.107)--(-.975,-.1)--(-.974,-.095)--(-.972,-.091)--(-.969,-.088)--(-.964,-.086)--(-.96,-.086);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.836,.261)--(-.834,.217)--(-.753,.254)--(-.755,.298)--cycle;
    \draw[draw=RoyalBlue](-.985,-.112)--(-.981,-.114)--(-.976,-.118)--(-.97,-.124)--(-.965,-.13)--(-.96,-.137)--(-.956,-.145)--(-.953,-.153)--(-.951,-.162)--(-.95,-.169)--(-.951,-.177)--(-.952,-.183)--(-.955,-.189)--(-.959,-.193)--(-.963,-.196)--(-.969,-.198)--(-.975,-.198)--(-.981,-.196)--(-.988,-.194)--(-.995,-.189)--(-.997,-.188);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.925,.054)--(-.942,.018)--(-.871,.06)--(-.855,.095)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.749,.348)--(.742,.303)--(.825,.267)--(.832,.311)--cycle;
    \draw[draw=RoyalBlue](.788,.679)--(.789,.674)--(.79,.669)--(.793,.663)--(.797,.657)--(.802,.651)--(.808,.645)--(.814,.64)--(.82,.635)--(.826,.63)--(.832,.627)--(.838,.624)--(.843,.623)--(.847,.623)--(.849,.624)--(.851,.626)--(.852,.629)--(.851,.633)--(.848,.637)--(.845,.643)--(.84,.648)--(.835,.654)--(.829,.659);
    \draw[draw=RoyalBlue](-.973,-.155)--(-.978,-.149)--(-.983,-.142)--(-.987,-.135)--(-.99,-.128)--(-.992,-.121)--(-.992,-.114)--(-.992,-.108)--(-.99,-.104)--(-.987,-.1)--(-.983,-.098)--(-.979,-.097)--(-.973,-.098)--(-.972,-.098);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.838,.56)--(.813,.521)--(.904,.482)--(.932,.519)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.975,.546)--(-.944,.513)--(-.852,.554)--(-.88,.589)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.425,.559)--(1.392,.578)--(1.479,.512)--(1.514,.492)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.981,-.036)--(1.011,-.06)--(1.074,-.108)--(1.042,-.083)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.759,.393)--(.749,.348)--(.832,.311)--(.844,.356)--cycle;
    \draw[draw=RoyalBlue](-.985,-.172)--(-.987,-.17)--(-.993,-.164)--(-.998,-.157)--(-1.002,-.149)--(-1.006,-.142)--(-1.008,-.135)--(-1.009,-.128)--(-1.009,-.122)--(-1.008,-.117)--(-1.005,-.113)--(-1.002,-.11)--(-.998,-.109)--(-.993,-.109)--(-.987,-.111)--(-.985,-.112);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.832,.139)--(.844,.101)--(.916,.06)--(.903,.099)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.25,.592)--(-1.209,.584)--(-1.118,.637)--(-1.156,.647)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.843,.306)--(-.836,.261)--(-.755,.298)--(-.761,.343)--cycle;
    \draw[draw=RoyalBlue](-.997,-.127)--(-.995,-.128)--(-.99,-.133)--(-.984,-.139)--(-.98,-.147)--(-.976,-.154)--(-.972,-.163)--(-.97,-.171)--(-.969,-.179)--(-.969,-.186)--(-.97,-.193)--(-.972,-.199)--(-.975,-.204)--(-.979,-.207)--(-.984,-.209)--(-.99,-.21)--(-.996,-.209)--(-1.003,-.207)--(-1.009,-.204);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.813,.521)--(.792,.48)--(.88,.442)--(.904,.482)--cycle;
    \draw[draw=RoyalBlue](.812,.675)--(.812,.674)--(.814,.668)--(.818,.662)--(.822,.656)--(.827,.65)--(.832,.644)--(.838,.638)--(.845,.633)--(.851,.629)--(.856,.626)--(.862,.624)--(.866,.623)--(.87,.623)--(.872,.624)--(.873,.626)--(.873,.63)--(.872,.634)--(.869,.639)--(.865,.645)--(.86,.651)--(.858,.653);
    \draw[draw=Dandelion](-1.786,.211)--(-1.788,.21)--(-1.792,.208)--(-1.796,.205)--(-1.797,.203)--(-1.797,.2)--(-1.796,.199);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.944,.513)--(-.916,.476)--(-.827,.516)--(-.852,.554)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.774,.437)--(.759,.393)--(.844,.356)--(.86,.399)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.104,.644)--(1.066,.629)--(1.157,.578)--(1.197,.591)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.792,.48)--(.774,.437)--(.86,.399)--(.88,.442)--cycle;
    \draw[draw=RoyalBlue](-.997,-.188)--(-1.001,-.184)--(-1.007,-.178)--(-1.013,-.171)--(-1.018,-.164)--(-1.021,-.156)--(-1.024,-.149)--(-1.025,-.142)--(-1.026,-.136)--(-1.025,-.13)--(-1.023,-.126)--(-1.02,-.123)--(-1.016,-.121)--(-1.012,-.12)--(-1.006,-.121)--(-1.001,-.124)--(-.997,-.127);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.855,.35)--(-.843,.306)--(-.761,.343)--(-.772,.388)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.912,.093)--(-.925,.054)--(-.855,.095)--(-.843,.133)--cycle;
    \draw[draw=ForestGreen](-1.186,.706)--(-1.186,.704)--(-1.184,.697)--(-1.181,.692)--(-1.177,.687)--(-1.173,.685)--(-1.168,.683)--(-1.163,.684)--(-1.158,.686)--(-1.153,.689)--(-1.149,.694)--(-1.145,.7)--(-1.141,.707)--(-1.138,.715)--(-1.138,.717);
    \draw[draw=ForestGreen](-1.138,.717)--(-1.136,.723)--(-1.135,.732)--(-1.135,.74)--(-1.136,.747)--(-1.138,.754)--(-1.14,.76)--(-1.143,.764)--(-1.147,.767)--(-1.151,.769)--(-1.156,.769)--(-1.161,.767)--(-1.166,.764)--(-1.171,.759)--(-1.175,.753)--(-1.179,.746)--(-1.182,.738)--(-1.185,.729)--(-1.187,.72)--(-1.188,.711)--(-1.188,.704);
    \draw[draw=RoyalBlue](-1.01,-.143)--(-1.009,-.143)--(-1.004,-.149)--(-.999,-.156)--(-.995,-.164)--(-.991,-.172)--(-.989,-.18)--(-.987,-.188)--(-.987,-.196)--(-.987,-.203)--(-.989,-.209)--(-.992,-.215)--(-.995,-.219)--(-1,-.221)--(-1.005,-.222)--(-1.011,-.222)--(-1.017,-.22)--(-1.02,-.218);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.916,.476)--(-.892,.436)--(-.805,.475)--(-.827,.516)--cycle;
    \draw[draw=RoyalBlue](.837,.67)--(.839,.666)--(.842,.66)--(.846,.654)--(.852,.647)--(.857,.641)--(.863,.636)--(.869,.631)--(.875,.627)--(.881,.624)--(.885,.622)--(.889,.622)--(.892,.622)--(.894,.624)--(.895,.627)--(.895,.631)--(.893,.636)--(.89,.641)--(.886,.647);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.05,-.089)--(-1.081,-.115)--(-1.021,-.067)--(-.991,-.043)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.524,.482)--(-1.489,.502)--(-1.405,.569)--(-1.439,.55)--cycle;
    \draw[draw=RoyalBlue](.829,.659)--(.828,.66)--(.821,.666)--(.813,.671)--(.806,.676)--(.798,.68)--(.791,.683)--(.784,.685)--(.778,.686)--(.773,.686)--(.769,.685)--(.766,.682)--(.766,.681);
    \draw[draw=RoyalBlue](.796,.666)--(.794,.668)--(.786,.673)--(.778,.677)--(.77,.68)--(.763,.683)--(.757,.684)--(.751,.684)--(.747,.683)--(.747,.683);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.871,.394)--(-.855,.35)--(-.772,.388)--(-.787,.432)--cycle;
    \draw[draw=RoyalBlue](.858,.653)--(.855,.657)--(.848,.663)--(.841,.669)--(.833,.674)--(.826,.679)--(.818,.683)--(.811,.686)--(.805,.687)--(.799,.688)--(.795,.687)--(.791,.686)--(.789,.683)--(.788,.679)--(.788,.679);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.392,.578)--(1.356,.592)--(1.441,.527)--(1.479,.512)--cycle;
    \draw[draw=RoyalBlue](-1.009,-.204)--(-1.009,-.203)--(-1.016,-.198)--(-1.022,-.192)--(-1.027,-.186)--(-1.032,-.178)--(-1.036,-.171)--(-1.039,-.163)--(-1.041,-.156)--(-1.042,-.15)--(-1.042,-.144)--(-1.04,-.139)--(-1.038,-.135)--(-1.034,-.133)--(-1.03,-.132)--(-1.025,-.133)--(-1.02,-.135)--(-1.015,-.138)--(-1.01,-.143);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.892,.436)--(-.871,.394)--(-.787,.432)--(-.805,.475)--cycle;
    \draw[draw=RoyalBlue](.886,.647)--(.88,.653)--(.874,.66)--(.868,.666)--(.86,.672)--(.853,.677)--(.846,.681)--(.838,.685)--(.832,.688)--(.826,.689)--(.821,.689)--(.816,.688)--(.814,.686)--(.812,.683)--(.811,.679)--(.812,.675);
    \draw[draw=Dandelion](-1.796,.199)--(-1.795,.198)--(-1.792,.196)--(-1.787,.194)--(-1.781,.193)--(-1.774,.192)--(-1.767,.191)--(-1.758,.192)--(-1.75,.192)--(-1.742,.194)--(-1.734,.195)--(-1.727,.198)--(-1.721,.2)--(-1.717,.203)--(-1.713,.207)--(-1.712,.21)--(-1.711,.214)--(-1.713,.217)--(-1.716,.22)--(-1.721,.223)--(-1.727,.226)--(-1.734,.228)--(-1.742,.23)--(-1.751,.231)--(-1.76,.232)--(-1.766,.232);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.825,.18)--(.832,.139)--(.903,.099)--(.896,.14)--cycle;
    \draw[draw=Dandelion](1.45,-.268)--(1.448,-.259)--(1.445,-.251)--(1.444,-.242)--(1.442,-.235)--(1.442,-.228)--(1.441,-.222)--(1.442,-.218)--(1.443,-.215)--(1.444,-.214)--(1.447,-.214)--(1.449,-.216)--(1.453,-.219)--(1.456,-.223)--(1.46,-.229)--(1.464,-.235)--(1.468,-.242)--(1.472,-.25)--(1.475,-.257)--(1.479,-.264)--(1.482,-.271)--(1.484,-.277)--(1.486,-.282)--(1.486,-.283);
    \draw[draw=Dandelion](1.45,-.261)--(1.452,-.265)--(1.455,-.273)--(1.458,-.281)--(1.461,-.288)--(1.463,-.295)--(1.465,-.301)--(1.466,-.306)--(1.467,-.309)--(1.467,-.311)--(1.467,-.312)--(1.466,-.311)--(1.464,-.308)--(1.463,-.304)--(1.46,-.299)--(1.458,-.293)--(1.455,-.285)--(1.453,-.277)--(1.45,-.268);
    \draw[draw=Dandelion](-1.766,.232)--(-1.77,.232)--(-1.778,.232)--(-1.787,.231)--(-1.794,.229)--(-1.8,.227)--(-1.805,.225)--(-1.809,.222)--(-1.811,.22)--(-1.811,.217)--(-1.809,.214)--(-1.806,.212)--(-1.802,.21)--(-1.796,.208)--(-1.789,.206)--(-1.788,.206);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.209,.584)--(-1.168,.57)--(-1.08,.622)--(-1.118,.637)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.955,-.008)--(.981,-.036)--(1.042,-.083)--(1.015,-.053)--cycle;
    \draw[draw=Dandelion](1.486,-.283)--(1.487,-.286)--(1.488,-.288)--(1.488,-.289)--(1.487,-.289)--(1.485,-.287)--(1.485,-.286);
    \draw[draw=RoyalBlue](.862,.665)--(.863,.664)--(.866,.658)--(.871,.651)--(.876,.645)--(.882,.639)--(.888,.634)--(.894,.629)--(.899,.625)--(.904,.623)--(.909,.621)--(.912,.621)--(.915,.622)--(.916,.624)--(.917,.628)--(.916,.632)--(.914,.637)--(.911,.642);
    \draw[draw=RoyalBlue](-1.022,-.16)--(-1.018,-.165)--(-1.014,-.173)--(-1.01,-.181)--(-1.007,-.189)--(-1.005,-.197)--(-1.005,-.205)--(-1.005,-.213)--(-1.006,-.219)--(-1.008,-.225)--(-1.011,-.23)--(-1.016,-.233)--(-1.02,-.234)--(-1.026,-.234)--(-1.032,-.233);
    \draw[draw=RoyalBlue](.911,.642)--(.91,.643)--(.906,.649)--(.9,.656)--(.894,.662)--(.887,.668)--(.88,.674)--(.873,.679)--(.866,.684)--(.859,.687)--(.852,.689)--(.847,.69)--(.842,.69)--(.839,.688)--(.836,.686)--(.835,.682)--(.835,.678)--(.836,.672)--(.837,.67);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.066,.629)--(1.03,.608)--(1.117,.559)--(1.157,.578)--cycle;
    \draw[draw=RoyalBlue](-1.02,-.218)--(-1.024,-.217)--(-1.03,-.212)--(-1.036,-.207)--(-1.042,-.2)--(-1.047,-.193)--(-1.051,-.185)--(-1.054,-.178)--(-1.057,-.17)--(-1.058,-.164)--(-1.058,-.157)--(-1.057,-.152)--(-1.055,-.148)--(-1.052,-.145)--(-1.048,-.144)--(-1.044,-.144)--(-1.039,-.146)--(-1.034,-.149)--(-1.029,-.153)--(-1.023,-.159)--(-1.022,-.16);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.904,.134)--(-.912,.093)--(-.843,.133)--(-.836,.174)--cycle;
    \draw[draw=RoyalBlue](.935,.637)--(.934,.638)--(.931,.644)--(.926,.651)--(.92,.658)--(.914,.664)--(.907,.67)--(.9,.676)--(.893,.681)--(.886,.685)--(.879,.688)--(.873,.69)--(.868,.691)--(.864,.69)--(.861,.688)--(.859,.685)--(.858,.681)--(.858,.676)--(.86,.671)--(.862,.665);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.022,-.06)--(-1.05,-.089)--(-.991,-.043)--(-.964,-.014)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.489,.502)--(-1.451,.518)--(-1.369,.583)--(-1.405,.569)--cycle;
    \draw[draw=RoyalBlue](.888,.66)--(.891,.655)--(.895,.648)--(.901,.642)--(.906,.636)--(.912,.631)--(.918,.626)--(.923,.623)--(.928,.621)--(.932,.62)--(.935,.62)--(.937,.622)--(.938,.624)--(.938,.628)--(.937,.633)--(.935,.637);
    \draw[draw=RoyalBlue](-1.035,-.179)--(-1.033,-.182)--(-1.029,-.19)--(-1.026,-.198)--(-1.024,-.207)--(-1.022,-.215)--(-1.022,-.222)--(-1.023,-.229)--(-1.025,-.235)--(-1.028,-.24)--(-1.031,-.244)--(-1.036,-.246)--(-1.041,-.247)--(-1.043,-.246);
    \draw[draw=RoyalBlue](-1.032,-.233)--(-1.038,-.23)--(-1.044,-.226)--(-1.05,-.221)--(-1.056,-.214)--(-1.061,-.207)--(-1.066,-.2)--(-1.069,-.192)--(-1.072,-.185)--(-1.074,-.178)--(-1.074,-.171)--(-1.074,-.166)--(-1.072,-.161)--(-1.07,-.158)--(-1.066,-.156)--(-1.062,-.155)--(-1.058,-.156)--(-1.053,-.159)--(-1.048,-.163)--(-1.042,-.168)--(-1.038,-.175)--(-1.035,-.179);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.823,.222)--(.825,.18)--(.896,.14)--(.893,.183)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.356,.592)--(1.318,.6)--(1.4,.537)--(1.441,.527)--cycle;
    \draw[draw=ForestGreen](-1.188,.704)--(-1.188,.702)--(-1.187,.694)--(-1.185,.687)--(-1.183,.681)--(-1.179,.676)--(-1.176,.673)--(-1.171,.671)--(-1.167,.671)--(-1.162,.673)--(-1.157,.676)--(-1.152,.68)--(-1.148,.686)--(-1.144,.693)--(-1.141,.7)--(-1.139,.708)--(-1.137,.716);
    \draw[draw=ForestGreen](-1.137,.716)--(-1.137,.716)--(-1.136,.725)--(-1.136,.732)--(-1.137,.739)--(-1.139,.745)--(-1.142,.75)--(-1.145,.753)--(-1.149,.755)--(-1.153,.756)--(-1.158,.755)--(-1.163,.752)--(-1.167,.747)--(-1.172,.742)--(-1.176,.735)--(-1.179,.727)--(-1.182,.719)--(-1.185,.71)--(-1.186,.703);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.168,.57)--(-1.128,.551)--(-1.043,.601)--(-1.08,.622)--cycle;
    \draw[draw=RoyalBlue](.958,.631)--(.957,.633)--(.955,.639)--(.951,.646)--(.946,.652)--(.94,.659)--(.934,.666)--(.927,.672)--(.92,.678)--(.913,.683)--(.906,.686)--(.9,.689)--(.894,.691)--(.89,.691)--(.886,.69)--(.883,.687)--(.881,.684)--(.881,.68)--(.882,.674)--(.884,.668)--(.887,.662)--(.888,.66);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.03,.608)--(.995,.583)--(1.079,.535)--(1.117,.559)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.933,.024)--(.955,-.008)--(1.015,-.053)--(.991,-.02)--cycle;
    \draw[draw=Dandelion](1.341,-.369)--(1.341,-.361)--(1.341,-.352)--(1.342,-.343)--(1.343,-.334)--(1.343,-.325)--(1.345,-.317)--(1.346,-.31)--(1.348,-.304)--(1.35,-.299)--(1.352,-.296)--(1.354,-.294)--(1.356,-.294)--(1.358,-.295)--(1.361,-.298)--(1.363,-.303)--(1.365,-.308)--(1.367,-.315)--(1.368,-.323)--(1.37,-.331)--(1.371,-.339)--(1.372,-.348)--(1.373,-.356)--(1.373,-.363)--(1.373,-.369)--(1.373,-.374)--(1.372,-.378)--(1.372,-.38)--(1.371,-.381)--(1.37,-.379)--(1.369,-.377)--(1.368,-.372)--(1.367,-.367)--(1.367,-.36)--(1.366,-.352)--(1.365,-.343)--(1.365,-.334)--(1.365,-.325)--(1.365,-.316)--(1.366,-.308)--(1.367,-.3)--(1.368,-.294)--(1.37,-.288)--(1.371,-.284)--(1.373,-.282)--(1.375,-.281)--(1.378,-.282)--(1.38,-.285)--(1.382,-.289)--(1.385,-.294)--(1.387,-.3)--(1.389,-.308)--(1.391,-.315)--(1.393,-.324)--(1.395,-.332)--(1.396,-.34)--(1.397,-.347)--(1.398,-.354)--(1.398,-.359)--(1.398,-.363)--(1.398,-.366)--(1.397,-.367)--(1.396,-.366)--(1.395,-.364)--(1.394,-.36)--(1.393,-.355)--(1.391,-.348)--(1.39,-.341)--(1.389,-.332)--(1.388,-.323)--(1.387,-.314)--(1.387,-.305)--(1.387,-.297)--(1.387,-.289)--(1.388,-.282)--(1.389,-.276)--(1.39,-.271)--(1.392,-.268)--(1.394,-.267)--(1.396,-.267)--(1.398,-.269)--(1.401,-.273)--(1.404,-.278)--(1.407,-.283)--(1.409,-.29)--(1.412,-.298)--(1.414,-.306)--(1.416,-.314)--(1.418,-.322)--(1.42,-.33)--(1.421,-.336)--(1.422,-.342)--(1.422,-.346)--(1.422,-.349)--(1.422,-.351)--(1.421,-.35)--(1.42,-.349)--(1.419,-.345)--(1.417,-.34)--(1.415,-.334)--(1.414,-.327)--(1.412,-.319)--(1.41,-.31)--(1.409,-.301)--(1.408,-.292)--(1.407,-.283)--(1.407,-.275)--(1.407,-.268)--(1.407,-.262)--(1.408,-.257)--(1.409,-.253)--(1.411,-.251)--(1.413,-.251)--(1.416,-.252)--(1.418,-.255)--(1.421,-.26)--(1.424,-.265)--(1.428,-.272)--(1.431,-.279)--(1.434,-.287)--(1.436,-.294)--(1.439,-.302)--(1.441,-.31)--(1.443,-.317)--(1.444,-.322)--(1.445,-.327)--(1.445,-.33)--(1.445,-.332)--(1.445,-.332)--(1.444,-.331)--(1.442,-.328)--(1.44,-.324)--(1.438,-.318)--(1.436,-.311)--(1.434,-.303)--(1.432,-.295)--(1.43,-.286)--(1.428,-.277)--(1.427,-.268)--(1.426,-.26)--(1.425,-.253);
    \draw[draw=RoyalBlue](.914,.653)--(.915,.652)--(.92,.645)--(.925,.639)--(.93,.633)--(.936,.628)--(.941,.624)--(.946,.621)--(.951,.619)--(.955,.618)--(.957,.619)--(.959,.621)--(.96,.624)--(.959,.628)--(.958,.631);
    \draw[draw=RoyalBlue](-1.043,-.246)--(-1.046,-.246)--(-1.052,-.243)--(-1.058,-.24)--(-1.064,-.235)--(-1.07,-.229)--(-1.075,-.222)--(-1.08,-.215)--(-1.084,-.207)--(-1.087,-.199)--(-1.089,-.192)--(-1.09,-.185)--(-1.09,-.179)--(-1.088,-.174)--(-1.086,-.17)--(-1.084,-.168)--(-1.08,-.167)--(-1.076,-.168)--(-1.071,-.17)--(-1.066,-.173)--(-1.061,-.178)--(-1.056,-.184)--(-1.052,-.191)--(-1.048,-.199);
    \draw[draw=RoyalBlue](-1.048,-.199)--(-1.045,-.207)--(-1.042,-.216)--(-1.04,-.224)--(-1.04,-.232)--(-1.04,-.239)--(-1.041,-.246)--(-1.044,-.251)--(-1.047,-.255)--(-1.051,-.258)--(-1.055,-.259);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.902,.177)--(-.904,.134)--(-.836,.174)--(-.834,.217)--cycle;
    \draw[draw=RoyalBlue](.981,.626)--(.98,.628)--(.978,.634)--(.975,.64)--(.971,.647)--(.966,.654)--(.96,.661)--(.953,.667)--(.947,.673)--(.94,.679)--(.933,.684)--(.927,.687)--(.921,.689)--(.915,.691)--(.911,.69)--(.908,.689)--(.905,.686)--(.904,.682)--(.904,.677)--(.905,.672)--(.908,.665)--(.911,.659)--(.914,.653);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.825,.267)--(.823,.222)--(.893,.183)--(.896,.227)--cycle;
    \draw[draw=Dandelion](1.425,-.253)--(1.425,-.252)--(1.425,-.246)--(1.425,-.24)--(1.426,-.236)--(1.428,-.234)--(1.429,-.233)--(1.432,-.234)--(1.435,-.236)--(1.438,-.24)--(1.441,-.245)--(1.445,-.251)--(1.448,-.258)--(1.45,-.261);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.128,.551)--(-1.09,.528)--(-1.008,.576)--(-1.043,.601)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.998,-.026)--(-1.022,-.06)--(-.964,-.014)--(-.942,.018)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.451,.518)--(-1.41,.528)--(-1.331,.591)--(-1.369,.583)--cycle;
    \draw[draw=Dandelion](-1.755,.243)--(-1.761,.245)--(-1.77,.246)--(-1.779,.247)--(-1.788,.247)--(-1.796,.246)--(-1.804,.245)--(-1.81,.244)--(-1.816,.242)--(-1.819,.239)--(-1.821,.237)--(-1.822,.234)--(-1.821,.231)--(-1.818,.228)--(-1.814,.225)--(-1.808,.223)--(-1.801,.221)--(-1.794,.219)--(-1.786,.218)--(-1.777,.217)--(-1.776,.217);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.995,.583)--(.962,.553)--(1.044,.507)--(1.079,.535)--cycle;
    \draw[draw=Dandelion](-1.788,.206)--(-1.781,.205)--(-1.773,.205)--(-1.765,.205)--(-1.756,.206)--(-1.749,.207)--(-1.741,.209)--(-1.735,.211)--(-1.73,.214)--(-1.726,.217)--(-1.724,.22)--(-1.724,.224)--(-1.725,.228)--(-1.728,.231)--(-1.732,.235)--(-1.738,.238)--(-1.745,.241)--(-1.752,.243)--(-1.755,.243);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.318,.6)--(1.279,.603)--(1.358,.542)--(1.4,.537)--cycle;
    \draw[draw=RoyalBlue](.94,.647)--(.944,.641)--(.949,.635)--(.954,.629)--(.96,.624)--(.965,.621)--(.97,.618)--(.974,.616)--(.977,.616)--(.98,.617)--(.981,.62)--(.981,.624)--(.981,.626);
    \draw[draw=RoyalBlue](1.002,.62)--(1.002,.623)--(1.001,.628)--(.998,.634)--(.995,.641)--(.99,.648)--(.985,.655)--(.979,.662)--(.973,.668)--(.966,.674)--(.96,.68)--(.953,.684)--(.947,.687)--(.942,.689)--(.937,.69)--(.933,.689)--(.93,.687)--(.928,.684)--(.927,.68)--(.927,.675)--(.929,.669)--(.931,.662)--(.935,.655)--(.939,.648)--(.94,.647);
    \draw[draw=RoyalBlue](-1.055,-.259)--(-1.056,-.259)--(-1.061,-.258)--(-1.067,-.257)--(-1.072,-.253)--(-1.078,-.249)--(-1.084,-.243)--(-1.089,-.236)--(-1.094,-.229)--(-1.098,-.222)--(-1.101,-.214)--(-1.103,-.206)--(-1.105,-.199)--(-1.105,-.193)--(-1.104,-.187)--(-1.103,-.183)--(-1.1,-.18)--(-1.097,-.179)--(-1.093,-.179)--(-1.089,-.181)--(-1.084,-.184)--(-1.08,-.188)--(-1.075,-.194)--(-1.07,-.201)--(-1.066,-.208)--(-1.063,-.216)--(-1.061,-.222);
    \draw[draw=RoyalBlue](-1.061,-.222)--(-1.06,-.225)--(-1.058,-.233)--(-1.057,-.241)--(-1.057,-.249)--(-1.058,-.256)--(-1.06,-.261)--(-1.063,-.266)--(-1.066,-.269);
    \draw[draw=ForestGreen](-1.186,.703)--(-1.186,.701)--(-1.187,.692)--(-1.187,.684)--(-1.185,.676)--(-1.184,.67)--(-1.181,.665)--(-1.177,.661)--(-1.174,.659)--(-1.169,.658)--(-1.165,.659)--(-1.16,.662)--(-1.155,.666)--(-1.151,.671)--(-1.147,.678)--(-1.143,.685)--(-1.14,.693)--(-1.138,.701)--(-1.137,.709)--(-1.136,.715);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.904,.221)--(-.902,.177)--(-.834,.217)--(-.836,.261)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.916,.06)--(.933,.024)--(.991,-.02)--(.973,.017)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.832,.311)--(.825,.267)--(.896,.227)--(.903,.271)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.962,.553)--(.932,.519)--(1.011,.474)--(1.044,.507)--cycle;
    \draw[draw=ForestGreen](-1.136,.715)--(-1.136,.717)--(-1.137,.724)--(-1.138,.73)--(-1.14,.735)--(-1.142,.739)--(-1.146,.741)--(-1.15,.742)--(-1.154,.741)--(-1.158,.739)--(-1.163,.735)--(-1.167,.73)--(-1.172,.723)--(-1.175,.716)--(-1.179,.707)--(-1.18,.703);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.09,.528)--(-1.054,.5)--(-.975,.546)--(-1.008,.576)--cycle;
    \draw[draw=RoyalBlue](.966,.64)--(.968,.637)--(.973,.631)--(.978,.625)--(.983,.621)--(.988,.617)--(.993,.615)--(.996,.614)--(.999,.614)--(1.001,.616)--(1.002,.619)--(1.002,.62);
    \draw[draw=RoyalBlue](1.023,.615)--(1.023,.618)--(1.023,.622)--(1.021,.628)--(1.018,.634)--(1.015,.641)--(1.01,.648)--(1.005,.655)--(.999,.662)--(.993,.669)--(.986,.675)--(.98,.68)--(.974,.684)--(.968,.687)--(.962,.689)--(.958,.689)--(.954,.688)--(.952,.685)--(.95,.682)--(.95,.677)--(.951,.671)--(.952,.665)--(.955,.658)--(.959,.651)--(.963,.644)--(.966,.64);
    \draw[draw=RoyalBlue](-1.066,-.269)--(-1.071,-.271)--(-1.075,-.271)--(-1.081,-.27)--(-1.086,-.267)--(-1.092,-.263)--(-1.098,-.257)--(-1.103,-.251)--(-1.108,-.244)--(-1.112,-.236)--(-1.115,-.228)--(-1.118,-.221)--(-1.119,-.213)--(-1.12,-.207)--(-1.12,-.201)--(-1.119,-.196)--(-1.117,-.193)--(-1.114,-.191)--(-1.11,-.191)--(-1.106,-.192)--(-1.102,-.194)--(-1.098,-.198)--(-1.093,-.204)--(-1.089,-.21)--(-1.084,-.217)--(-1.081,-.225)--(-1.078,-.234)--(-1.076,-.242)--(-1.074,-.251);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.844,.356)--(.832,.311)--(.903,.271)--(.916,.315)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.912,.265)--(-.904,.221)--(-.836,.261)--(-.843,.306)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.98,.01)--(-.998,-.026)--(-.942,.018)--(-.925,.054)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.41,.528)--(-1.368,.533)--(-1.291,.594)--(-1.331,.591)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.932,.519)--(.904,.482)--(.981,.438)--(1.011,.474)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.279,.603)--(1.238,.6)--(1.315,.541)--(1.358,.542)--cycle;
    \draw[draw=RoyalBlue](-1.074,-.251)--(-1.074,-.259)--(-1.074,-.266)--(-1.076,-.272)--(-1.077,-.274);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.054,.5)--(-1.021,.468)--(-.944,.513)--(-.975,.546)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.86,.399)--(.844,.356)--(.916,.315)--(.933,.358)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.904,.482)--(.88,.442)--(.955,.4)--(.981,.438)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.903,.099)--(.916,.06)--(.973,.017)--(.96,.056)--cycle;
    \draw[draw=RoyalBlue](1.043,.61)--(1.044,.612)--(1.044,.616)--(1.043,.621)--(1.041,.627)--(1.038,.634)--(1.034,.641)--(1.03,.648)--(1.024,.656)--(1.018,.663)--(1.012,.669)--(1.006,.675)--(1,.68)--(.994,.684)--(.988,.686)--(.983,.687)--(.979,.687)--(.976,.686)--(.974,.683)--(.973,.679)--(.973,.673)--(.974,.667)--(.976,.661)--(.979,.654)--(.982,.647)--(.987,.639)--(.992,.633);
    \draw[draw=RoyalBlue](.992,.633)--(.997,.627)--(1.002,.621)--(1.007,.617)--(1.011,.614)--(1.015,.612)--(1.019,.611)--(1.021,.612)--(1.023,.614)--(1.023,.615);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.88,.442)--(.86,.399)--(.933,.358)--(.955,.4)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.925,.309)--(-.912,.265)--(-.843,.306)--(-.855,.35)--cycle;
    \draw[draw=ForestGreen](-1.18,.703)--(-1.182,.699)--(-1.183,.69)--(-1.185,.681)--(-1.185,.673)--(-1.184,.665)--(-1.183,.658)--(-1.181,.653)--(-1.178,.649)--(-1.175,.646)--(-1.171,.645)--(-1.166,.646)--(-1.162,.648)--(-1.157,.651)--(-1.153,.656)--(-1.149,.662)--(-1.145,.669)--(-1.141,.677)--(-1.139,.685)--(-1.137,.693)--(-1.136,.7)--(-1.135,.708)--(-1.136,.713);
    \draw[draw=RoyalBlue](-1.077,-.274)--(-1.078,-.277)--(-1.081,-.28)--(-1.085,-.283)--(-1.09,-.283)--(-1.095,-.282)--(-1.1,-.28)--(-1.106,-.276)--(-1.111,-.271)--(-1.116,-.265)--(-1.121,-.258)--(-1.125,-.251)--(-1.129,-.243)--(-1.132,-.235)--(-1.134,-.228)--(-1.135,-.221)--(-1.135,-.215)--(-1.134,-.21)--(-1.133,-.206)--(-1.13,-.203)--(-1.127,-.202)--(-1.124,-.203)--(-1.119,-.205)--(-1.115,-.209)--(-1.111,-.214)--(-1.106,-.22)--(-1.102,-.227)--(-1.099,-.235)--(-1.096,-.243)--(-1.093,-.251)--(-1.092,-.26)--(-1.091,-.268)--(-1.091,-.275)--(-1.092,-.282)--(-1.094,-.287)--(-1.097,-.292)--(-1.1,-.294)--(-1.104,-.295)--(-1.109,-.295)--(-1.114,-.293)--(-1.119,-.29)--(-1.124,-.285)--(-1.129,-.279)--(-1.134,-.273)--(-1.138,-.265)--(-1.142,-.258)--(-1.145,-.25)--(-1.148,-.242)--(-1.149,-.235)--(-1.15,-.228)--(-1.149,-.223)--(-1.148,-.219)--(-1.146,-.216)--(-1.143,-.214)--(-1.14,-.214)--(-1.136,-.216)--(-1.132,-.219)--(-1.128,-.224)--(-1.124,-.229)--(-1.12,-.236)--(-1.116,-.244)--(-1.113,-.252)--(-1.11,-.261)--(-1.109,-.269)--(-1.108,-.277)--(-1.107,-.285)--(-1.108,-.292)--(-1.109,-.298)--(-1.112,-.302)--(-1.115,-.306)--(-1.118,-.307)--(-1.123,-.308)--(-1.127,-.306)--(-1.132,-.303)--(-1.137,-.299)--(-1.142,-.294)--(-1.147,-.287)--(-1.151,-.28)--(-1.155,-.272)--(-1.158,-.264)--(-1.161,-.257)--(-1.163,-.249)--(-1.164,-.242)--(-1.164,-.237)--(-1.163,-.232)--(-1.161,-.228)--(-1.159,-.226)--(-1.156,-.226)--(-1.153,-.227)--(-1.149,-.23)--(-1.145,-.234)--(-1.141,-.239)--(-1.137,-.246)--(-1.133,-.253)--(-1.13,-.261)--(-1.128,-.27)--(-1.125,-.278)--(-1.124,-.287)--(-1.124,-.295)--(-1.124,-.302)--(-1.125,-.308)--(-1.127,-.313)--(-1.129,-.317)--(-1.133,-.319)--(-1.137,-.32)--(-1.141,-.319)--(-1.146,-.317)--(-1.15,-.313)--(-1.155,-.308)--(-1.16,-.301)--(-1.164,-.295)--(-1.168,-.287)--(-1.171,-.279)--(-1.174,-.271)--(-1.176,-.264)--(-1.177,-.256)--(-1.178,-.25)--(-1.177,-.245)--(-1.176,-.241)--(-1.174,-.239)--(-1.172,-.238)--(-1.169,-.238)--(-1.165,-.24)--(-1.161,-.244)--(-1.158,-.249)--(-1.154,-.255)--(-1.15,-.262)--(-1.147,-.27)--(-1.144,-.279)--(-1.142,-.287)--(-1.14,-.296)--(-1.14,-.304)--(-1.14,-.312)--(-1.14,-.318)--(-1.142,-.324)--(-1.144,-.328)--(-1.147,-.331)--(-1.15,-.332)--(-1.154,-.332)--(-1.159,-.33)--(-1.163,-.326)--(-1.168,-.322)--(-1.172,-.316)--(-1.176,-.309)--(-1.18,-.302)--(-1.184,-.294)--(-1.187,-.286)--(-1.189,-.278)--(-1.19,-.271)--(-1.191,-.264)--(-1.191,-.259)--(-1.19,-.254)--(-1.189,-.251)--(-1.187,-.25)--(-1.184,-.25)--(-1.181,-.251)--(-1.177,-.254)--(-1.174,-.259)--(-1.17,-.265)--(-1.167,-.272)--(-1.164,-.279)--(-1.161,-.288)--(-1.158,-.296)--(-1.157,-.305)--(-1.156,-.314)--(-1.155,-.321)--(-1.155,-.328)--(-1.157,-.334)--(-1.158,-.339)--(-1.161,-.342)--(-1.164,-.344)--(-1.168,-.344)--(-1.171,-.343)--(-1.176,-.34)--(-1.18,-.335)--(-1.184,-.33)--(-1.189,-.323)--(-1.192,-.316)--(-1.196,-.308)--(-1.199,-.3)--(-1.201,-.292)--(-1.203,-.285)--(-1.204,-.278)--(-1.204,-.272)--(-1.204,-.267)--(-1.203,-.264)--(-1.201,-.262)--(-1.199,-.261)--(-1.196,-.262)--(-1.193,-.265)--(-1.19,-.269)--(-1.186,-.275)--(-1.183,-.281)--(-1.18,-.289)--(-1.177,-.297)--(-1.174,-.306)--(-1.172,-.314)--(-1.171,-.323)--(-1.17,-.331)--(-1.171,-.338)--(-1.171,-.345)--(-1.173,-.35)--(-1.175,-.353)--(-1.177,-.356)--(-1.181,-.356)--(-1.184,-.355)--(-1.188,-.353)--(-1.192,-.349)--(-1.196,-.344)--(-1.2,-.338)--(-1.204,-.331)--(-1.208,-.323)--(-1.211,-.315)--(-1.213,-.307)--(-1.215,-.299)--(-1.216,-.292)--(-1.217,-.286)--(-1.217,-.281)--(-1.216,-.277)--(-1.215,-.274)--(-1.213,-.273)--(-1.211,-.274)--(-1.208,-.276)--(-1.205,-.279)--(-1.202,-.284)--(-1.198,-.291)--(-1.195,-.298)--(-1.193,-.306)--(-1.19,-.315)--(-1.188,-.323)--(-1.187,-.332)--(-1.186,-.34)--(-1.185,-.348)--(-1.186,-.355)--(-1.187,-.36)--(-1.189,-.364)--(-1.191,-.367)--(-1.194,-.368)--(-1.197,-.368)--(-1.2,-.366)--(-1.204,-.363)--(-1.208,-.358)--(-1.212,-.352)--(-1.216,-.345)--(-1.219,-.338)--(-1.222,-.33)--(-1.225,-.322)--(-1.227,-.314)--(-1.228,-.306)--(-1.229,-.3)--(-1.23,-.294)--(-1.229,-.29)--(-1.228,-.287)--(-1.227,-.285)--(-1.225,-.285)--(-1.222,-.287)--(-1.219,-.29)--(-1.216,-.294)--(-1.213,-.3)--(-1.211,-.307)--(-1.208,-.315)--(-1.205,-.324)--(-1.203,-.332)--(-1.202,-.341)--(-1.2,-.35)--(-1.2,-.358)--(-1.2,-.365)--(-1.201,-.371)--(-1.202,-.375)--(-1.204,-.379)--(-1.206,-.38)--(-1.209,-.38)--(-1.212,-.379)--(-1.216,-.376)--(-1.22,-.372)--(-1.223,-.366)--(-1.227,-.36)--(-1.23,-.352)--(-1.233,-.344)--(-1.236,-.336)--(-1.238,-.328)--(-1.24,-.321)--(-1.241,-.314)--(-1.241,-.308)--(-1.241,-.303)--(-1.241,-.299)--(-1.24,-.297)--(-1.238,-.297)--(-1.236,-.298)--(-1.233,-.301)--(-1.231,-.305)--(-1.228,-.31)--(-1.225,-.317)--(-1.223,-.324)--(-1.22,-.333)--(-1.218,-.341)--(-1.216,-.35)--(-1.215,-.359)--(-1.214,-.367)--(-1.214,-.374)--(-1.214,-.381)--(-1.215,-.386)--(-1.217,-.39)--(-1.219,-.392)--(-1.221,-.393)--(-1.224,-.392)--(-1.227,-.389)--(-1.231,-.385)--(-1.234,-.38)--(-1.238,-.374)--(-1.241,-.367)--(-1.244,-.359)--(-1.247,-.351)--(-1.249,-.343)--(-1.251,-.335)--(-1.252,-.328)--(-1.253,-.321)--(-1.253,-.316)--(-1.253,-.312)--(-1.252,-.31)--(-1.251,-.309)--(-1.249,-.309)--(-1.247,-.311)--(-1.244,-.315)--(-1.242,-.32)--(-1.239,-.326)--(-1.237,-.334)--(-1.235,-.342)--(-1.232,-.35)--(-1.231,-.359)--(-1.229,-.368)--(-1.228,-.376)--(-1.228,-.384)--(-1.228,-.391)--(-1.229,-.396)--(-1.23,-.401)--(-1.231,-.403)--(-1.234,-.405)--(-1.236,-.404)--(-1.239,-.402)--(-1.242,-.399)--(-1.245,-.394)--(-1.248,-.388)--(-1.251,-.381)--(-1.254,-.374)--(-1.257,-.366)--(-1.259,-.357)--(-1.261,-.349)--(-1.263,-.342)--(-1.264,-.335)--(-1.264,-.33)--(-1.264,-.325)--(-1.264,-.322)--(-1.263,-.32)--(-1.261,-.321)--(-1.26,-.322)--(-1.258,-.325)--(-1.255,-.33)--(-1.253,-.336)--(-1.251,-.343)--(-1.248,-.351)--(-1.246,-.359)--(-1.245,-.368)--(-1.243,-.377)--(-1.242,-.386)--(-1.241,-.394)--(-1.241,-.401)--(-1.242,-.407)--(-1.242,-.411)--(-1.244,-.415)--(-1.245,-.416)--(-1.247,-.417)--(-1.25,-.415)--(-1.253,-.412)--(-1.255,-.408)--(-1.258,-.402)--(-1.261,-.396)--(-1.264,-.388)--(-1.267,-.38)--(-1.269,-.372)--(-1.271,-.364)--(-1.273,-.356)--(-1.274,-.349)--(-1.275,-.343)--(-1.275,-.338)--(-1.275,-.335)--(-1.274,-.333)--(-1.273,-.332)--(-1.272,-.333)--(-1.27,-.336)--(-1.268,-.34)--(-1.266,-.346)--(-1.264,-.352)--(-1.262,-.36)--(-1.26,-.368)--(-1.258,-.377)--(-1.256,-.386)--(-1.255,-.395)--(-1.254,-.403)--(-1.254,-.41)--(-1.254,-.417)--(-1.255,-.422)--(-1.256,-.426)--(-1.257,-.428)--(-1.259,-.429)--(-1.261,-.428)--(-1.263,-.425)--(-1.266,-.421)--(-1.268,-.416)--(-1.271,-.41)--(-1.274,-.403)--(-1.276,-.395)--(-1.279,-.387)--(-1.281,-.378)--(-1.282,-.371)--(-1.284,-.363)--(-1.285,-.357)--(-1.285,-.352)--(-1.285,-.347)--(-1.285,-.345)--(-1.284,-.344)--(-1.283,-.344)--(-1.282,-.347)--(-1.28,-.35)--(-1.278,-.355)--(-1.277,-.362)--(-1.275,-.369)--(-1.273,-.377)--(-1.271,-.386)--(-1.269,-.395)--(-1.268,-.404)--(-1.267,-.412)--(-1.267,-.42)--(-1.266,-.427)--(-1.267,-.432)--(-1.267,-.437)--(-1.268,-.44)--(-1.27,-.441)--(-1.271,-.44)--(-1.273,-.438)--(-1.276,-.435)--(-1.278,-.43)--(-1.28,-.424)--(-1.283,-.417)--(-1.285,-.409)--(-1.288,-.401)--(-1.29,-.393)--(-1.292,-.385)--(-1.293,-.377)--(-1.294,-.371)--(-1.295,-.365)--(-1.295,-.36)--(-1.295,-.357)--(-1.295,-.356)--(-1.294,-.356)--(-1.293,-.357)--(-1.292,-.361)--(-1.29,-.365)--(-1.288,-.371)--(-1.287,-.378)--(-1.285,-.386)--(-1.283,-.395)--(-1.282,-.404)--(-1.281,-.413)--(-1.28,-.421)--(-1.279,-.429)--(-1.278,-.437)--(-1.278,-.443)--(-1.279,-.447)--(-1.279,-.451)--(-1.28,-.452)--(-1.282,-.453)--(-1.283,-.451)--(-1.285,-.448)--(-1.287,-.444)--(-1.29,-.438)--(-1.292,-.431)--(-1.294,-.424)--(-1.296,-.416)--(-1.298,-.407)--(-1.3,-.399)--(-1.302,-.392)--(-1.303,-.385)--(-1.304,-.378)--(-1.304,-.373)--(-1.305,-.37)--(-1.305,-.368)--(-1.304,-.367)--(-1.303,-.368)--(-1.302,-.371)--(-1.301,-.375)--(-1.3,-.381)--(-1.298,-.388)--(-1.297,-.395)--(-1.295,-.404)--(-1.294,-.413)--(-1.292,-.422)--(-1.291,-.43)--(-1.291,-.439)--(-1.29,-.446)--(-1.29,-.453)--(-1.29,-.458)--(-1.29,-.462)--(-1.291,-.464)--(-1.292,-.465)--(-1.293,-.464)--(-1.295,-.461)--(-1.296,-.457)--(-1.298,-.452)--(-1.3,-.445)--(-1.302,-.438)--(-1.304,-.43)--(-1.306,-.422)--(-1.308,-.414)--(-1.31,-.406)--(-1.311,-.398)--(-1.312,-.392)--(-1.313,-.387)--(-1.314,-.383)--(-1.314,-.38)--(-1.314,-.379)--(-1.313,-.38)--(-1.313,-.382)--(-1.312,-.385)--(-1.31,-.391)--(-1.309,-.397)--(-1.308,-.405)--(-1.307,-.413)--(-1.305,-.422)--(-1.304,-.431)--(-1.303,-.439)--(-1.302,-.448)--(-1.301,-.456)--(-1.301,-.462)--(-1.3,-.468)--(-1.3,-.472)--(-1.301,-.475)--(-1.301,-.476)--(-1.302,-.476)--(-1.304,-.474)--(-1.305,-.47)--(-1.307,-.466)--(-1.308,-.459)--(-1.31,-.452)--(-1.312,-.445)--(-1.314,-.436)--(-1.316,-.428)--(-1.317,-.42)--(-1.319,-.413)--(-1.32,-.406)--(-1.321,-.4)--(-1.322,-.395)--(-1.322,-.392)--(-1.322,-.391)--(-1.322,-.391)--(-1.322,-.392)--(-1.321,-.396)--(-1.32,-.4)--(-1.319,-.407)--(-1.318,-.414)--(-1.317,-.422)--(-1.316,-.43)--(-1.315,-.439)--(-1.314,-.448)--(-1.313,-.457)--(-1.312,-.465)--(-1.311,-.472)--(-1.311,-.478)--(-1.31,-.483)--(-1.311,-.486)--(-1.311,-.488)--(-1.311,-.488)--(-1.312,-.487)--(-1.313,-.484)--(-1.315,-.479)--(-1.316,-.473)--(-1.318,-.467)--(-1.319,-.459)--(-1.321,-.451)--(-1.323,-.443)--(-1.324,-.434)--(-1.326,-.427)--(-1.327,-.419)--(-1.328,-.413)--(-1.329,-.408)--(-1.33,-.405)--(-1.33,-.403)--(-1.33,-.402)--(-1.33,-.403)--(-1.33,-.406)--(-1.33,-.41)--(-1.329,-.416)--(-1.328,-.423)--(-1.327,-.431)--(-1.326,-.439)--(-1.325,-.448)--(-1.324,-.457)--(-1.323,-.466)--(-1.322,-.474)--(-1.321,-.482)--(-1.321,-.488)--(-1.32,-.493)--(-1.32,-.497)--(-1.32,-.499)--(-1.32,-.5)--(-1.321,-.499)--(-1.321,-.496)--(-1.322,-.492)--(-1.323,-.487)--(-1.325,-.481)--(-1.326,-.473)--(-1.328,-.465)--(-1.329,-.457)--(-1.331,-.449)--(-1.332,-.441)--(-1.334,-.433)--(-1.335,-.427)--(-1.336,-.421)--(-1.337,-.417)--(-1.338,-.415)--(-1.338,-.414)--(-1.338,-.414)--(-1.338,-.417)--(-1.338,-.42)--(-1.338,-.426)--(-1.337,-.432)--(-1.336,-.44)--(-1.336,-.448)--(-1.335,-.457)--(-1.334,-.466)--(-1.333,-.475)--(-1.332,-.483)--(-1.331,-.491)--(-1.33,-.498)--(-1.329,-.503)--(-1.329,-.508)--(-1.329,-.511)--(-1.328,-.512)--(-1.329,-.511)--(-1.329,-.509)--(-1.33,-.506)--(-1.33,-.501)--(-1.331,-.494)--(-1.333,-.487)--(-1.334,-.48)--(-1.335,-.471)--(-1.337,-.463)--(-1.338,-.455)--(-1.339,-.447)--(-1.341,-.44)--(-1.342,-.435)--(-1.343,-.43)--(-1.344,-.427)--(-1.345,-.425)--(-1.345,-.426)--(-1.346,-.427)--(-1.346,-.431)--(-1.346,-.435)--(-1.345,-.441)--(-1.345,-.449)--(-1.344,-.457)--(-1.343,-.465)--(-1.343,-.474)--(-1.342,-.483)--(-1.341,-.492)--(-1.34,-.5)--(-1.339,-.507)--(-1.338,-.513)--(-1.337,-.518)--(-1.337,-.521)--(-1.336,-.523)--(-1.336,-.523)--(-1.336,-.522)--(-1.337,-.519)--(-1.337,-.514)--(-1.338,-.508)--(-1.339,-.501)--(-1.34,-.494)--(-1.341,-.486)--(-1.342,-.477)--(-1.343,-.469)--(-1.345,-.461)--(-1.346,-.454)--(-1.347,-.448)--(-1.349,-.443)--(-1.35,-.439)--(-1.351,-.437)--(-1.352,-.437)--(-1.352,-.438)--(-1.353,-.441)--(-1.353,-.445)--(-1.353,-.451)--(-1.353,-.458)--(-1.352,-.465)--(-1.352,-.474)--(-1.351,-.483)--(-1.35,-.492)--(-1.349,-.501)--(-1.348,-.509)--(-1.347,-.517)--(-1.346,-.523)--(-1.345,-.528)--(-1.345,-.532)--(-1.344,-.534)--(-1.343,-.535)--(-1.343,-.534)--(-1.343,-.531)--(-1.343,-.527)--(-1.343,-.522)--(-1.344,-.515)--(-1.345,-.508)--(-1.346,-.5)--(-1.347,-.491)--(-1.348,-.483)--(-1.349,-.475)--(-1.351,-.468)--(-1.352,-.461)--(-1.354,-.456)--(-1.355,-.452)--(-1.356,-.449)--(-1.357,-.448)--(-1.358,-.449)--(-1.359,-.451)--(-1.359,-.455)--(-1.36,-.46)--(-1.36,-.467)--(-1.36,-.474)--(-1.359,-.483)--(-1.359,-.491)--(-1.358,-.5)--(-1.357,-.509)--(-1.356,-.518)--(-1.355,-.526)--(-1.354,-.533)--(-1.353,-.538)--(-1.352,-.543)--(-1.351,-.545)--(-1.35,-.546)--(-1.35,-.546)--(-1.349,-.544)--(-1.349,-.54)--(-1.349,-.535)--(-1.349,-.529)--(-1.35,-.522)--(-1.35,-.514)--(-1.351,-.506)--(-1.352,-.497)--(-1.353,-.489)--(-1.355,-.481)--(-1.356,-.475)--(-1.358,-.469)--(-1.359,-.464)--(-1.361,-.461)--(-1.362,-.46)--(-1.363,-.46)--(-1.364,-.461)--(-1.365,-.465)--(-1.366,-.47)--(-1.366,-.476)--(-1.366,-.483)--(-1.366,-.491)--(-1.366,-.5)--(-1.365,-.509)--(-1.364,-.518)--(-1.363,-.527)--(-1.362,-.535)--(-1.361,-.542)--(-1.36,-.548)--(-1.359,-.553)--(-1.358,-.556)--(-1.357,-.558)--(-1.356,-.558)--(-1.355,-.556)--(-1.354,-.553)--(-1.354,-.548)--(-1.354,-.542)--(-1.354,-.535)--(-1.354,-.528)--(-1.355,-.52)--(-1.356,-.511)--(-1.357,-.503)--(-1.358,-.495)--(-1.36,-.488)--(-1.361,-.482)--(-1.363,-.477)--(-1.364,-.473)--(-1.366,-.471)--(-1.367,-.471)--(-1.369,-.472)--(-1.37,-.475)--(-1.371,-.479)--(-1.371,-.485)--(-1.372,-.492)--(-1.372,-.5)--(-1.372,-.508)--(-1.371,-.517)--(-1.371,-.526)--(-1.37,-.535)--(-1.369,-.544)--(-1.368,-.551)--(-1.366,-.558)--(-1.365,-.563)--(-1.364,-.566)--(-1.362,-.569)--(-1.361,-.569)--(-1.36,-.568)--(-1.359,-.565)--(-1.358,-.561)--(-1.358,-.556)--(-1.358,-.549)--(-1.358,-.542)--(-1.358,-.534)--(-1.359,-.525)--(-1.36,-.517)--(-1.361,-.509)--(-1.362,-.501)--(-1.364,-.495)--(-1.366,-.49)--(-1.367,-.485)--(-1.369,-.483)--(-1.371,-.482)--(-1.372,-.483)--(-1.374,-.485)--(-1.375,-.489)--(-1.376,-.494)--(-1.377,-.501)--(-1.377,-.508)--(-1.377,-.517)--(-1.377,-.526)--(-1.377,-.535)--(-1.376,-.544)--(-1.375,-.552)--(-1.374,-.56)--(-1.372,-.567)--(-1.371,-.572)--(-1.369,-.577)--(-1.368,-.579)--(-1.366,-.58)--(-1.365,-.58)--(-1.364,-.578)--(-1.362,-.574)--(-1.362,-.569)--(-1.361,-.563)--(-1.361,-.555)--(-1.361,-.547)--(-1.361,-.539)--(-1.362,-.531)--(-1.363,-.523)--(-1.364,-.515)--(-1.366,-.508)--(-1.368,-.502)--(-1.369,-.498)--(-1.371,-.495)--(-1.373,-.493)--(-1.375,-.493)--(-1.377,-.495)--(-1.378,-.499)--(-1.38,-.503)--(-1.381,-.51)--(-1.381,-.517)--(-1.382,-.525)--(-1.382,-.534)--(-1.382,-.543)--(-1.381,-.552)--(-1.38,-.561)--(-1.379,-.569)--(-1.378,-.576)--(-1.376,-.582)--(-1.374,-.587)--(-1.373,-.59);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.021,.468)--(-.991,.432)--(-.916,.476)--(-.944,.513)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.942,.352)--(-.925,.309)--(-.855,.35)--(-.871,.394)--cycle;
    \draw[draw=Dandelion](-1.748,.25)--(-1.752,.252)--(-1.76,.255)--(-1.768,.258)--(-1.777,.26)--(-1.786,.261)--(-1.795,.262)--(-1.803,.262)--(-1.811,.261)--(-1.818,.26)--(-1.823,.258)--(-1.827,.256)--(-1.829,.253)--(-1.83,.25)--(-1.829,.247)--(-1.827,.244)--(-1.823,.241)--(-1.817,.238)--(-1.811,.235)--(-1.804,.233)--(-1.795,.231)--(-1.787,.23)--(-1.779,.229)--(-1.77,.229)--(-1.763,.23);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.573,.437)--(1.545,.467)--(1.612,.394)--(1.641,.363)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.991,.432)--(-.964,.393)--(-.892,.436)--(-.916,.476)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.966,.05)--(-.98,.01)--(-.925,.054)--(-.912,.093)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.368,.533)--(-1.325,.533)--(-1.25,.592)--(-1.291,.594)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.964,.393)--(-.942,.352)--(-.871,.394)--(-.892,.436)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.238,.6)--(1.197,.591)--(1.272,.535)--(1.315,.541)--cycle;
    \draw[draw=RoyalBlue](1.061,.605)--(1.062,.605)--(1.064,.607)--(1.065,.61)--(1.064,.615)--(1.063,.62)--(1.061,.626)--(1.058,.633)--(1.054,.641)--(1.049,.648)--(1.044,.656)--(1.038,.663)--(1.032,.669)--(1.026,.675)--(1.02,.679)--(1.014,.683)--(1.009,.685)--(1.004,.686)--(1.001,.685)--(.998,.683)--(.996,.68)--(.995,.675)--(.996,.669)--(.997,.663)--(.999,.656)--(1.002,.649)--(1.006,.642)--(1.01,.634)--(1.015,.628)--(1.018,.624);
    \draw[draw=Dandelion](-1.776,.217)--(-1.769,.217)--(-1.761,.218)--(-1.753,.22)--(-1.747,.221)--(-1.741,.224)--(-1.737,.227)--(-1.735,.23)--(-1.734,.234)--(-1.734,.238)--(-1.737,.242)--(-1.741,.245)--(-1.746,.249)--(-1.748,.25);
    \draw[draw=RoyalBlue](1.018,.624)--(1.02,.622)--(1.025,.617)--(1.029,.613)--(1.034,.61)--(1.037,.608)--(1.04,.608)--(1.043,.61);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.896,.14)--(.903,.099)--(.96,.056)--(.951,.098)--cycle;
    \draw[draw=ForestGreen](-1.136,.713)--(-1.136,.714)--(-1.137,.719)--(-1.139,.724)--(-1.142,.726)--(-1.145,.728)--(-1.149,.727)--(-1.153,.725)--(-1.158,.722)--(-1.162,.717)--(-1.166,.711)--(-1.17,.704);
    \draw[draw=RoyalBlue](1.078,.602)--(1.081,.601)--(1.083,.602)--(1.084,.604)--(1.085,.608)--(1.084,.613)--(1.083,.619)--(1.081,.625)--(1.077,.633)--(1.073,.64)--(1.068,.648)--(1.063,.655)--(1.057,.662)--(1.051,.669)--(1.045,.674)--(1.04,.678)--(1.034,.681)--(1.03,.683)--(1.025,.683)--(1.022,.682)--(1.02,.68)--(1.018,.676)--(1.018,.671)--(1.018,.665)--(1.02,.658)--(1.022,.651)--(1.025,.644)--(1.029,.636)--(1.034,.629)--(1.038,.623)--(1.043,.617)--(1.044,.615);
    \draw[draw=ForestGreen](-1.17,.704)--(-1.174,.696)--(-1.177,.687)--(-1.18,.678)--(-1.181,.67)--(-1.182,.661)--(-1.182,.653)--(-1.182,.646)--(-1.18,.641)--(-1.178,.636)--(-1.175,.633)--(-1.171,.631)--(-1.167,.631)--(-1.163,.633)--(-1.158,.636)--(-1.154,.64)--(-1.149,.646)--(-1.145,.653)--(-1.142,.66)--(-1.139,.668)--(-1.136,.676)--(-1.134,.683)--(-1.133,.691)--(-1.133,.697)--(-1.134,.703)--(-1.135,.708)--(-1.138,.711);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.545,.467)--(1.514,.492)--(1.579,.421)--(1.612,.394)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.958,.091)--(-.966,.05)--(-.912,.093)--(-.904,.134)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.325,.533)--(-1.281,.526)--(-1.209,.584)--(-1.25,.592)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.197,.591)--(1.157,.578)--(1.229,.523)--(1.272,.535)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.648,.353)--(-1.619,.384)--(-1.556,.456)--(-1.584,.427)--cycle;
    \draw[draw=RoyalBlue](1.044,.615)--(1.048,.612)--(1.052,.608)--(1.056,.606)--(1.059,.605)--(1.061,.605);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.893,.183)--(.896,.14)--(.951,.098)--(.949,.141)--cycle;
    \draw[draw=RoyalBlue](1.041,.676)--(1.04,.671)--(1.04,.666)--(1.041,.66)--(1.043,.653)--(1.045,.645)--(1.048,.638)--(1.052,.63)--(1.057,.623)--(1.061,.617)--(1.066,.611)--(1.07,.607)--(1.074,.604);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.157,.578)--(1.117,.559)--(1.187,.506)--(1.229,.523)--cycle;
    \draw[draw=Dandelion](-1.744,.252)--(-1.747,.255)--(-1.752,.259)--(-1.758,.263)--(-1.765,.267)--(-1.773,.27)--(-1.782,.272)--(-1.791,.274)--(-1.799,.275)--(-1.808,.276)--(-1.815,.276)--(-1.822,.275)--(-1.828,.274)--(-1.832,.272)--(-1.835,.269)--(-1.836,.266)--(-1.835,.263)--(-1.833,.259)--(-1.829,.256)--(-1.824,.252)--(-1.818,.249)--(-1.811,.246)--(-1.803,.244)--(-1.794,.242)--(-1.786,.241)--(-1.778,.241)--(-1.77,.241)--(-1.763,.242)--(-1.757,.244)--(-1.752,.246)--(-1.749,.249)--(-1.747,.252)--(-1.747,.256)--(-1.748,.26)--(-1.751,.265)--(-1.755,.269)--(-1.761,.273)--(-1.768,.277)--(-1.776,.281)--(-1.784,.284)--(-1.793,.287)--(-1.801,.289)--(-1.81,.29)--(-1.817,.29)--(-1.824,.29)--(-1.83,.289)--(-1.834,.287)--(-1.837,.284)--(-1.838,.281)--(-1.838,.278)--(-1.836,.275)--(-1.833,.271)--(-1.828,.267)--(-1.822,.263)--(-1.815,.26)--(-1.807,.257)--(-1.799,.255)--(-1.791,.253)--(-1.782,.252)--(-1.774,.251)--(-1.767,.252)--(-1.761,.253)--(-1.756,.255)--(-1.752,.258)--(-1.75,.261)--(-1.749,.265)--(-1.75,.269)--(-1.753,.274)--(-1.757,.278)--(-1.762,.283)--(-1.768,.287)--(-1.776,.291)--(-1.784,.295)--(-1.792,.298)--(-1.8,.301)--(-1.809,.302)--(-1.816,.303)--(-1.823,.304)--(-1.829,.303)--(-1.834,.301)--(-1.837,.299)--(-1.838,.296)--(-1.838,.293)--(-1.837,.289)--(-1.834,.285)--(-1.829,.281)--(-1.824,.277)--(-1.817,.273)--(-1.809,.27)--(-1.801,.267)--(-1.793,.264)--(-1.785,.263)--(-1.777,.262)--(-1.769,.261)--(-1.763,.262)--(-1.758,.264)--(-1.753,.266)--(-1.751,.269)--(-1.75,.273)--(-1.75,.277)--(-1.752,.282)--(-1.756,.286)--(-1.761,.291)--(-1.767,.296)--(-1.773,.301)--(-1.781,.305)--(-1.789,.309)--(-1.797,.312)--(-1.805,.314)--(-1.813,.316)--(-1.82,.317)--(-1.826,.316)--(-1.83,.315)--(-1.834,.313)--(-1.835,.311)--(-1.836,.307)--(-1.835,.304)--(-1.832,.299)--(-1.828,.295)--(-1.822,.291)--(-1.816,.286)--(-1.809,.282)--(-1.801,.279)--(-1.793,.276)--(-1.784,.273)--(-1.776,.272)--(-1.769,.271)--(-1.762,.271)--(-1.757,.272)--(-1.752,.274)--(-1.749,.277)--(-1.748,.28)--(-1.748,.284)--(-1.75,.289)--(-1.753,.294)--(-1.757,.299)--(-1.762,.304)--(-1.769,.31)--(-1.776,.314)--(-1.784,.319)--(-1.792,.322)--(-1.799,.325)--(-1.807,.327)--(-1.814,.329)--(-1.819,.329)--(-1.824,.328)--(-1.828,.327)--(-1.83,.324)--(-1.83,.321)--(-1.83,.317)--(-1.827,.313)--(-1.823,.308)--(-1.818,.304)--(-1.812,.299)--(-1.805,.294)--(-1.798,.29)--(-1.79,.286)--(-1.782,.283)--(-1.774,.281)--(-1.766,.28)--(-1.76,.279)--(-1.754,.28)--(-1.749,.281)--(-1.746,.284)--(-1.744,.287)--(-1.744,.291)--(-1.745,.296)--(-1.747,.301)--(-1.751,.306)--(-1.756,.312)--(-1.762,.317)--(-1.769,.322)--(-1.776,.327)--(-1.784,.332)--(-1.791,.335)--(-1.798,.338)--(-1.805,.34)--(-1.811,.34)--(-1.816,.34)--(-1.819,.339)--(-1.821,.337)--(-1.822,.334)--(-1.822,.33)--(-1.82,.326)--(-1.816,.321)--(-1.812,.316)--(-1.806,.311)--(-1.799,.306)--(-1.792,.301)--(-1.784,.297)--(-1.776,.293)--(-1.768,.29)--(-1.761,.288)--(-1.754,.287)--(-1.748,.287)--(-1.744,.288)--(-1.74,.29)--(-1.738,.293)--(-1.737,.297)--(-1.738,.302)--(-1.74,.307)--(-1.743,.312)--(-1.747,.318)--(-1.753,.324)--(-1.759,.33)--(-1.766,.335)--(-1.773,.34)--(-1.78,.344)--(-1.787,.347)--(-1.794,.35)--(-1.8,.351)--(-1.804,.351)--(-1.808,.351)--(-1.811,.349)--(-1.812,.346)--(-1.811,.343)--(-1.81,.338)--(-1.807,.333)--(-1.802,.328)--(-1.797,.323)--(-1.79,.317)--(-1.783,.312)--(-1.776,.307)--(-1.768,.303)--(-1.761,.299)--(-1.753,.297)--(-1.747,.295)--(-1.741,.294)--(-1.736,.295)--(-1.732,.296)--(-1.729,.299)--(-1.728,.302)--(-1.728,.307)--(-1.73,.312)--(-1.733,.317)--(-1.737,.323)--(-1.742,.33)--(-1.748,.336)--(-1.754,.341)--(-1.761,.347)--(-1.767,.351)--(-1.774,.355)--(-1.78,.358)--(-1.786,.36)--(-1.791,.361)--(-1.795,.361)--(-1.797,.36)--(-1.798,.357)--(-1.798,.354)--(-1.797,.35)--(-1.794,.345)--(-1.79,.339)--(-1.785,.334)--(-1.779,.328)--(-1.772,.322)--(-1.765,.317)--(-1.758,.312)--(-1.75,.308)--(-1.743,.305)--(-1.737,.302)--(-1.731,.301)--(-1.726,.301)--(-1.722,.302)--(-1.719,.304)--(-1.717,.307)--(-1.717,.311)--(-1.718,.316)--(-1.721,.322)--(-1.724,.328)--(-1.729,.334)--(-1.734,.341)--(-1.74,.347)--(-1.746,.353)--(-1.752,.358)--(-1.759,.362)--(-1.765,.366)--(-1.77,.369)--(-1.775,.37)--(-1.779,.37)--(-1.781,.369)--(-1.783,.367)--(-1.783,.364)--(-1.782,.36)--(-1.779,.355)--(-1.775,.35)--(-1.771,.344)--(-1.765,.338)--(-1.759,.332)--(-1.752,.326)--(-1.745,.321)--(-1.738,.316)--(-1.731,.312)--(-1.724,.309)--(-1.718,.307)--(-1.713,.306)--(-1.709,.307)--(-1.706,.308)--(-1.704,.311)--(-1.704,.315)--(-1.705,.32)--(-1.706,.325)--(-1.709,.331)--(-1.713,.338)--(-1.718,.345)--(-1.724,.351)--(-1.729,.357)--(-1.735,.363)--(-1.741,.368)--(-1.747,.372)--(-1.752,.376)--(-1.757,.378)--(-1.76,.378)--(-1.763,.378)--(-1.764,.376)--(-1.765,.374)--(-1.764,.37)--(-1.762,.365)--(-1.758,.36)--(-1.754,.354)--(-1.749,.347)--(-1.743,.341)--(-1.737,.335)--(-1.73,.329)--(-1.723,.323)--(-1.716,.319)--(-1.71,.315)--(-1.704,.313)--(-1.699,.311)--(-1.695,.311)--(-1.692,.312)--(-1.69,.315)--(-1.689,.318)--(-1.689,.323)--(-1.69,.328)--(-1.693,.334)--(-1.696,.341)--(-1.701,.348)--(-1.706,.354)--(-1.711,.361)--(-1.716,.367)--(-1.722,.373)--(-1.727,.378)--(-1.732,.381)--(-1.736,.384)--(-1.74,.385)--(-1.742,.385)--(-1.744,.384)--(-1.744,.382)--(-1.744,.378)--(-1.742,.374)--(-1.739,.368)--(-1.735,.362)--(-1.73,.356)--(-1.725,.349)--(-1.718,.342)--(-1.712,.336)--(-1.706,.33)--(-1.699,.325)--(-1.693,.321)--(-1.687,.317)--(-1.682,.315)--(-1.678,.315)--(-1.675,.315)--(-1.673,.317);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.955,.135)--(-.958,.091)--(-.904,.134)--(-.902,.177)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.281,.526)--(-1.238,.515)--(-1.168,.57)--(-1.209,.584)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.514,.492)--(1.479,.512)--(1.542,.443)--(1.579,.421)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.896,.227)--(.893,.183)--(.949,.141)--(.951,.185)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.619,.384)--(-1.586,.41)--(-1.524,.482)--(-1.556,.456)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.991,-.02)--(1.015,-.053)--(1.058,-.101)--(1.034,-.066)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.238,.515)--(-1.196,.498)--(-1.128,.551)--(-1.168,.57)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.196,.498)--(-1.155,.476)--(-1.09,.528)--(-1.128,.551)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.155,.476)--(-1.117,.45)--(-1.054,.5)--(-1.09,.528)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.117,.45)--(-1.081,.419)--(-1.021,.468)--(-1.054,.5)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.162,.398)--(-1.125,.369)--(-1.081,.419)--(-1.117,.45)--cycle;
    \draw[draw=ForestGreen](-1.154,.706)--(-1.156,.704)--(-1.16,.698)--(-1.164,.691)--(-1.168,.683)--(-1.172,.675)--(-1.175,.666)--(-1.177,.657)--(-1.178,.649)--(-1.179,.641)--(-1.179,.634)--(-1.178,.628)--(-1.176,.623)--(-1.174,.619)--(-1.171,.617)--(-1.167,.617)--(-1.163,.618)--(-1.159,.62)--(-1.154,.624)--(-1.15,.63)--(-1.145,.636)--(-1.141,.643)--(-1.138,.651)--(-1.135,.658)--(-1.133,.666)--(-1.131,.673)--(-1.13,.68)--(-1.13,.686)--(-1.131,.691)--(-1.133,.694)--(-1.135,.696)--(-1.138,.697)--(-1.141,.696)--(-1.145,.693)--(-1.149,.689)--(-1.153,.684)--(-1.158,.677)--(-1.162,.67)--(-1.165,.662)--(-1.169,.653)--(-1.171,.645)--(-1.173,.636)--(-1.174,.628)--(-1.175,.621)--(-1.175,.614)--(-1.173,.609)--(-1.172,.605)--(-1.169,.603)--(-1.166,.602)--(-1.162,.602)--(-1.158,.605)--(-1.154,.608)--(-1.149,.613)--(-1.145,.619)--(-1.141,.625)--(-1.137,.633)--(-1.133,.64)--(-1.13,.648)--(-1.128,.656)--(-1.127,.662)--(-1.126,.668)--(-1.126,.673)--(-1.127,.677)--(-1.129,.68)--(-1.131,.681)--(-1.134,.68)--(-1.138,.678)--(-1.142,.674)--(-1.146,.669)--(-1.15,.663)--(-1.154,.656)--(-1.158,.648)--(-1.162,.64)--(-1.165,.631)--(-1.167,.623)--(-1.169,.615)--(-1.17,.607)--(-1.17,.6)--(-1.17,.595)--(-1.168,.591)--(-1.166,.588)--(-1.164,.586)--(-1.16,.587)--(-1.157,.588)--(-1.152,.591)--(-1.148,.596)--(-1.144,.601)--(-1.139,.608)--(-1.135,.615)--(-1.131,.622)--(-1.128,.63)--(-1.125,.637)--(-1.123,.644)--(-1.122,.65)--(-1.121,.655)--(-1.122,.66)--(-1.123,.662)--(-1.125,.664)--(-1.127,.663)--(-1.13,.662)--(-1.134,.659)--(-1.138,.654)--(-1.142,.648)--(-1.146,.641)--(-1.15,.634)--(-1.154,.626)--(-1.157,.617)--(-1.16,.609)--(-1.162,.601)--(-1.164,.593)--(-1.165,.586)--(-1.165,.58)--(-1.164,.576)--(-1.163,.572)--(-1.161,.571)--(-1.158,.57)--(-1.154,.572)--(-1.15,.574)--(-1.146,.578)--(-1.142,.583)--(-1.137,.589)--(-1.133,.596)--(-1.129,.603)--(-1.125,.611)--(-1.122,.618)--(-1.119,.625)--(-1.117,.631)--(-1.116,.637)--(-1.116,.641)--(-1.116,.644)--(-1.117,.646)--(-1.119,.646)--(-1.122,.645)--(-1.125,.642)--(-1.129,.638)--(-1.133,.633)--(-1.137,.626)--(-1.141,.619)--(-1.145,.611)--(-1.149,.603)--(-1.152,.594)--(-1.155,.586)--(-1.157,.578)--(-1.159,.571)--(-1.159,.565)--(-1.159,.56)--(-1.159,.557)--(-1.157,.555)--(-1.154,.554)--(-1.151,.555)--(-1.148,.557)--(-1.144,.56)--(-1.139,.565)--(-1.135,.571)--(-1.13,.577)--(-1.126,.584)--(-1.122,.592)--(-1.118,.599)--(-1.115,.606)--(-1.112,.612)--(-1.11,.618)--(-1.109,.622)--(-1.109,.626)--(-1.11,.628)--(-1.111,.628)--(-1.113,.627)--(-1.116,.625)--(-1.119,.621)--(-1.123,.616)--(-1.127,.61)--(-1.131,.603)--(-1.136,.596)--(-1.14,.587)--(-1.143,.579)--(-1.147,.571)--(-1.149,.563)--(-1.152,.556)--(-1.153,.55)--(-1.153,.545)--(-1.153,.541)--(-1.152,.538)--(-1.15,.537)--(-1.148,.537)--(-1.144,.539)--(-1.141,.542)--(-1.136,.546)--(-1.132,.552)--(-1.127,.558)--(-1.122,.565)--(-1.118,.572)--(-1.114,.579)--(-1.11,.586)--(-1.107,.592)--(-1.105,.598)--(-1.103,.603)--(-1.102,.606)--(-1.102,.609)--(-1.103,.61)--(-1.104,.609)--(-1.107,.607)--(-1.11,.604)--(-1.113,.599)--(-1.117,.594)--(-1.121,.587)--(-1.125,.58)--(-1.13,.572)--(-1.134,.564)--(-1.138,.555)--(-1.141,.548)--(-1.144,.54)--(-1.145,.534)--(-1.147,.528)--(-1.147,.524)--(-1.147,.521)--(-1.145,.52)--(-1.143,.52)--(-1.14,.521)--(-1.137,.524)--(-1.133,.528)--(-1.128,.533)--(-1.124,.538)--(-1.119,.545)--(-1.114,.552)--(-1.11,.559)--(-1.105,.566)--(-1.102,.572)--(-1.099,.578)--(-1.096,.583)--(-1.095,.587)--(-1.094,.589)--(-1.094,.591)--(-1.095,.591)--(-1.097,.589)--(-1.099,.586)--(-1.103,.582)--(-1.106,.577)--(-1.11,.57)--(-1.115,.563)--(-1.119,.555)--(-1.124,.547)--(-1.128,.539)--(-1.131,.531)--(-1.135,.524)--(-1.137,.518)--(-1.139,.512)--(-1.14,.507)--(-1.14,.504)--(-1.14,.502)--(-1.138,.502)--(-1.136,.503)--(-1.132,.505)--(-1.129,.508)--(-1.124,.513)--(-1.12,.518)--(-1.115,.525)--(-1.11,.531)--(-1.105,.538)--(-1.1,.545)--(-1.096,.551)--(-1.093,.557)--(-1.09,.562)--(-1.087,.566)--(-1.086,.569)--(-1.085,.571)--(-1.086,.571)--(-1.087,.57)--(-1.089,.568)--(-1.092,.564)--(-1.095,.559)--(-1.099,.553)--(-1.104,.546)--(-1.108,.538)--(-1.113,.531)--(-1.117,.523)--(-1.121,.515)--(-1.125,.508)--(-1.128,.501)--(-1.131,.495)--(-1.132,.49)--(-1.133,.487)--(-1.133,.484)--(-1.132,.484)--(-1.13,.484)--(-1.128,.486)--(-1.124,.489)--(-1.12,.493)--(-1.115,.498)--(-1.111,.504)--(-1.105,.511)--(-1.1,.517)--(-1.095,.524)--(-1.091,.53)--(-1.086,.536)--(-1.083,.541)--(-1.08,.546)--(-1.078,.549)--(-1.077,.551)--(-1.077,.551)--(-1.077,.551)--(-1.079,.548)--(-1.081,.545)--(-1.084,.54)--(-1.088,.535)--(-1.092,.528)--(-1.097,.521)--(-1.102,.513)--(-1.106,.505)--(-1.111,.498)--(-1.115,.49)--(-1.119,.484)--(-1.122,.478)--(-1.124,.473)--(-1.125,.469)--(-1.126,.466)--(-1.126,.465)--(-1.124,.465)--(-1.122,.467)--(-1.119,.469)--(-1.115,.473)--(-1.111,.478)--(-1.106,.483)--(-1.101,.49)--(-1.095,.496)--(-1.09,.503)--(-1.085,.509)--(-1.08,.515)--(-1.076,.52)--(-1.073,.524)--(-1.07,.528)--(-1.068,.53)--(-1.067,.531)--(-1.067,.53)--(-1.068,.529)--(-1.07,.526)--(-1.073,.521)--(-1.076,.516)--(-1.08,.51)--(-1.085,.503)--(-1.09,.495)--(-1.095,.488)--(-1.1,.48)--(-1.104,.473)--(-1.108,.466)--(-1.112,.46)--(-1.115,.455)--(-1.117,.451)--(-1.118,.448)--(-1.118,.446)--(-1.118,.446)--(-1.116,.447)--(-1.113,.449)--(-1.11,.453)--(-1.106,.457)--(-1.101,.462)--(-1.096,.468)--(-1.09,.474)--(-1.085,.481)--(-1.079,.487)--(-1.074,.493)--(-1.07,.498)--(-1.065,.503)--(-1.062,.506)--(-1.06,.509)--(-1.058,.51)--(-1.057,.51)--(-1.058,.508)--(-1.059,.506)--(-1.062,.502)--(-1.065,.497)--(-1.068,.491)--(-1.073,.484)--(-1.078,.477)--(-1.083,.47)--(-1.088,.462)--(-1.093,.455)--(-1.098,.448)--(-1.102,.442)--(-1.105,.436)--(-1.108,.432)--(-1.11,.429)--(-1.111,.427)--(-1.111,.427)--(-1.109,.427)--(-1.107,.429)--(-1.104,.432)--(-1.1,.436)--(-1.096,.441)--(-1.091,.447)--(-1.085,.453)--(-1.08,.459)--(-1.074,.465)--(-1.068,.471)--(-1.063,.476)--(-1.058,.481)--(-1.054,.484)--(-1.051,.487)--(-1.049,.489)--(-1.048,.489)--(-1.047,.488)--(-1.048,.485)--(-1.05,.482)--(-1.053,.477)--(-1.056,.471)--(-1.061,.465)--(-1.065,.458)--(-1.071,.451)--(-1.076,.444)--(-1.081,.436)--(-1.086,.43)--(-1.091,.423)--(-1.095,.418)--(-1.098,.413)--(-1.101,.41)--(-1.102,.408)--(-1.103,.407);
    \draw[draw=RoyalBlue](1.074,.604)--(1.078,.602);
    \draw[draw=RoyalBlue](1.062,.667)--(1.062,.661)--(1.063,.654)--(1.065,.647)--(1.068,.639)--(1.071,.632)--(1.075,.624)--(1.079,.617)--(1.084,.611)--(1.088,.606)--(1.092,.602)--(1.096,.599)--(1.099,.597)--(1.102,.597)--(1.104,.599)--(1.105,.601)--(1.105,.606)--(1.104,.611)--(1.103,.617)--(1.1,.624)--(1.096,.632)--(1.092,.639)--(1.088,.645);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.117,.559)--(1.079,.535)--(1.147,.484)--(1.187,.506)--cycle;
    \draw[draw=ForestGreen](-1.138,.711)--(-1.14,.712)--(-1.144,.712)--(-1.148,.711)--(-1.152,.708)--(-1.154,.706);
    \draw[draw=Dandelion](-1.763,.23)--(-1.756,.232)--(-1.75,.234)--(-1.746,.237)--(-1.743,.24)--(-1.741,.243)--(-1.742,.247)--(-1.743,.251)--(-1.744,.252);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.958,.178)--(-.955,.135)--(-.902,.177)--(-.904,.221)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.903,.271)--(.896,.227)--(.951,.185)--(.96,.229)--cycle;
    \draw[draw=ForestGreen](.937,-.01)--(.937,-.012)--(.935,-.017)--(.932,-.022)--(.928,-.028)--(.922,-.033)--(.915,-.038)--(.908,-.042)--(.9,-.046)--(.892,-.049)--(.883,-.051)--(.875,-.053)--(.868,-.053)--(.862,-.053)--(.857,-.051)--(.853,-.049)--(.85,-.046)--(.849,-.042)--(.849,-.038)--(.851,-.034)--(.855,-.029)--(.86,-.024)--(.866,-.019)--(.872,-.015)--(.88,-.011)--(.888,-.008)--(.896,-.005)--(.904,-.004)--(.912,-.003)--(.916,-.003);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.039,-.073)--(-1.063,-.108)--(-1.022,-.06)--(-.998,-.026)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.479,.512)--(1.441,.527)--(1.503,.46)--(1.542,.443)--cycle;
    \draw[draw=RoyalBlue](1.088,.645)--(1.087,.647)--(1.082,.655)--(1.077,.662)--(1.071,.668)--(1.065,.673)--(1.06,.677)--(1.055,.679)--(1.05,.681)--(1.046,.68)--(1.044,.679)--(1.041,.676);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.586,.41)--(-1.549,.433)--(-1.489,.502)--(-1.524,.482)--cycle;
    \draw[draw=RoyalBlue](1.084,.656)--(1.085,.655)--(1.086,.648)--(1.088,.64)--(1.09,.633)--(1.094,.625)--(1.097,.618)--(1.101,.611)--(1.106,.605)--(1.11,.6)--(1.114,.596)--(1.117,.594)--(1.12,.593)--(1.123,.593)--(1.124,.595)--(1.125,.598)--(1.125,.603)--(1.124,.609)--(1.122,.615)--(1.119,.623)--(1.115,.63)--(1.114,.633);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.079,.535)--(1.044,.507)--(1.109,.457)--(1.147,.484)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.973,.017)--(.991,-.02)--(1.034,-.066)--(1.015,-.029)--cycle;
    \draw[draw=ForestGreen](.916,-.003)--(.919,-.003)--(.925,-.005)--(.929,-.007)--(.932,-.009);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.916,.315)--(.903,.271)--(.96,.229)--(.973,.272)--cycle;
    \draw[draw=RoyalBlue](1.114,.633)--(1.111,.638)--(1.106,.646)--(1.101,.654)--(1.096,.66)--(1.09,.666)--(1.085,.671)--(1.08,.675)--(1.075,.677)--(1.071,.678)--(1.067,.677)--(1.065,.675)--(1.063,.671)--(1.062,.667);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.966,.222)--(-.958,.178)--(-.904,.221)--(-.912,.265)--cycle;
    \draw[draw=Dandelion](1.347,-.341)--(1.347,-.345)--(1.348,-.353)--(1.348,-.361)--(1.348,-.369)--(1.348,-.376)--(1.347,-.382)--(1.347,-.387)--(1.346,-.39)--(1.345,-.392)--(1.344,-.392)--(1.344,-.39)--(1.343,-.387)--(1.342,-.382)--(1.342,-.376)--(1.341,-.369);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.044,.507)--(1.011,.474)--(1.074,.426)--(1.109,.457)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.933,.358)--(.916,.315)--(.973,.272)--(.991,.314)--cycle;
    \draw[draw=RoyalBlue](1.138,.621)--(1.134,.629)--(1.13,.637)--(1.125,.645)--(1.12,.652)--(1.115,.659)--(1.11,.664)--(1.104,.669)--(1.1,.672)--(1.095,.674)--(1.091,.674)--(1.088,.673)--(1.086,.67)--(1.085,.666)--(1.084,.661)--(1.084,.656);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.019,-.036)--(-1.039,-.073)--(-.998,-.026)--(-.98,.01)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.011,.474)--(.981,.438)--(1.042,.392)--(1.074,.426)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.98,.266)--(-.966,.222)--(-.912,.265)--(-.925,.309)--cycle;
    \draw[draw=ForestGreen](.936,-.009)--(.936,-.011)--(.932,-.016)--(.927,-.021)--(.92,-.026)--(.913,-.03)--(.905,-.034)--(.897,-.037)--(.889,-.04)--(.88,-.041)--(.873,-.042)--(.866,-.042)--(.86,-.041)--(.855,-.039)--(.852,-.037)--(.85,-.034)--(.85,-.03)--(.851,-.026)--(.853,-.021)--(.858,-.017)--(.863,-.012)--(.869,-.008)--(.877,-.004)--(.885,-.001)--(.893,.002)--(.898,.003);
    \draw[draw=RoyalBlue](1.107,.646)--(1.108,.641)--(1.11,.634)--(1.113,.626)--(1.116,.618)--(1.12,.611)--(1.123,.604)--(1.127,.598)--(1.131,.594)--(1.135,.59)--(1.138,.588)--(1.141,.588)--(1.143,.589)--(1.144,.591)--(1.145,.595)--(1.144,.6)--(1.143,.606)--(1.141,.613)--(1.138,.621);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.955,.4)--(.933,.358)--(.991,.314)--(1.015,.354)--cycle;
    \draw[draw=ForestGreen](.898,.003)--(.901,.003)--(.909,.004)--(.916,.005)--(.923,.004)--(.928,.002)--(.933,-.001)--(.936,-.004)--(.937,-.008)--(.937,-.01);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.441,.527)--(1.4,.537)--(1.461,.472)--(1.503,.46)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.549,.433)--(-1.51,.45)--(-1.451,.518)--(-1.489,.502)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.981,.438)--(.955,.4)--(1.015,.354)--(1.042,.392)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.96,.056)--(.973,.017)--(1.015,-.029)--(1.001,.011)--cycle;
    \draw[draw=RoyalBlue](1.16,.609)--(1.16,.611)--(1.157,.619)--(1.153,.627)--(1.149,.635)--(1.144,.643)--(1.139,.65)--(1.134,.657)--(1.129,.662)--(1.124,.666)--(1.119,.669)--(1.115,.67)--(1.112,.67)--(1.109,.668)--(1.107,.665)--(1.106,.661)--(1.106,.655)--(1.106,.648)--(1.107,.646);
    \draw[draw=Dandelion](1.233,-.411)--(1.233,-.409)--(1.234,-.404)--(1.235,-.398)--(1.236,-.391)--(1.238,-.383)--(1.241,-.375)--(1.244,-.366)--(1.247,-.358)--(1.25,-.35)--(1.253,-.342)--(1.257,-.336)--(1.26,-.331)--(1.263,-.327)--(1.266,-.324)--(1.269,-.323)--(1.271,-.324)--(1.273,-.326)--(1.274,-.33)--(1.275,-.335)--(1.275,-.342)--(1.275,-.349)--(1.275,-.357)--(1.274,-.365)--(1.273,-.374)--(1.272,-.382)--(1.27,-.39)--(1.268,-.397)--(1.267,-.403)--(1.265,-.407)--(1.264,-.411)--(1.263,-.412)--(1.262,-.412)--(1.261,-.411)--(1.261,-.408)--(1.261,-.403)--(1.262,-.398)--(1.263,-.391)--(1.264,-.383)--(1.266,-.375)--(1.268,-.366)--(1.27,-.357)--(1.273,-.349)--(1.276,-.341)--(1.279,-.334)--(1.282,-.328)--(1.285,-.324)--(1.287,-.32)--(1.29,-.319)--(1.292,-.319)--(1.294,-.321)--(1.296,-.324)--(1.297,-.329)--(1.298,-.335)--(1.299,-.342)--(1.299,-.349)--(1.299,-.358)--(1.299,-.366)--(1.298,-.374)--(1.297,-.382)--(1.296,-.39)--(1.294,-.396)--(1.293,-.401)--(1.292,-.405)--(1.291,-.407)--(1.29,-.408)--(1.289,-.407)--(1.289,-.405)--(1.289,-.4)--(1.289,-.395)--(1.289,-.388)--(1.29,-.381)--(1.291,-.372)--(1.293,-.363)--(1.294,-.355)--(1.296,-.346)--(1.299,-.338)--(1.301,-.33)--(1.303,-.324)--(1.306,-.319)--(1.309,-.315)--(1.311,-.313)--(1.313,-.312)--(1.316,-.313)--(1.318,-.316)--(1.319,-.32)--(1.321,-.326)--(1.322,-.332)--(1.323,-.34)--(1.323,-.348)--(1.323,-.356)--(1.323,-.365)--(1.323,-.373)--(1.322,-.381)--(1.322,-.387)--(1.321,-.393)--(1.32,-.397)--(1.319,-.4)--(1.318,-.401)--(1.317,-.401)--(1.316,-.399)--(1.316,-.395)--(1.316,-.39)--(1.316,-.383)--(1.316,-.376)--(1.316,-.368)--(1.317,-.359)--(1.318,-.35)--(1.32,-.341)--(1.32,-.339);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.998,.308)--(-.98,.266)--(-.925,.309)--(-.942,.352)--cycle;
    \draw[draw=Dandelion](1.32,-.339)--(1.321,-.333)--(1.323,-.325)--(1.325,-.318)--(1.327,-.312)--(1.329,-.308)--(1.332,-.305)--(1.334,-.304)--(1.336,-.304)--(1.338,-.306)--(1.34,-.31)--(1.342,-.315)--(1.344,-.321)--(1.345,-.328)--(1.346,-.336)--(1.347,-.341);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.022,.348)--(-.998,.308)--(-.942,.352)--(-.964,.393)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.081,.419)--(-1.05,.385)--(-.991,.432)--(-1.021,.468)--cycle;
    \draw[draw=RoyalBlue](1.129,.634)--(1.132,.626)--(1.134,.618)--(1.138,.611)--(1.141,.603)--(1.145,.597)--(1.149,.592)--(1.152,.587)--(1.156,.584)--(1.159,.583)--(1.161,.583)--(1.163,.584)--(1.164,.587)--(1.164,.592)--(1.163,.597)--(1.162,.604)--(1.16,.609);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.05,.385)--(-1.022,.348)--(-.964,.393)--(-.991,.432)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.005,.005)--(-1.019,-.036)--(-.98,.01)--(-.966,.05)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.4,.537)--(1.358,.542)--(1.417,.478)--(1.461,.472)--cycle;
    \draw[draw=RoyalBlue](1.181,.598)--(1.18,.601)--(1.178,.609)--(1.175,.617)--(1.171,.625)--(1.167,.633)--(1.163,.641)--(1.158,.648)--(1.153,.654)--(1.148,.659)--(1.143,.663)--(1.139,.665)--(1.135,.666)--(1.132,.665)--(1.13,.663)--(1.128,.659)--(1.127,.654)--(1.127,.648)--(1.128,.642)--(1.129,.634);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.51,.45)--(-1.467,.462)--(-1.41,.528)--(-1.451,.518)--cycle;
    \draw[draw=ForestGreen](.885,.008)--(.89,.009)--(.898,.011)--(.906,.012)--(.914,.013)--(.921,.012)--(.927,.011)--(.932,.009)--(.936,.006)--(.938,.002)--(.939,-.002)--(.938,-.006)--(.936,-.009);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.951,.098)--(.96,.056)--(1.001,.011)--(.992,.053)--cycle;
    \draw[draw=ForestGreen](.932,-.008)--(.931,-.009)--(.925,-.014)--(.919,-.018)--(.911,-.022)--(.903,-.025)--(.894,-.028)--(.886,-.03)--(.878,-.031)--(.87,-.031)--(.864,-.03)--(.858,-.029)--(.854,-.027)--(.852,-.024)--(.85,-.021)--(.851,-.017)--(.853,-.013)--(.856,-.009)--(.861,-.005)--(.867,-.001)--(.874,.003)--(.881,.006)--(.885,.008);
    \draw[draw=RoyalBlue](1.152,.623)--(1.153,.618)--(1.156,.611)--(1.159,.603)--(1.162,.596)--(1.166,.59)--(1.17,.585)--(1.173,.581)--(1.176,.578)--(1.179,.577)--(1.181,.578)--(1.182,.58)--(1.183,.583)--(1.183,.588)--(1.182,.594)--(1.181,.598);
    \draw[draw=RoyalBlue](1.201,.588)--(1.2,.591)--(1.199,.598)--(1.196,.606)--(1.193,.614)--(1.189,.622)--(1.185,.631)--(1.181,.638)--(1.176,.645)--(1.172,.651)--(1.167,.656)--(1.163,.659)--(1.159,.661)--(1.155,.661)--(1.153,.66)--(1.15,.657)--(1.149,.653)--(1.148,.648)--(1.149,.641)--(1.149,.634)--(1.151,.626)--(1.152,.623);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.997,.047)--(-1.005,.005)--(-.966,.05)--(-.958,.091)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.358,.542)--(1.315,.541)--(1.372,.479)--(1.417,.478)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.467,.462)--(-1.423,.469)--(-1.368,.533)--(-1.41,.528)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.949,.141)--(.951,.098)--(.992,.053)--(.99,.096)--cycle;
    \draw[draw=ForestGreen](.873,.012)--(.879,.014)--(.887,.017)--(.895,.019)--(.903,.021)--(.911,.021)--(.919,.021)--(.926,.02)--(.932,.018)--(.936,.016)--(.939,.013)--(.941,.009)--(.941,.005)--(.939,0)--(.936,-.004)--(.932,-.008);
    \draw[draw=ForestGreen](.925,-.005)--(.924,-.006)--(.917,-.009)--(.909,-.013)--(.9,-.016)--(.892,-.018)--(.884,-.019)--(.876,-.019)--(.869,-.019)--(.862,-.018)--(.857,-.017)--(.854,-.014)--(.852,-.011)--(.851,-.008)--(.853,-.004)--(.855,0)--(.859,.004)--(.865,.008)--(.871,.011)--(.873,.012);
    \draw[draw=RoyalBlue](1.174,.611)--(1.174,.61)--(1.177,.602)--(1.18,.595)--(1.183,.588)--(1.187,.582)--(1.19,.577)--(1.193,.574)--(1.196,.572)--(1.198,.571)--(1.2,.572)--(1.201,.575)--(1.202,.579)--(1.201,.584)--(1.201,.588);
    \draw[draw=RoyalBlue](1.22,.577)--(1.22,.58)--(1.218,.587)--(1.217,.595)--(1.214,.603)--(1.211,.611)--(1.207,.62)--(1.203,.628)--(1.199,.635)--(1.195,.642)--(1.19,.647)--(1.186,.652)--(1.182,.654)--(1.178,.656)--(1.175,.656)--(1.173,.654)--(1.171,.651)--(1.17,.646)--(1.169,.64)--(1.169,.634)--(1.17,.626)--(1.172,.618)--(1.174,.611);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.315,.541)--(1.272,.535)--(1.327,.475)--(1.372,.479)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.994,.09)--(-.997,.047)--(-.958,.091)--(-.955,.135)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.951,.185)--(.949,.141)--(.99,.096)--(.992,.14)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.423,.469)--(-1.378,.47)--(-1.325,.533)--(-1.368,.533)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.665,.329)--(1.641,.363)--(1.682,.287)--(1.707,.251)--cycle;
    \draw[draw=ForestGreen](.863,.017)--(.869,.02)--(.876,.023)--(.884,.026)--(.892,.028)--(.901,.029)--(.909,.03)--(.917,.03)--(.924,.029)--(.931,.028)--(.936,.026)--(.94,.023)--(.942,.02)--(.943,.016)--(.942,.012)--(.94,.007)--(.936,.003)--(.931,-.002)--(.925,-.005);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.272,.535)--(1.229,.523)--(1.282,.465)--(1.327,.475)--cycle;
    \draw[draw=RoyalBlue](1.238,.567)--(1.238,.57)--(1.237,.576)--(1.236,.583)--(1.234,.591)--(1.232,.599)--(1.229,.608)--(1.225,.616)--(1.221,.624)--(1.217,.632)--(1.213,.638)--(1.209,.643)--(1.205,.647)--(1.201,.649)--(1.198,.65)--(1.195,.649)--(1.193,.647)--(1.191,.644)--(1.19,.639)--(1.19,.632)--(1.19,.625)--(1.191,.618)--(1.193,.61)--(1.195,.602)--(1.196,.599);
    \draw[draw=RoyalBlue](1.196,.599)--(1.198,.594)--(1.2,.586)--(1.204,.58)--(1.207,.574)--(1.21,.57)--(1.213,.567)--(1.215,.565)--(1.217,.565)--(1.219,.567)--(1.22,.57)--(1.22,.574)--(1.22,.577);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.997,.133)--(-.994,.09)--(-.955,.135)--(-.958,.178)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.96,.229)--(.951,.185)--(.992,.14)--(1.001,.184)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.378,.47)--(-1.333,.466)--(-1.281,.526)--(-1.325,.533)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.731,.202)--(-1.711,.24)--(-1.672,.318)--(-1.692,.28)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.229,.523)--(1.187,.506)--(1.238,.45)--(1.282,.465)--cycle;
    \draw[draw=ForestGreen](.914,-.001)--(.907,-.003)--(.898,-.005)--(.89,-.007)--(.882,-.008)--(.874,-.008)--(.867,-.007)--(.861,-.006)--(.857,-.003)--(.854,-.001)--(.853,.002)--(.853,.006)--(.855,.009)--(.858,.013)--(.863,.017);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.973,.272)--(.96,.229)--(1.001,.184)--(1.015,.226)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.005,.177)--(-.997,.133)--(-.958,.178)--(-.966,.222)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.641,.363)--(1.612,.394)--(1.653,.319)--(1.682,.287)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.333,.466)--(-1.288,.457)--(-1.238,.515)--(-1.281,.526)--cycle;
    \draw[draw=RoyalBlue](1.256,.557)--(1.256,.559)--(1.256,.565)--(1.255,.571)--(1.254,.579)--(1.252,.587)--(1.249,.596)--(1.246,.604)--(1.243,.613)--(1.239,.62)--(1.235,.628)--(1.231,.634)--(1.227,.638)--(1.223,.642)--(1.22,.644)--(1.217,.644)--(1.214,.643)--(1.212,.64)--(1.211,.636)--(1.21,.63)--(1.21,.624)--(1.21,.617)--(1.211,.609)--(1.213,.601)--(1.215,.592)--(1.217,.587);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.015,-.029)--(1.034,-.066)--(1.06,-.115)--(1.041,-.076)--cycle;
    \draw[draw=RoyalBlue](1.217,.587)--(1.218,.585)--(1.221,.577)--(1.223,.571)--(1.226,.566)--(1.229,.562)--(1.232,.559)--(1.234,.558)--(1.236,.559)--(1.237,.561)--(1.238,.565)--(1.238,.567);
    \draw[draw=ForestGreen](.856,.019)--(.858,.023)--(.862,.026)--(.868,.029)--(.874,.032)--(.882,.035)--(.89,.037)--(.898,.039)--(.907,.039)--(.915,.04)--(.923,.039)--(.93,.038)--(.936,.036)--(.94,.033)--(.943,.03)--(.945,.027)--(.945,.023)--(.943,.019)--(.94,.015)--(.936,.01)--(.93,.006)--(.923,.003)--(.915,-.001)--(.914,-.001);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.187,.506)--(1.147,.484)--(1.196,.43)--(1.238,.45)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.711,.24)--(-1.686,.276)--(-1.648,.353)--(-1.672,.318)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.991,.314)--(.973,.272)--(1.015,.226)--(1.034,.268)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.019,.22)--(-1.005,.177)--(-.966,.222)--(-.98,.266)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.288,.457)--(-1.244,.442)--(-1.196,.498)--(-1.238,.515)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.147,.484)--(1.109,.457)--(1.157,.405)--(1.196,.43)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.015,.354)--(.991,.314)--(1.034,.268)--(1.058,.307)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.612,.394)--(1.579,.421)--(1.619,.347)--(1.653,.319)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.109,.457)--(1.074,.426)--(1.12,.376)--(1.157,.405)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.042,.392)--(1.015,.354)--(1.058,.307)--(1.087,.343)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.039,.261)--(-1.019,.22)--(-.98,.266)--(-.998,.308)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.001,.011)--(1.015,-.029)--(1.041,-.076)--(1.026,-.035)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.074,.426)--(1.042,.392)--(1.087,.343)--(1.12,.376)--cycle;
    \draw[draw=RoyalBlue](1.272,.548)--(1.273,.549)--(1.273,.554)--(1.273,.56)--(1.272,.567)--(1.271,.574)--(1.269,.583)--(1.266,.592)--(1.263,.6)--(1.26,.608)--(1.257,.616)--(1.253,.623)--(1.249,.629)--(1.245,.633)--(1.242,.636)--(1.239,.638)--(1.236,.637)--(1.233,.636)--(1.232,.632)--(1.23,.628)--(1.23,.622)--(1.23,.615)--(1.23,.607)--(1.231,.599)--(1.233,.591)--(1.235,.583)--(1.237,.575);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.244,.442)--(-1.202,.422)--(-1.155,.476)--(-1.196,.498)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.686,.276)--(-1.657,.308)--(-1.619,.384)--(-1.648,.353)--cycle;
    \draw[draw=RoyalBlue](1.237,.575)--(1.24,.568)--(1.243,.562)--(1.246,.557)--(1.248,.554)--(1.251,.552)--(1.253,.551)--(1.254,.553)--(1.255,.555)--(1.256,.557);
    \draw[draw=ForestGreen](.953,.07)--(.955,.068)--(.957,.064)--(.957,.061)--(.956,.057)--(.953,.054)--(.949,.051)--(.943,.048)--(.936,.045)--(.928,.043)--(.92,.042)--(.911,.041)--(.902,.04)--(.894,.041)--(.886,.041)--(.879,.043)--(.873,.044)--(.868,.047)--(.865,.049)--(.863,.052)--(.863,.055)--(.864,.058)--(.867,.06)--(.872,.063)--(.878,.065)--(.885,.067)--(.893,.069)--(.901,.07)--(.91,.07)--(.918,.07)--(.926,.069)--(.934,.067)--(.94,.065)--(.946,.063)--(.95,.06)--(.953,.057)--(.954,.053)--(.953,.049)--(.951,.046)--(.947,.042)--(.942,.039)--(.936,.036)--(.929,.033)--(.92,.031)--(.912,.03)--(.903,.029)--(.894,.028)--(.886,.029)--(.879,.029)--(.872,.031)--(.867,.033)--(.863,.035)--(.86,.038)--(.86,.041)--(.86,.044)--(.863,.047)--(.867,.05)--(.872,.052)--(.878,.055)--(.886,.057)--(.894,.058)--(.902,.059)--(.911,.059)--(.919,.059)--(.927,.058)--(.934,.057)--(.94,.054)--(.945,.052)--(.949,.049)--(.95,.045)--(.951,.042)--(.949,.038)--(.946,.034)--(.942,.03)--(.936,.027)--(.929,.024)--(.921,.021)--(.913,.019)--(.904,.018)--(.895,.017)--(.887,.016)--(.879,.017)--(.872,.018)--(.866,.019)--(.862,.021)--(.859,.024)--(.857,.027)--(.857,.03)--(.859,.033)--(.862,.036)--(.867,.039)--(.873,.042)--(.88,.045)--(.888,.047)--(.896,.048)--(.904,.049)--(.913,.049)--(.921,.049)--(.929,.048)--(.935,.046)--(.94,.044)--(.944,.041)--(.947,.038)--(.948,.034)--(.947,.03)--(.945,.026)--(.941,.022)--(.936,.019)--(.929,.015)--(.922,.012)--(.914,.009)--(.905,.007)--(.897,.005);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.063,.3)--(-1.039,.261)--(-.998,.308)--(-1.022,.348)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.202,.422)--(-1.162,.398)--(-1.117,.45)--(-1.155,.476)--cycle;
    \draw[draw=Dandelion](1.215,-.377)--(1.216,-.373)--(1.22,-.365)--(1.223,-.356)--(1.227,-.349)--(1.231,-.342)--(1.235,-.336)--(1.238,-.331)--(1.242,-.328)--(1.245,-.326)--(1.247,-.326)--(1.249,-.328)--(1.251,-.33)--(1.252,-.335)--(1.252,-.34)--(1.252,-.347)--(1.251,-.354)--(1.25,-.362)--(1.249,-.371)--(1.247,-.379)--(1.245,-.387)--(1.244,-.391);
    \draw[draw=Dandelion](1.229,-.344)--(1.228,-.35)--(1.227,-.358)--(1.225,-.366)--(1.223,-.374)--(1.22,-.383)--(1.218,-.39)--(1.215,-.397)--(1.213,-.403)--(1.21,-.408)--(1.208,-.412)--(1.207,-.414)--(1.206,-.415)--(1.205,-.414)--(1.205,-.412)--(1.205,-.408)--(1.206,-.403)--(1.208,-.396)--(1.21,-.389)--(1.213,-.381)--(1.215,-.377);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.092,.336)--(-1.063,.3)--(-1.022,.348)--(-1.05,.385)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.579,.421)--(1.542,.443)--(1.582,.371)--(1.619,.347)--cycle;
    \draw[draw=Dandelion](1.244,-.391)--(1.243,-.395)--(1.241,-.401)--(1.239,-.407)--(1.237,-.411)--(1.235,-.414)--(1.234,-.415)--(1.233,-.414)--(1.233,-.412)--(1.233,-.411);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.029,-.042)--(-1.043,-.083)--(-1.019,-.036)--(-1.005,.005)--cycle;
    \draw[draw=ForestGreen](.897,.005)--(.888,.004)--(.88,.004)--(.873,.005)--(.866,.006)--(.861,.008)--(.857,.01)--(.855,.013)--(.855,.016)--(.856,.019);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.125,.369)--(-1.092,.336)--(-1.05,.385)--(-1.081,.419)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.992,.053)--(1.001,.011)--(1.026,-.035)--(1.018,.007)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.657,.308)--(-1.623,.337)--(-1.586,.41)--(-1.619,.384)--cycle;
    \draw[draw=RoyalBlue](1.289,.538)--(1.289,.539)--(1.29,.543)--(1.29,.548)--(1.29,.554)--(1.289,.562)--(1.287,.57)--(1.285,.578)--(1.283,.587)--(1.28,.596)--(1.277,.604)--(1.274,.611)--(1.27,.618)--(1.267,.623)--(1.263,.627)--(1.26,.63)--(1.257,.631)--(1.255,.63)--(1.252,.628)--(1.251,.624)--(1.25,.619)--(1.249,.613)--(1.249,.606)--(1.25,.598)--(1.251,.589)--(1.252,.581)--(1.254,.573)--(1.257,.566)--(1.258,.563);
    \draw[draw=RoyalBlue](1.258,.563)--(1.259,.559)--(1.262,.553)--(1.264,.549)--(1.267,.546)--(1.269,.544)--(1.27,.544)--(1.272,.546)--(1.272,.548);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.542,.443)--(1.503,.46)--(1.541,.39)--(1.582,.371)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.02,0)--(-1.029,-.042)--(-1.005,.005)--(-.997,.047)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.99,.096)--(.992,.053)--(1.018,.007)--(1.015,.05)--cycle;
    \draw[draw=Dandelion](.909,.082)--(.913,.076)--(.916,.069)--(.918,.062)--(.919,.055)--(.918,.049)--(.917,.044)--(.913,.039)--(.909,.036)--(.903,.034)--(.897,.033)--(.89,.034)--(.883,.036)--(.875,.039)--(.868,.043)--(.861,.047)--(.854,.053)--(.848,.059)--(.844,.065)--(.84,.072)--(.838,.078)--(.837,.084)--(.838,.089)--(.84,.093)--(.843,.096)--(.848,.098)--(.853,.099)--(.86,.099)--(.867,.097)--(.874,.095)--(.881,.091)--(.889,.086)--(.895,.08)--(.902,.074)--(.907,.067)--(.911,.06)--(.914,.054)--(.916,.047)--(.916,.041)--(.915,.035)--(.912,.031)--(.908,.027)--(.903,.024)--(.897,.023)--(.891,.023)--(.883,.024)--(.876,.026)--(.868,.03)--(.86,.034)--(.853,.039)--(.847,.044)--(.842,.05)--(.837,.056)--(.834,.062)--(.833,.067)--(.833,.072)--(.834,.077)--(.837,.08)--(.841,.083)--(.846,.084)--(.852,.084)--(.859,.083)--(.866,.081)--(.874,.078)--(.881,.074)--(.889,.069)--(.895,.063)--(.901,.057)--(.906,.051)--(.91,.044)--(.913,.037)--(.914,.031)--(.913,.026)--(.911,.021)--(.908,.017)--(.904,.014)--(.898,.012)--(.892,.011)--(.884,.012)--(.877,.013)--(.869,.016)--(.861,.019)--(.854,.023)--(.847,.028)--(.841,.033)--(.836,.039)--(.832,.044)--(.83,.05)--(.829,.055)--(.829,.059)--(.831,.063)--(.835,.066)--(.839,.067)--(.845,.068)--(.852,.068)--(.859,.066)--(.867,.064)--(.874,.06)--(.882,.056)--(.889,.051)--(.896,.045)--(.902,.039)--(.906,.033)--(.91,.027)--(.912,.021)--(.912,.015)--(.911,.01)--(.908,.006)--(.905,.002)--(.899,0)--(.893,-.001)--(.886,-.002)--(.879,-.001)--(.871,.001)--(.863,.004)--(.855,.007)--(.847,.011)--(.841,.016)--(.835,.021)--(.831,.026)--(.827,.031)--(.826,.036)--(.826,.04)--(.827,.044)--(.83,.047)--(.834,.049)--(.839,.05)--(.845,.05)--(.852,.05)--(.86,.048)--(.868,.045)--(.876,.041)--(.884,.037)--(.891,.032)--(.897,.026)--(.903,.02)--(.907,.015)--(.91,.009)--(.911,.003)--(.911,-.002)--(.909,-.006)--(.906,-.01)--(.901,-.013)--(.895,-.015)--(.889,-.016)--(.881,-.016)--(.873,-.015)--(.865,-.013)--(.857,-.01)--(.849,-.006)--(.842,-.002)--(.836,.002)--(.83,.007)--(.827,.011)--(.824,.016)--(.823,.02)--(.824,.024)--(.826,.027)--(.829,.029)--(.834,.031)--(.84,.032)--(.847,.031)--(.855,.03)--(.863,.028)--(.871,.025)--(.879,.021)--(.887,.017)--(.894,.012)--(.9,.007)--(.905,.001)--(.908,-.004)--(.91,-.01)--(.911,-.015)--(.91,-.019)--(.907,-.023)--(.903,-.026)--(.898,-.029)--(.892,-.03)--(.885,-.031)--(.877,-.031)--(.868,-.029)--(.86,-.027)--(.852,-.025)--(.844,-.021)--(.838,-.018)--(.832,-.014)--(.827,-.009)--(.824,-.005)--(.822,-.001)--(.822,.003)--(.823,.006)--(.826,.009)--(.831,.011)--(.836,.012)--(.843,.012)--(.85,.011)--(.858,.01)--(.867,.008)--(.875,.005)--(.883,.001)--(.891,-.003)--(.897,-.008)--(.903,-.013)--(.907,-.018)--(.91,-.023)--(.912,-.028)--(.911,-.033)--(.91,-.037)--(.906,-.04)--(.902,-.043)--(.896,-.045)--(.889,-.047)--(.881,-.047)--(.873,-.046)--(.864,-.045)--(.856,-.043)--(.848,-.041)--(.841,-.038)--(.834,-.034)--(.829,-.03)--(.825,-.027)--(.823,-.023)--(.822,-.019)--(.823,-.016)--(.825,-.013)--(.829,-.011)--(.834,-.01)--(.84,-.009)--(.847,-.009)--(.855,-.01)--(.864,-.011)--(.872,-.014)--(.881,-.017)--(.888,-.02)--(.896,-.024)--(.902,-.029)--(.907,-.033)--(.911,-.038)--(.913,-.043)--(.913,-.047)--(.912,-.051)--(.91,-.055)--(.906,-.058)--(.9,-.061)--(.894,-.063)--(.886,-.064)--(.878,-.064)--(.87,-.063)--(.861,-.062)--(.853,-.06)--(.845,-.058)--(.839,-.055)--(.833,-.052)--(.828,-.049)--(.825,-.045)--(.823,-.042)--(.823,-.039)--(.825,-.036)--(.828,-.034)--(.832,-.032)--(.838,-.031)--(.845,-.03)--(.853,-.03)--(.861,-.031)--(.87,-.033)--(.879,-.035)--(.887,-.038)--(.895,-.041)--(.902,-.045)--(.907,-.049)--(.912,-.054)--(.915,-.058)--(.916,-.062)--(.916,-.067)--(.914,-.07)--(.911,-.074)--(.906,-.077)--(.9,-.079)--(.893,-.081)--(.885,-.082)--(.877,-.082)--(.868,-.081)--(.86,-.08)--(.852,-.079)--(.844,-.077)--(.838,-.074)--(.833,-.071)--(.829,-.068)--(.826,-.065)--(.826,-.062)--(.826,-.059)--(.829,-.057)--(.833,-.055)--(.838,-.053)--(.845,-.052)--(.852,-.052)--(.861,-.052)--(.869,-.053)--(.878,-.055)--(.887,-.057)--(.895,-.059)--(.902,-.063)--(.909,-.066)--(.914,-.07)--(.917,-.074)--(.92,-.078)--(.92,-.082)--(.919,-.086)--(.916,-.09)--(.912,-.093)--(.907,-.096)--(.9,-.098)--(.893,-.099)--(.884,-.1)--(.876,-.101)--(.867,-.1)--(.859,-.099)--(.851,-.098)--(.844,-.096)--(.839,-.094)--(.834,-.091)--(.831,-.089)--(.83,-.086)--(.83,-.083)--(.832,-.081)--(.835,-.079)--(.84,-.077)--(.846,-.075)--(.853,-.074)--(.861,-.074)--(.87,-.074)--(.879,-.075)--(.887,-.076)--(.896,-.078)--(.904,-.081)--(.911,-.084)--(.916,-.087)--(.921,-.091)--(.924,-.094)--(.925,-.098)--(.925,-.102)--(.923,-.106)--(.919,-.109)--(.914,-.112)--(.908,-.115)--(.901,-.117)--(.893,-.119)--(.885,-.12)--(.876,-.12)--(.868,-.12)--(.86,-.119)--(.853,-.118)--(.846,-.117)--(.841,-.115)--(.838,-.112)--(.836,-.11)--(.835,-.108)--(.836,-.105)--(.839,-.103)--(.843,-.101)--(.849,-.099)--(.856,-.097)--(.863,-.096)--(.872,-.096)--(.881,-.096)--(.889,-.097)--(.898,-.098)--(.906,-.1)--(.914,-.102)--(.92,-.105)--(.925,-.108)--(.929,-.111)--(.931,-.115)--(.931,-.118)--(.93,-.122)--(.927,-.125)--(.923,-.129)--(.918,-.132)--(.911,-.135)--(.903,-.137)--(.895,-.138)--(.887,-.14)--(.878,-.14)--(.87,-.14)--(.862,-.14)--(.856,-.139)--(.85,-.138)--(.846,-.136)--(.843,-.134)--(.842,-.132)--(.842,-.129)--(.844,-.127)--(.848,-.125)--(.853,-.123)--(.86,-.121)--(.867,-.119)--(.875,-.118)--(.884,-.118)--(.893,-.118)--(.902,-.118)--(.91,-.119)--(.918,-.121)--(.925,-.123)--(.93,-.125)--(.935,-.128)--(.938,-.131)--(.939,-.135)--(.938,-.138)--(.936,-.142)--(.933,-.145)--(.928,-.149)--(.922,-.152)--(.914,-.155)--(.907,-.157)--(.898,-.159)--(.89,-.16)--(.882,-.161)--(.874,-.162)--(.867,-.161)--(.861,-.161)--(.856,-.159)--(.853,-.158)--(.851,-.156)--(.851,-.154)--(.852,-.152)--(.855,-.149)--(.859,-.147)--(.865,-.145)--(.872,-.143)--(.88,-.141)--(.889,-.14)--(.897,-.139)--(.906,-.139)--(.915,-.139)--(.923,-.14)--(.93,-.141)--(.937,-.143)--(.942,-.145)--(.945,-.148)--(.947,-.151)--(.947,-.154)--(.946,-.158)--(.943,-.162)--(.939,-.165)--(.933,-.169)--(.927,-.172)--(.919,-.175)--(.911,-.178)--(.903,-.18)--(.895,-.181)--(.887,-.182)--(.879,-.183)--(.873,-.183)--(.868,-.182)--(.864,-.181)--(.861,-.18)--(.861,-.178)--(.861,-.176)--(.864,-.173)--(.867,-.171)--(.873,-.169)--(.879,-.166)--(.887,-.164)--(.895,-.162)--(.904,-.161)--(.913,-.16)--(.921,-.159)--(.93,-.159)--(.937,-.16)--(.944,-.161)--(.949,-.163)--(.954,-.165)--(.956,-.168)--(.957,-.171)--(.957,-.174)--(.955,-.178)--(.951,-.182)--(.946,-.185)--(.94,-.189)--(.933,-.192)--(.925,-.196)--(.917,-.198)--(.909,-.201)--(.901,-.203)--(.894,-.204)--(.887,-.205)--(.881,-.205)--(.877,-.204)--(.874,-.203)--(.872,-.202)--(.872,-.2)--(.874,-.197)--(.877,-.195)--(.882,-.192)--(.888,-.19)--(.895,-.187)--(.903,-.185)--(.911,-.182)--(.92,-.181)--(.929,-.179)--(.937,-.179)--(.945,-.179)--(.952,-.179)--(.958,-.18)--(.963,-.182)--(.966,-.184)--(.968,-.187)--(.968,-.19)--(.967,-.193)--(.964,-.197)--(.96,-.201)--(.954,-.205)--(.948,-.209)--(.94,-.213)--(.933,-.216)--(.925,-.22)--(.917,-.222)--(.909,-.224)--(.902,-.226)--(.896,-.226)--(.892,-.226)--(.888,-.226)--(.886,-.225)--(.885,-.223)--(.887,-.221)--(.889,-.219)--(.893,-.216)--(.899,-.213)--(.905,-.21)--(.913,-.207)--(.921,-.204)--(.929,-.202)--(.938,-.2)--(.947,-.198)--(.955,-.197)--(.962,-.197)--(.968,-.197)--(.974,-.198)--(.977,-.2)--(.98,-.202)--(.981,-.205)--(.98,-.209)--(.978,-.213)--(.974,-.217)--(.969,-.221)--(.963,-.225)--(.957,-.229)--(.949,-.234)--(.942,-.237)--(.934,-.241)--(.926,-.243)--(.919,-.245)--(.913,-.247)--(.908,-.248)--(.904,-.248)--(.901,-.247)--(.9,-.246)--(.901,-.244)--(.903,-.242)--(.906,-.239)--(.911,-.236)--(.917,-.232)--(.924,-.229)--(.932,-.226)--(.94,-.223)--(.949,-.22)--(.957,-.218)--(.965,-.216)--(.973,-.215)--(.979,-.215)--(.985,-.215)--(.99,-.216)--(.993,-.218)--(.994,-.22)--(.994,-.224)--(.993,-.227)--(.99,-.231)--(.985,-.236)--(.98,-.24)--(.974,-.245)--(.967,-.25)--(.96,-.254)--(.952,-.258)--(.945,-.261)--(.938,-.264)--(.931,-.266)--(.926,-.268)--(.922,-.269)--(.919,-.268)--(.917,-.268)--(.917,-.266)--(.918,-.264)--(.921,-.261)--(.925,-.258)--(.931,-.254)--(.937,-.251)--(.944,-.247)--(.952,-.243)--(.961,-.24)--(.969,-.237)--(.977,-.234)--(.985,-.232)--(.992,-.231)--(.998,-.231)--(1.003,-.231)--(1.006,-.233)--(1.008,-.235)--(1.009,-.238)--(1.008,-.241)--(1.006,-.245)--(1.002,-.25)--(.998,-.255)--(.992,-.26)--(.986,-.265)--(.979,-.269)--(.971,-.274)--(.964,-.278)--(.957,-.282)--(.951,-.285)--(.945,-.287)--(.941,-.288)--(.937,-.289)--(.935,-.288)--(.935,-.287)--(.935,-.285)--(.937,-.282)--(.941,-.279)--(.946,-.275)--(.952,-.271)--(.959,-.267)--(.966,-.263)--(.974,-.259)--(.982,-.255)--(.99,-.252)--(.998,-.25)--(1.005,-.248)--(1.011,-.247)--(1.017,-.246)--(1.021,-.247)--(1.023,-.249)--(1.025,-.251)--(1.024,-.254)--(1.023,-.258)--(1.02,-.263)--(1.016,-.268)--(1.011,-.273)--(1.005,-.278)--(.999,-.284)--(.992,-.289)--(.985,-.294)--(.978,-.298)--(.972,-.302)--(.966,-.304)--(.961,-.306)--(.958,-.308)--(.955,-.308)--(.954,-.307)--(.954,-.305)--(.956,-.303)--(.959,-.3)--(.963,-.296)--(.968,-.292)--(.974,-.287)--(.981,-.282)--(.989,-.278)--(.997,-.274)--(1.005,-.27)--(1.012,-.266)--(1.02,-.264)--(1.026,-.262)--(1.031,-.261)--(1.036,-.261)--(1.039,-.262)--(1.041,-.264)--(1.042,-.267)--(1.041,-.27)--(1.039,-.275)--(1.035,-.28)--(1.031,-.285)--(1.026,-.291)--(1.02,-.297)--(1.013,-.302)--(1.007,-.308)--(1,-.313)--(.994,-.317)--(.988,-.321)--(.983,-.323)--(.979,-.325)--(.976,-.326)--(.975,-.325)--(.975,-.324)--(.976,-.322)--(.978,-.319)--(.981,-.315)--(.986,-.311)--(.992,-.306)--(.998,-.301)--(1.005,-.296)--(1.013,-.291)--(1.02,-.286)--(1.028,-.282)--(1.035,-.279)--(1.042,-.276)--(1.047,-.275)--(1.052,-.274)--(1.056,-.274)--(1.058,-.276)--(1.059,-.278)--(1.059,-.282)--(1.058,-.286)--(1.055,-.291)--(1.051,-.296)--(1.047,-.302)--(1.041,-.308)--(1.036,-.314)--(1.029,-.32)--(1.023,-.326)--(1.017,-.331)--(1.012,-.335)--(1.007,-.338)--(1.002,-.341)--(.999,-.342)--(.997,-.342)--(.996,-.342)--(.997,-.34)--(.999,-.337)--(1.002,-.333)--(1.006,-.329)--(1.011,-.324)--(1.017,-.318)--(1.023,-.313)--(1.03,-.307)--(1.038,-.302)--(1.045,-.297)--(1.052,-.293)--(1.058,-.29)--(1.064,-.288)--(1.069,-.286)--(1.073,-.286)--(1.076,-.287)--(1.078,-.289)--(1.078,-.292)--(1.077,-.296)--(1.076,-.3)--(1.073,-.306)--(1.069,-.312)--(1.064,-.318)--(1.059,-.325)--(1.053,-.331)--(1.047,-.337)--(1.041,-.343)--(1.036,-.348)--(1.031,-.352)--(1.027,-.355)--(1.023,-.357)--(1.021,-.358)--(1.02,-.357)--(1.02,-.356)--(1.021,-.353)--(1.023,-.35)--(1.027,-.345)--(1.031,-.34)--(1.036,-.335)--(1.042,-.329)--(1.049,-.323)--(1.056,-.317)--(1.063,-.312)--(1.07,-.307)--(1.076,-.303)--(1.082,-.299)--(1.087,-.297)--(1.091,-.296)--(1.095,-.297)--(1.097,-.298)--(1.098,-.301)--(1.098,-.304)--(1.096,-.309)--(1.094,-.314)--(1.091,-.32)--(1.087,-.327)--(1.082,-.334)--(1.077,-.341)--(1.071,-.347)--(1.066,-.353)--(1.061,-.359)--(1.056,-.363)--(1.052,-.367)--(1.048,-.37)--(1.046,-.371)--(1.044,-.371)--(1.044,-.37)--(1.044,-.368)--(1.046,-.365)--(1.049,-.36)--(1.053,-.355)--(1.058,-.35)--(1.063,-.343)--(1.069,-.337)--(1.075,-.331)--(1.082,-.325)--(1.088,-.319)--(1.095,-.314)--(1.101,-.31)--(1.106,-.308)--(1.11,-.306)--(1.114,-.305)--(1.116,-.306)--(1.118,-.308)--(1.118,-.312)--(1.118,-.316)--(1.116,-.321)--(1.113,-.327)--(1.11,-.334)--(1.106,-.341)--(1.101,-.348)--(1.097,-.355)--(1.092,-.362)--(1.087,-.368)--(1.082,-.373)--(1.078,-.378)--(1.074,-.381)--(1.072,-.383)--(1.07,-.383)--(1.069,-.383)--(1.069,-.381)--(1.07,-.378)--(1.073,-.374)--(1.076,-.369)--(1.08,-.363)--(1.085,-.357)--(1.09,-.35)--(1.096,-.343)--(1.102,-.337)--(1.108,-.33)--(1.114,-.325)--(1.12,-.32)--(1.125,-.317)--(1.13,-.314)--(1.134,-.313)--(1.136,-.313)--(1.138,-.315)--(1.139,-.318)--(1.139,-.322)--(1.138,-.327)--(1.136,-.333)--(1.134,-.339)--(1.13,-.346)--(1.126,-.354)--(1.122,-.361)--(1.117,-.368)--(1.113,-.375)--(1.109,-.381)--(1.105,-.386)--(1.101,-.39)--(1.098,-.392)--(1.096,-.394)--(1.095,-.394)--(1.095,-.392)--(1.096,-.389)--(1.097,-.385)--(1.1,-.381)--(1.103,-.375)--(1.108,-.368)--(1.112,-.361)--(1.118,-.354)--(1.123,-.347)--(1.129,-.34)--(1.135,-.334)--(1.14,-.329)--(1.145,-.325)--(1.15,-.321)--(1.154,-.32)--(1.157,-.319)--(1.159,-.32)--(1.161,-.322)--(1.161,-.326)--(1.161,-.33)--(1.159,-.336)--(1.157,-.343)--(1.155,-.35)--(1.151,-.358)--(1.148,-.365)--(1.144,-.373)--(1.14,-.38)--(1.136,-.386)--(1.132,-.392)--(1.129,-.396)--(1.126,-.4)--(1.124,-.402)--(1.122,-.402)--(1.122,-.401)--(1.122,-.399)--(1.123,-.395)--(1.125,-.39)--(1.128,-.385)--(1.132,-.378)--(1.136,-.371)--(1.14,-.364)--(1.145,-.356)--(1.151,-.349)--(1.156,-.342)--(1.161,-.336)--(1.166,-.331)--(1.171,-.327)--(1.175,-.325)--(1.178,-.323)--(1.18,-.324)--(1.182,-.325)--(1.183,-.328)--(1.183,-.333)--(1.183,-.338)--(1.181,-.345)--(1.179,-.352)--(1.177,-.36)--(1.174,-.368)--(1.17,-.375)--(1.167,-.383)--(1.163,-.39)--(1.16,-.396)--(1.156,-.401)--(1.154,-.405)--(1.152,-.407)--(1.15,-.408)--(1.149,-.408)--(1.149,-.406)--(1.15,-.403)--(1.151,-.398)--(1.153,-.393)--(1.156,-.386)--(1.16,-.379)--(1.164,-.371)--(1.168,-.363)--(1.173,-.356)--(1.178,-.349)--(1.183,-.342)--(1.187,-.336)--(1.192,-.332)--(1.196,-.328)--(1.199,-.327)--(1.202,-.326)--(1.204,-.327)--(1.205,-.33)--(1.206,-.334)--(1.206,-.339)--(1.205,-.345)--(1.204,-.352)--(1.202,-.36)--(1.199,-.368)--(1.197,-.376)--(1.194,-.384)--(1.19,-.391)--(1.187,-.398)--(1.185,-.403)--(1.182,-.408)--(1.18,-.411)--(1.178,-.412)--(1.177,-.413)--(1.177,-.411)--(1.177,-.408)--(1.178,-.404)--(1.18,-.399)--(1.182,-.392)--(1.185,-.385)--(1.188,-.377)--(1.192,-.369)--(1.196,-.361)--(1.2,-.353)--(1.205,-.346)--(1.208,-.342);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.623,.337)--(-1.585,.361)--(-1.549,.433)--(-1.586,.41)--cycle;
    \draw[draw=RoyalBlue](1.304,.529)--(1.305,.529)--(1.306,.532)--(1.306,.536)--(1.306,.542)--(1.306,.549)--(1.305,.556)--(1.304,.565)--(1.302,.574)--(1.3,.582)--(1.297,.591)--(1.294,.599)--(1.291,.606)--(1.287,.612)--(1.284,.617)--(1.281,.621)--(1.278,.623)--(1.275,.623)--(1.273,.622)--(1.271,.619)--(1.27,.615)--(1.269,.61)--(1.268,.603)--(1.268,.596)--(1.269,.588)--(1.27,.579)--(1.271,.571)--(1.273,.563)--(1.275,.556)--(1.277,.551);
    \draw[draw=Dandelion](1.208,-.342)--(1.209,-.34)--(1.213,-.335)--(1.217,-.331)--(1.22,-.328)--(1.223,-.327)--(1.226,-.327)--(1.227,-.329)--(1.228,-.333)--(1.229,-.338)--(1.229,-.344)--(1.229,-.344);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.503,.46)--(1.461,.472)--(1.498,.404)--(1.541,.39)--cycle;
    \draw[draw=RoyalBlue](1.277,.551)--(1.278,.549)--(1.28,.544)--(1.282,.54)--(1.284,.537)--(1.286,.536)--(1.288,.537)--(1.289,.538);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.017,.044)--(-1.02,0)--(-.997,.047)--(-.994,.09)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.992,.14)--(.99,.096)--(1.015,.05)--(1.018,.094)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.585,.361)--(-1.544,.38)--(-1.51,.45)--(-1.549,.433)--cycle;
    \draw[draw=RoyalBlue](1.319,.52)--(1.32,.52)--(1.321,.522)--(1.322,.525)--(1.322,.53)--(1.322,.536)--(1.322,.543)--(1.321,.551)--(1.32,.559)--(1.318,.568)--(1.316,.577)--(1.313,.586)--(1.31,.594)--(1.308,.601)--(1.304,.606)--(1.301,.611)--(1.298,.614)--(1.296,.615)--(1.293,.615)--(1.291,.614)--(1.289,.61)--(1.288,.606)--(1.287,.6)--(1.287,.593)--(1.287,.585)--(1.287,.577)--(1.288,.569)--(1.29,.56)--(1.291,.552)--(1.293,.545)--(1.295,.539);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.461,.472)--(1.417,.478)--(1.453,.412)--(1.498,.404)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.001,.184)--(.992,.14)--(1.018,.094)--(1.026,.137)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.02,.087)--(-1.017,.044)--(-.994,.09)--(-.997,.133)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.544,.38)--(-1.501,.394)--(-1.467,.462)--(-1.51,.45)--cycle;
    \draw[draw=RoyalBlue](1.295,.539)--(1.298,.534)--(1.3,.531)--(1.302,.529)--(1.303,.528)--(1.304,.529);
    \draw[draw=ForestGreen](.902,.08)--(.908,.081)--(.917,.08)--(.925,.08)--(.933,.078)--(.94,.076)--(.947,.074)--(.952,.071)--(.953,.07);
    \draw[draw=ForestGreen](.961,.071)--(.961,.069)--(.959,.065)--(.955,.062)--(.95,.059)--(.944,.057)--(.937,.055)--(.928,.053)--(.92,.053)--(.911,.052)--(.902,.052)--(.894,.053)--(.886,.054)--(.88,.056)--(.874,.058)--(.87,.061)--(.867,.063)--(.866,.066)--(.867,.069)--(.869,.072)--(.873,.074)--(.878,.076)--(.884,.078)--(.892,.08)--(.9,.08)--(.902,.08);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.417,.478)--(1.372,.479)--(1.407,.416)--(1.453,.412)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.015,.226)--(1.001,.184)--(1.026,.137)--(1.041,.179)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.029,.13)--(-1.02,.087)--(-.997,.133)--(-1.005,.177)--cycle;
    \draw[draw=RoyalBlue](1.333,.512)--(1.335,.511)--(1.336,.512)--(1.337,.514)--(1.338,.518)--(1.338,.523)--(1.338,.529)--(1.338,.537)--(1.337,.545)--(1.335,.554)--(1.334,.563)--(1.332,.572)--(1.329,.58)--(1.327,.588)--(1.324,.594)--(1.321,.6)--(1.318,.604)--(1.316,.606)--(1.313,.607)--(1.311,.607)--(1.309,.605)--(1.307,.601)--(1.306,.596)--(1.305,.589)--(1.305,.582)--(1.305,.574)--(1.305,.566)--(1.306,.557)--(1.308,.549)--(1.309,.542)--(1.311,.535)--(1.313,.529)--(1.314,.526);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.501,.394)--(-1.456,.403)--(-1.423,.469)--(-1.467,.462)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.372,.479)--(1.327,.475)--(1.361,.413)--(1.407,.416)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.75,.13)--(1.741,.172)--(1.757,.092)--(1.766,.049)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.034,.268)--(1.015,.226)--(1.041,.179)--(1.06,.219)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.043,.172)--(-1.029,.13)--(-1.005,.177)--(-1.019,.22)--cycle;
    \draw[draw=ForestGreen](.882,.088)--(.885,.089)--(.891,.091)--(.899,.091)--(.907,.092)--(.916,.091)--(.925,.091)--(.933,.089)--(.94,.087)--(.947,.085)--(.953,.082)--(.957,.079)--(.96,.076)--(.961,.072)--(.961,.071);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.456,.403)--(-1.41,.406)--(-1.378,.47)--(-1.423,.469)--cycle;
    \draw[draw=RoyalBlue](1.314,.526)--(1.315,.525)--(1.317,.521)--(1.318,.52)--(1.319,.52);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.327,.475)--(1.282,.465)--(1.315,.406)--(1.361,.413)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.058,.307)--(1.034,.268)--(1.06,.219)--(1.085,.257)--cycle;
    \draw[draw=RoyalBlue](1.429,.44)--(1.43,.44)--(1.43,.441)--(1.431,.444)--(1.432,.448)--(1.433,.454)--(1.434,.461)--(1.434,.469)--(1.435,.477)--(1.435,.486)--(1.435,.495)--(1.434,.504)--(1.434,.513)--(1.433,.52)--(1.432,.527)--(1.431,.532)--(1.43,.536)--(1.428,.538)--(1.426,.538)--(1.425,.537)--(1.423,.535)--(1.421,.531)--(1.42,.525)--(1.419,.518)--(1.417,.511)--(1.416,.503)--(1.416,.494)--(1.415,.486)--(1.415,.478)--(1.415,.471)--(1.415,.464)--(1.415,.459)--(1.416,.454)--(1.417,.452)--(1.417,.451)--(1.418,.452)--(1.419,.454)--(1.42,.458)--(1.421,.463)--(1.422,.47)--(1.422,.477)--(1.422,.486)--(1.422,.494)--(1.422,.504)--(1.422,.513)--(1.421,.521)--(1.42,.529)--(1.419,.536)--(1.417,.541)--(1.416,.546)--(1.414,.548)--(1.412,.55)--(1.411,.549)--(1.409,.547)--(1.407,.543)--(1.406,.538)--(1.404,.532)--(1.403,.524)--(1.402,.517)--(1.402,.508)--(1.401,.5)--(1.401,.492)--(1.401,.484)--(1.402,.477)--(1.402,.471)--(1.403,.467)--(1.404,.463)--(1.405,.462)--(1.406,.462)--(1.407,.464)--(1.407,.467)--(1.408,.472)--(1.409,.478)--(1.409,.485)--(1.409,.494)--(1.409,.502)--(1.409,.511)--(1.408,.52)--(1.407,.529)--(1.406,.537)--(1.405,.544)--(1.403,.55)--(1.401,.555)--(1.4,.558)--(1.398,.56)--(1.396,.56)--(1.394,.558)--(1.392,.555)--(1.391,.55)--(1.389,.544)--(1.388,.538)--(1.388,.53)--(1.387,.522)--(1.387,.513)--(1.387,.505)--(1.387,.497)--(1.388,.49)--(1.388,.483)--(1.389,.478)--(1.39,.475)--(1.391,.473)--(1.392,.472)--(1.393,.474)--(1.394,.476)--(1.395,.481)--(1.396,.486)--(1.396,.493)--(1.396,.501)--(1.396,.51)--(1.395,.519)--(1.394,.528)--(1.393,.537)--(1.392,.545)--(1.39,.553)--(1.389,.559)--(1.387,.564)--(1.385,.568)--(1.383,.57)--(1.381,.57)--(1.379,.569)--(1.377,.567)--(1.375,.562)--(1.374,.557)--(1.373,.55)--(1.372,.543)--(1.372,.534)--(1.372,.526)--(1.372,.518)--(1.372,.51)--(1.373,.502)--(1.374,.496)--(1.375,.49)--(1.376,.486)--(1.377,.483)--(1.378,.482)--(1.38,.483)--(1.381,.485)--(1.381,.489)--(1.382,.495)--(1.382,.501)--(1.382,.509)--(1.382,.517)--(1.381,.526)--(1.38,.535)--(1.379,.544)--(1.377,.552)--(1.376,.56)--(1.374,.567)--(1.371,.572)--(1.369,.577)--(1.367,.579)--(1.365,.58)--(1.363,.58)--(1.361,.577)--(1.359,.574)--(1.358,.569)--(1.357,.562)--(1.356,.555)--(1.356,.547)--(1.356,.539)--(1.356,.53)--(1.357,.522)--(1.358,.514)--(1.359,.507)--(1.36,.502)--(1.361,.497)--(1.363,.494)--(1.364,.492)--(1.365,.493)--(1.366,.494)--(1.367,.498)--(1.368,.502)--(1.368,.509)--(1.368,.516)--(1.368,.524)--(1.367,.533)--(1.366,.542)--(1.364,.551)--(1.362,.559)--(1.361,.567)--(1.358,.574)--(1.356,.58)--(1.354,.585)--(1.351,.588)--(1.349,.59)--(1.347,.59)--(1.345,.588)--(1.343,.585)--(1.342,.58)--(1.34,.574)--(1.34,.567)--(1.339,.559)--(1.339,.551)--(1.34,.542)--(1.341,.534)--(1.342,.526)--(1.343,.519)--(1.344,.513)--(1.346,.508)--(1.347,.504)--(1.349,.502)--(1.35,.502)--(1.351,.503)--(1.352,.506)--(1.353,.51)--(1.353,.516)--(1.353,.523)--(1.353,.531)--(1.352,.539)--(1.351,.548)--(1.349,.557)--(1.347,.566)--(1.345,.574)--(1.343,.581)--(1.34,.588)--(1.338,.593)--(1.335,.596)--(1.332,.598)--(1.33,.599)--(1.328,.598)--(1.326,.595)--(1.325,.591)--(1.323,.585)--(1.323,.578)--(1.322,.571)--(1.322,.563)--(1.323,.554)--(1.324,.546)--(1.325,.538)--(1.326,.531)--(1.328,.524)--(1.33,.519)--(1.331,.515)--(1.333,.512);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.741,.172)--(1.727,.213)--(1.743,.133)--(1.757,.092)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.063,.213)--(-1.043,.172)--(-1.019,.22)--(-1.039,.261)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.282,.465)--(1.238,.45)--(1.27,.392)--(1.315,.406)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.087,.343)--(1.058,.307)--(1.085,.257)--(1.115,.292)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.41,.406)--(-1.364,.404)--(-1.333,.466)--(-1.378,.47)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.238,.45)--(1.196,.43)--(1.227,.374)--(1.27,.392)--cycle;
    \draw[draw=ForestGreen](.962,.074)--(.962,.074)--(.957,.071)--(.952,.068)--(.945,.066)--(.937,.065)--(.929,.064)--(.92,.064)--(.911,.064)--(.903,.065)--(.894,.066)--(.887,.068)--(.881,.07)--(.876,.072)--(.873,.075)--(.871,.078)--(.87,.08)--(.872,.083)--(.875,.085)--(.879,.088)--(.882,.088);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.12,.376)--(1.087,.343)--(1.115,.292)--(1.149,.324)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.766,.038)--(-1.757,.081)--(-1.745,.161)--(-1.754,.119)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.088,.25)--(-1.063,.213)--(-1.039,.261)--(-1.063,.3)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.196,.43)--(1.157,.405)--(1.186,.351)--(1.227,.374)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.157,.405)--(1.12,.376)--(1.149,.324)--(1.186,.351)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.364,.404)--(-1.318,.397)--(-1.288,.457)--(-1.333,.466)--cycle;
    \draw[draw=ForestGreen](.875,.094)--(.875,.094)--(.877,.097)--(.881,.099)--(.886,.101)--(.892,.102)--(.899,.103)--(.907,.103)--(.916,.103)--(.924,.102)--(.933,.1)--(.941,.099)--(.948,.096)--(.954,.093)--(.959,.09)--(.963,.087)--(.965,.084)--(.965,.08)--(.964,.077)--(.962,.074);
    \draw[draw=ForestGreen](-1.085,.425)--(-1.08,.431)--(-1.074,.437)--(-1.068,.443)--(-1.062,.448)--(-1.057,.454)--(-1.051,.458)--(-1.047,.462)--(-1.043,.465)--(-1.04,.467)--(-1.038,.467)--(-1.037,.466)--(-1.037,.464)--(-1.039,.461)--(-1.041,.457)--(-1.044,.452)--(-1.048,.445)--(-1.053,.439)--(-1.058,.432)--(-1.063,.425)--(-1.069,.417)--(-1.074,.411)--(-1.08,.404)--(-1.084,.399)--(-1.088,.394)--(-1.091,.391)--(-1.092,.39);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.727,.213)--(1.707,.251)--(1.723,.173)--(1.743,.133)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.117,.285)--(-1.088,.25)--(-1.063,.3)--(-1.092,.336)--cycle;
    \draw[draw=ForestGreen](-1.103,.407)--(-1.103,.407)--(-1.102,.407)--(-1.101,.409)--(-1.098,.411)--(-1.095,.415)--(-1.09,.42)--(-1.085,.425);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.318,.397)--(-1.273,.384)--(-1.244,.442)--(-1.288,.457)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.151,.316)--(-1.117,.285)--(-1.092,.336)--(-1.125,.369)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.273,.384)--(-1.229,.366)--(-1.202,.422)--(-1.244,.442)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.757,.081)--(-1.743,.122)--(-1.731,.202)--(-1.745,.161)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.189,.344)--(-1.151,.316)--(-1.125,.369)--(-1.162,.398)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.229,.366)--(-1.189,.344)--(-1.162,.398)--(-1.202,.422)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.707,.251)--(1.682,.287)--(1.698,.209)--(1.723,.173)--cycle;
    \draw[draw=ForestGreen](-1.092,.39)--(-1.094,.388)--(-1.095,.387)--(-1.095,.387)--(-1.094,.388)--(-1.092,.39)--(-1.089,.394)--(-1.085,.398)--(-1.08,.403)--(-1.075,.408)--(-1.069,.414)--(-1.068,.415);
    \draw[draw=ForestGreen](-1.068,.415)--(-1.063,.42)--(-1.056,.426)--(-1.05,.431)--(-1.045,.436)--(-1.039,.44)--(-1.035,.442)--(-1.031,.444)--(-1.029,.445)--(-1.027,.445)--(-1.027,.443)--(-1.028,.44)--(-1.029,.436)--(-1.032,.431)--(-1.036,.425)--(-1.04,.419)--(-1.045,.412)--(-1.051,.405)--(-1.057,.398)--(-1.062,.391)--(-1.068,.385)--(-1.073,.379)--(-1.078,.375);
    \draw[draw=ForestGreen](.891,.095)--(.886,.098)--(.883,.1)--(.88,.103)--(.88,.106)--(.881,.108)--(.884,.111)--(.888,.112)--(.893,.114)--(.9,.115)--(.907,.115)--(.916,.114)--(.924,.113)--(.933,.112)--(.941,.11)--(.948,.108)--(.955,.105)--(.961,.102)--(.965,.098)--(.968,.095)--(.97,.091)--(.97,.088)--(.968,.085)--(.964,.082)--(.959,.08)--(.956,.078);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.015,.05)--(1.018,.007)--(1.027,-.04)--(1.024,.003)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.743,.122)--(-1.723,.161)--(-1.711,.24)--(-1.731,.202)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.682,.287)--(1.653,.319)--(1.668,.243)--(1.698,.209)--cycle;
    \draw[draw=ForestGreen](-1.078,.375)--(-1.081,.371)--(-1.084,.368)--(-1.086,.367)--(-1.087,.366)--(-1.087,.367)--(-1.085,.369)--(-1.082,.372)--(-1.079,.376)--(-1.074,.381)--(-1.069,.386)--(-1.063,.391)--(-1.057,.397)--(-1.051,.403)--(-1.05,.403);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.024,-.003)--(-1.027,-.047)--(-1.02,0)--(-1.017,.044)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.018,.094)--(1.015,.05)--(1.024,.003)--(1.027,.047)--cycle;
    \draw[draw=ForestGreen](-1.05,.403)--(-1.044,.408)--(-1.038,.413)--(-1.032,.417)--(-1.027,.42)--(-1.023,.422)--(-1.02,.423)--(-1.018,.422)--(-1.017,.421)--(-1.017,.418)--(-1.018,.415)--(-1.02,.41)--(-1.024,.405)--(-1.028,.399)--(-1.033,.392)--(-1.038,.385)--(-1.044,.378)--(-1.05,.372)--(-1.056,.365)--(-1.061,.36);
    \draw[draw=ForestGreen](.956,.078)--(.953,.078)--(.946,.076)--(.938,.075)--(.929,.075)--(.921,.075)--(.912,.076)--(.903,.077)--(.896,.079)--(.889,.081)--(.883,.084)--(.879,.086)--(.876,.089)--(.875,.092)--(.875,.094);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.723,.161)--(-1.698,.198)--(-1.686,.276)--(-1.711,.24)--cycle;
    \draw[draw=ForestGreen](.979,.105)--(.978,.104)--(.975,.101)--(.97,.099)--(.964,.098)--(.957,.097)--(.949,.096)--(.941,.097)--(.932,.098)--(.923,.099)--(.915,.101)--(.907,.103)--(.9,.106)--(.894,.109)--(.89,.112)--(.887,.115)--(.886,.117)--(.886,.12)--(.887,.122)--(.891,.124)--(.896,.125)--(.902,.126)--(.909,.127)--(.916,.126)--(.925,.125)--(.933,.124)--(.941,.122)--(.949,.119)--(.956,.117);
    \draw[draw=ForestGreen](.956,.117)--(.957,.116)--(.963,.113)--(.968,.11)--(.972,.106)--(.974,.103)--(.975,.099)--(.974,.096)--(.971,.093)--(.967,.091)--(.964,.089);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.653,.319)--(1.619,.347)--(1.634,.272)--(1.668,.243)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.026,.137)--(1.018,.094)--(1.027,.047)--(1.036,.09)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.027,.04)--(-1.024,-.003)--(-1.017,.044)--(-1.02,.087)--cycle;
    \draw[draw=ForestGreen](-1.061,.36)--(-1.062,.36)--(-1.067,.355)--(-1.071,.351)--(-1.075,.348)--(-1.077,.346)--(-1.079,.346)--(-1.079,.346)--(-1.078,.348)--(-1.076,.35)--(-1.073,.354)--(-1.068,.358)--(-1.063,.363)--(-1.058,.369)--(-1.051,.374)--(-1.045,.379)--(-1.038,.385)--(-1.032,.389)--(-1.031,.39);
    \draw[draw=ForestGreen](-1.031,.39)--(-1.026,.393)--(-1.02,.396)--(-1.015,.399)--(-1.011,.4)--(-1.008,.4)--(-1.007,.399)--(-1.006,.396)--(-1.007,.393)--(-1.009,.389)--(-1.011,.384)--(-1.015,.378)--(-1.02,.371)--(-1.026,.365)--(-1.031,.358)--(-1.038,.352)--(-1.042,.347);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.698,.198)--(-1.668,.232)--(-1.657,.308)--(-1.686,.276)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.619,.347)--(1.582,.371)--(1.596,.298)--(1.634,.272)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.06,.219)--(1.041,.179)--(1.05,.131)--(1.07,.17)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.085,.257)--(1.06,.219)--(1.07,.17)--(1.095,.207)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.115,.292)--(1.085,.257)--(1.095,.207)--(1.125,.241)--cycle;
    \draw[draw=ForestGreen](.94,.134)--(.942,.133)--(.95,.131)--(.958,.128)--(.965,.125)--(.971,.121)--(.973,.119);
    \draw[draw=ForestGreen](.957,.107)--(.951,.107)--(.943,.108)--(.934,.109)--(.925,.111)--(.917,.114)--(.91,.116)--(.903,.119)--(.898,.122)--(.894,.125)--(.892,.128)--(.891,.131)--(.892,.134)--(.895,.136)--(.899,.137)--(.904,.138)--(.91,.138)--(.918,.138)--(.926,.137)--(.934,.136)--(.94,.134);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.041,.179)--(1.026,.137)--(1.036,.09)--(1.05,.131)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.036,.083)--(-1.027,.04)--(-1.02,.087)--(-1.029,.13)--cycle;
    \draw[draw=ForestGreen](-1.042,.347)--(-1.044,.345)--(-1.05,.34)--(-1.055,.335)--(-1.06,.331)--(-1.065,.327)--(-1.068,.325)--(-1.07,.325)--(-1.071,.325)--(-1.07,.326)--(-1.069,.329)--(-1.066,.332)--(-1.063,.336)--(-1.058,.341)--(-1.052,.346)--(-1.046,.351)--(-1.039,.356)--(-1.032,.361)--(-1.026,.366)--(-1.019,.37)--(-1.013,.373)--(-1.01,.374);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.668,.232)--(-1.634,.262)--(-1.623,.337)--(-1.657,.308)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.582,.371)--(1.541,.39)--(1.555,.319)--(1.596,.298)--cycle;
    \draw[draw=ForestGreen](.973,.119)--(.975,.117);
    \draw[draw=ForestGreen](.975,.117)--(.978,.114)--(.98,.11)--(.98,.107)--(.979,.105);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.05,.124)--(-1.036,.083)--(-1.029,.13)--(-1.043,.172)--cycle;
    \draw[draw=ForestGreen](-1.019,.337)--(-1.025,.331)--(-1.032,.325)--(-1.038,.319)--(-1.044,.314)--(-1.049,.31)--(-1.054,.307)--(-1.058,.305)--(-1.061,.303)--(-1.062,.303)--(-1.063,.304)--(-1.062,.306)--(-1.06,.309)--(-1.056,.313)--(-1.052,.318)--(-1.047,.322)--(-1.041,.327)--(-1.034,.332)--(-1.027,.337)--(-1.02,.342)--(-1.013,.346)--(-1.006,.349)--(-1,.352)--(-.995,.353)--(-.991,.354)--(-.988,.353);
    \draw[draw=ForestGreen](-1.01,.374)--(-1.008,.375)--(-1.003,.377)--(-.999,.377)--(-.997,.376)--(-.996,.374)--(-.996,.371)--(-.997,.367)--(-1,.362)--(-1.003,.356)--(-1.008,.35)--(-1.013,.344)--(-1.019,.337)--(-1.019,.337);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.634,.262)--(-1.596,.288)--(-1.585,.361)--(-1.623,.337)--cycle;
    \draw[draw=ForestGreen](.975,.116)--(.969,.116)--(.962,.116)--(.954,.117)--(.945,.119)--(.936,.121)--(.928,.123)--(.92,.126)--(.913,.129)--(.908,.133)--(.903,.136)--(.9,.139)--(.898,.142)--(.898,.145)--(.9,.147)--(.903,.149)--(.907,.15)--(.913,.15)--(.92,.15)--(.927,.149)--(.935,.147)--(.944,.145)--(.952,.143)--(.957,.14);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.541,.39)--(1.498,.404)--(1.511,.335)--(1.555,.319)--cycle;
    \draw[draw=ForestGreen](.957,.14)--(.96,.14)--(.967,.136)--(.973,.132)--(.978,.129)--(.982,.125)--(.985,.121)--(.985,.118)--(.985,.114)--(.982,.112)--(.978,.109)--(.973,.108)--(.967,.107)--(.959,.106)--(.957,.107);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.07,.164)--(-1.05,.124)--(-1.043,.172)--(-1.063,.213)--cycle;
    \draw[draw=ForestGreen](.936,.086)--(.931,.086)--(.922,.087)--(.913,.088)--(.905,.09)--(.898,.092)--(.891,.095);
    \draw[draw=ForestGreen](.964,.089)--(.962,.089)--(.955,.087)--(.947,.086)--(.939,.086)--(.936,.086);
    \draw[draw=ForestGreen](-.993,.332)--(-.995,.329)--(-1,.323)--(-1.006,.316)--(-1.013,.31)--(-1.019,.304)--(-1.026,.298)--(-1.032,.293)--(-1.038,.289)--(-1.044,.286)--(-1.048,.283)--(-1.051,.282)--(-1.054,.282)--(-1.055,.282)--(-1.055,.284)--(-1.053,.287)--(-1.05,.29)--(-1.046,.294)--(-1.041,.299)--(-1.035,.304)--(-1.029,.309)--(-1.022,.314)--(-1.014,.318)--(-1.007,.322)--(-1,.325)--(-.994,.328)--(-.988,.329)--(-.983,.33)--(-.979,.329)--(-.977,.328)--(-.975,.325)--(-.976,.322)--(-.977,.318)--(-.98,.313)--(-.983,.307)--(-.988,.301)--(-.994,.295)--(-1,.289)--(-1.007,.283)--(-1.014,.277)--(-1.02,.272)--(-1.027,.268)--(-1.033,.264)--(-1.038,.262)--(-1.042,.26)--(-1.045,.26)--(-1.047,.26)--(-1.047,.262)--(-1.046,.264)--(-1.044,.267)--(-1.04,.271)--(-1.036,.276)--(-1.03,.28)--(-1.023,.285)--(-1.016,.289)--(-1.009,.294)--(-1.002,.298)--(-.994,.301)--(-.987,.304)--(-.981,.305)--(-.976,.306)--(-.971,.306)--(-.968,.304)--(-.966,.302)--(-.965,.299)--(-.966,.295)--(-.968,.29)--(-.972,.285)--(-.976,.279)--(-.981,.273)--(-.988,.267)--(-.994,.261)--(-1.001,.256)--(-1.008,.251)--(-1.015,.246)--(-1.022,.243)--(-1.027,.24)--(-1.032,.238)--(-1.036,.238)--(-1.038,.238)--(-1.039,.239)--(-1.039,.241)--(-1.037,.244)--(-1.034,.248)--(-1.03,.252)--(-1.025,.256)--(-1.018,.261)--(-1.012,.265)--(-1.004,.27)--(-.996,.273)--(-.989,.277)--(-.981,.279)--(-.975,.281)--(-.969,.282)--(-.964,.282)--(-.96,.281)--(-.957,.279)--(-.956,.276)--(-.956,.272)--(-.957,.267)--(-.96,.262)--(-.964,.257)--(-.97,.251)--(-.976,.245)--(-.982,.239)--(-.989,.234)--(-.997,.229)--(-1.004,.225)--(-1.011,.221)--(-1.017,.218)--(-1.022,.216)--(-1.026,.216)--(-1.029,.216)--(-1.031,.217)--(-1.032,.218)--(-1.031,.221)--(-1.028,.224)--(-1.024,.228)--(-1.02,.232)--(-1.014,.237)--(-1.007,.241)--(-.999,.245)--(-.992,.249)--(-.984,.252)--(-.976,.255)--(-.969,.256)--(-.962,.257)--(-.957,.257)--(-.952,.256)--(-.949,.255)--(-.947,.252)--(-.946,.248)--(-.947,.244)--(-.95,.239)--(-.953,.234)--(-.958,.228)--(-.964,.223)--(-.97,.217)--(-.977,.212)--(-.985,.207)--(-.992,.203)--(-.999,.199)--(-1.006,.196)--(-1.012,.194)--(-1.017,.193)--(-1.021,.193)--(-1.023,.194)--(-1.024,.195)--(-1.024,.198)--(-1.022,.201)--(-1.019,.204)--(-1.014,.208)--(-1.009,.212)--(-1.002,.217)--(-.995,.221)--(-.987,.224)--(-.979,.227)--(-.971,.23)--(-.964,.232)--(-.957,.233)--(-.95,.233)--(-.945,.232)--(-.941,.23)--(-.939,.228)--(-.937,.225)--(-.938,.22)--(-.939,.216)--(-.942,.211)--(-.947,.205)--(-.952,.2)--(-.959,.194)--(-.966,.189)--(-.973,.184)--(-.981,.18)--(-.988,.177)--(-.995,.174)--(-1.002,.172)--(-1.007,.17)--(-1.012,.17)--(-1.015,.171)--(-1.017,.172)--(-1.017,.174)--(-1.016,.177)--(-1.013,.181)--(-1.009,.184)--(-1.004,.188)--(-.998,.192)--(-.991,.196)--(-.983,.2)--(-.975,.203)--(-.967,.205)--(-.959,.207)--(-.951,.208)--(-.945,.208)--(-.939,.208)--(-.934,.206)--(-.931,.204)--(-.929,.2)--(-.929,.197)--(-.93,.192)--(-.932,.187)--(-.936,.182)--(-.941,.177)--(-.947,.172)--(-.954,.166)--(-.962,.162)--(-.97,.158)--(-.977,.154)--(-.985,.151)--(-.992,.149)--(-.998,.148)--(-1.003,.147)--(-1.007,.148)--(-1.009,.149)--(-1.01,.151)--(-1.01,.154)--(-1.008,.157)--(-1.004,.16)--(-1,.164)--(-.994,.168)--(-.987,.171)--(-.979,.175)--(-.971,.178)--(-.963,.18)--(-.955,.182)--(-.947,.183)--(-.94,.183)--(-.933,.183)--(-.928,.181)--(-.924,.179)--(-.921,.176)--(-.92,.172)--(-.921,.168)--(-.923,.164)--(-.926,.159)--(-.931,.153)--(-.937,.148)--(-.943,.143)--(-.951,.139)--(-.958,.135)--(-.966,.131)--(-.974,.128)--(-.982,.126)--(-.988,.125)--(-.994,.124)--(-.998,.124)--(-1.002,.125)--(-1.003,.127)--(-1.003,.13)--(-1.002,.133)--(-.999,.136)--(-.995,.139)--(-.99,.143)--(-.983,.147)--(-.976,.15)--(-.968,.153)--(-.959,.155)--(-.951,.157)--(-.943,.158)--(-.935,.158)--(-.928,.158)--(-.922,.157)--(-.918,.154)--(-.914,.152)--(-.913,.148)--(-.912,.144)--(-.914,.14)--(-.917,.135)--(-.921,.13)--(-.926,.125)--(-.933,.12)--(-.94,.116)--(-.948,.111)--(-.956,.108)--(-.964,.105)--(-.971,.103)--(-.979,.101)--(-.985,.101)--(-.99,.101)--(-.994,.102)--(-.996,.104)--(-.997,.106)--(-.997,.109)--(-.994,.112)--(-.991,.115)--(-.986,.118)--(-.98,.122)--(-.972,.125)--(-.965,.128)--(-.956,.13)--(-.948,.132)--(-.939,.133)--(-.931,.133)--(-.924,.133)--(-.918,.132)--(-.912,.13)--(-.908,.127)--(-.906,.124)--(-.905,.12)--(-.906,.115)--(-.908,.111)--(-.911,.106)--(-.916,.101)--(-.923,.096)--(-.93,.092)--(-.937,.088)--(-.945,.085)--(-.954,.082)--(-.962,.079)--(-.969,.078)--(-.976,.077)--(-.982,.077)--(-.986,.078)--(-.989,.08)--(-.991,.082)--(-.991,.084)--(-.989,.087)--(-.986,.091)--(-.982,.094)--(-.976,.097)--(-.969,.1)--(-.962,.103)--(-.954,.105)--(-.945,.107)--(-.936,.108)--(-.928,.108)--(-.92,.108)--(-.913,.106)--(-.908,.105)--(-.903,.102)--(-.9,.099)--(-.898,.095)--(-.898,.091)--(-.9,.086)--(-.903,.082)--(-.907,.077)--(-.913,.073)--(-.92,.068)--(-.927,.064)--(-.935,.061)--(-.944,.058)--(-.952,.056)--(-.96,.054)--(-.967,.054)--(-.973,.054)--(-.978,.055)--(-.982,.056)--(-.985,.058)--(-.985,.06)--(-.985,.063)--(-.982,.066)--(-.978,.069)--(-.973,.072)--(-.967,.075)--(-.959,.078)--(-.951,.08)--(-.943,.081)--(-.934,.082)--(-.925,.083)--(-.917,.082)--(-.91,.081)--(-.903,.079)--(-.898,.077)--(-.894,.074)--(-.892,.07)--(-.891,.066)--(-.892,.062)--(-.895,.057)--(-.899,.053)--(-.904,.048)--(-.91,.044)--(-.918,.04)--(-.926,.037)--(-.934,.034)--(-.942,.032)--(-.95,.031)--(-.958,.03)--(-.965,.03)--(-.971,.031)--(-.975,.032)--(-.978,.034)--(-.98,.036)--(-.98,.039)--(-.978,.042)--(-.975,.045)--(-.97,.047)--(-.964,.05)--(-.957,.053)--(-.949,.055)--(-.941,.056)--(-.932,.057)--(-.923,.057)--(-.915,.057)--(-.907,.056)--(-.9,.054)--(-.894,.052)--(-.89,.049)--(-.887,.045)--(-.886,.041)--(-.886,.037)--(-.887,.033)--(-.891,.028)--(-.896,.024)--(-.902,.02)--(-.909,.016)--(-.916,.013)--(-.925,.01)--(-.933,.008)--(-.941,.007)--(-.949,.006)--(-.957,.006)--(-.963,.007)--(-.968,.008)--(-.972,.01)--(-.974,.012)--(-.975,.014)--(-.974,.017)--(-.971,.02)--(-.967,.023)--(-.962,.025)--(-.955,.028)--(-.947,.03)--(-.939,.031)--(-.931,.032)--(-.922,.032)--(-.913,.032)--(-.905,.031)--(-.898,.029)--(-.891,.026)--(-.886,.023)--(-.883,.02)--(-.88,.016)--(-.88,.012)--(-.881,.008)--(-.884,.004)--(-.888,-.001)--(-.893,-.004)--(-.9,-.008)--(-.907,-.011)--(-.916,-.014)--(-.924,-.016)--(-.933,-.017)--(-.941,-.018)--(-.948,-.018)--(-.955,-.017)--(-.961,-.016)--(-.965,-.015)--(-.968,-.013)--(-.97,-.01)--(-.97,-.007)--(-.968,-.005)--(-.964,-.002)--(-.959,0)--(-.953,.003)--(-.946,.004)--(-.938,.006)--(-.929,.007)--(-.921,.007)--(-.912,.006)--(-.903,.005)--(-.896,.003)--(-.889,.001)--(-.883,-.002)--(-.879,-.005)--(-.876,-.009)--(-.875,-.013)--(-.875,-.017)--(-.877,-.021)--(-.881,-.025)--(-.886,-.029)--(-.892,-.033)--(-.899,-.036)--(-.907,-.038)--(-.916,-.04)--(-.924,-.041)--(-.933,-.042)--(-.941,-.042)--(-.948,-.042)--(-.954,-.041)--(-.959,-.039)--(-.963,-.037)--(-.965,-.035)--(-.965,-.032)--(-.964,-.029)--(-.962,-.027)--(-.957,-.024)--(-.952,-.022)--(-.945,-.021)--(-.937,-.019)--(-.929,-.019)--(-.92,-.019)--(-.911,-.019)--(-.903,-.02)--(-.894,-.022)--(-.887,-.024)--(-.881,-.027)--(-.876,-.03)--(-.873,-.034)--(-.871,-.038)--(-.87,-.042)--(-.872,-.046)--(-.875,-.05)--(-.879,-.054)--(-.885,-.057)--(-.891,-.06)--(-.899,-.063)--(-.907,-.065)--(-.916,-.066)--(-.925,-.066)--(-.933,-.066)--(-.94,-.066)--(-.947,-.065)--(-.953,-.063)--(-.957,-.061)--(-.96,-.059)--(-.961,-.057)--(-.961,-.054)--(-.959,-.052)--(-.955,-.049)--(-.95,-.047)--(-.944,-.046)--(-.937,-.044)--(-.928,-.044)--(-.92,-.044)--(-.911,-.044)--(-.902,-.046)--(-.894,-.047)--(-.886,-.05)--(-.88,-.053)--(-.874,-.056)--(-.87,-.059)--(-.867,-.063)--(-.866,-.067)--(-.867,-.071)--(-.869,-.075)--(-.873,-.079)--(-.878,-.082)--(-.884,-.085)--(-.892,-.087)--(-.9,-.089)--(-.908,-.09)--(-.917,-.091)--(-.925,-.091)--(-.933,-.09)--(-.94,-.089)--(-.947,-.088)--(-.952,-.086)--(-.955,-.083)--(-.957,-.081)--(-.957,-.079)--(-.956,-.076)--(-.953,-.074)--(-.949,-.072)--(-.943,-.07)--(-.936,-.069)--(-.928,-.069)--(-.92,-.069)--(-.911,-.07)--(-.902,-.071)--(-.894,-.073)--(-.886,-.075)--(-.879,-.078)--(-.873,-.081)--(-.868,-.085)--(-.865,-.089)--(-.863,-.093)--(-.863,-.096)--(-.864,-.1)--(-.867,-.104)--(-.872,-.107)--(-.878,-.11)--(-.885,-.112)--(-.893,-.114)--(-.901,-.115)--(-.91,-.116)--(-.918,-.115)--(-.926,-.115)--(-.934,-.114)--(-.94,-.112)--(-.946,-.11)--(-.95,-.108)--(-.953,-.106)--(-.954,-.103)--(-.953,-.101)--(-.951,-.099)--(-.947,-.097)--(-.942,-.095)--(-.936,-.094)--(-.929,-.094)--(-.92,-.094)--(-.912,-.095)--(-.903,-.096)--(-.894,-.098)--(-.886,-.1)--(-.879,-.103)--(-.872,-.107)--(-.867,-.11)--(-.863,-.114)--(-.86,-.118)--(-.86,-.122)--(-.86,-.126)--(-.863,-.129)--(-.867,-.132)--(-.872,-.135)--(-.878,-.137)--(-.886,-.139)--(-.894,-.14)--(-.902,-.14)--(-.911,-.14)--(-.919,-.139)--(-.927,-.138)--(-.934,-.137)--(-.94,-.135)--(-.945,-.132)--(-.949,-.13)--(-.95,-.128)--(-.951,-.125)--(-.949,-.123)--(-.946,-.121)--(-.942,-.12)--(-.936,-.119)--(-.929,-.119)--(-.921,-.119)--(-.913,-.12)--(-.904,-.121)--(-.895,-.123)--(-.887,-.126)--(-.879,-.129)--(-.872,-.132)--(-.866,-.135)--(-.862,-.139)--(-.859,-.143)--(-.857,-.147)--(-.857,-.151)--(-.859,-.154)--(-.862,-.157)--(-.867,-.16)--(-.873,-.162)--(-.88,-.164)--(-.888,-.165)--(-.896,-.165)--(-.904,-.165)--(-.913,-.164)--(-.921,-.163)--(-.929,-.161)--(-.935,-.159)--(-.94,-.157)--(-.944,-.154)--(-.947,-.152)--(-.948,-.15)--(-.947,-.148)--(-.945,-.146)--(-.941,-.145)--(-.936,-.144)--(-.929,-.143)--(-.922,-.144)--(-.914,-.145)--(-.905,-.146)--(-.897,-.148)--(-.888,-.151)--(-.88,-.154)--(-.873,-.157)--(-.866,-.161)--(-.861,-.165)--(-.857,-.169)--(-.855,-.172)--(-.855,-.176)--(-.856,-.179)--(-.858,-.183)--(-.862,-.185)--(-.868,-.187)--(-.874,-.189)--(-.882,-.19)--(-.89,-.19)--(-.898,-.19)--(-.907,-.189)--(-.915,-.187)--(-.923,-.186)--(-.93,-.184)--(-.936,-.181)--(-.94,-.179)--(-.943,-.176)--(-.945,-.174)--(-.945,-.172)--(-.943,-.17)--(-.94,-.169)--(-.936,-.168)--(-.93,-.168)--(-.923,-.168)--(-.915,-.169)--(-.907,-.171)--(-.898,-.173)--(-.89,-.176)--(-.882,-.179)--(-.874,-.182)--(-.867,-.186)--(-.861,-.19)--(-.857,-.194)--(-.854,-.198)--(-.853,-.201)--(-.853,-.205)--(-.855,-.208)--(-.858,-.21)--(-.863,-.212)--(-.869,-.214)--(-.876,-.215)--(-.884,-.215)--(-.892,-.214)--(-.901,-.214)--(-.909,-.212)--(-.917,-.21)--(-.924,-.208)--(-.931,-.206)--(-.936,-.203)--(-.94,-.201)--(-.942,-.199)--(-.943,-.196)--(-.942,-.195)--(-.94,-.193)--(-.936,-.193)--(-.931,-.193)--(-.924,-.193)--(-.917,-.194)--(-.909,-.196)--(-.9,-.198)--(-.892,-.201)--(-.884,-.204)--(-.876,-.207)--(-.869,-.211)--(-.862,-.215)--(-.857,-.219)--(-.854,-.223)--(-.852,-.227)--(-.851,-.23)--(-.853,-.233)--(-.855,-.236)--(-.859,-.238)--(-.865,-.239)--(-.871,-.24)--(-.879,-.24)--(-.887,-.239)--(-.895,-.238)--(-.903,-.237)--(-.911,-.235)--(-.919,-.233)--(-.926,-.23)--(-.932,-.228)--(-.936,-.225)--(-.939,-.223)--(-.941,-.221)--(-.941,-.219)--(-.939,-.218)--(-.936,-.217)--(-.931,-.217)--(-.925,-.217)--(-.919,-.218)--(-.911,-.22)--(-.903,-.222)--(-.894,-.225)--(-.886,-.228)--(-.878,-.232)--(-.87,-.236)--(-.864,-.24)--(-.858,-.244)--(-.854,-.248)--(-.852,-.252)--(-.85,-.255)--(-.851,-.258)--(-.853,-.261)--(-.856,-.263)--(-.861,-.264)--(-.867,-.265)--(-.874,-.265)--(-.881,-.264)--(-.89,-.263)--(-.898,-.262)--(-.906,-.26)--(-.914,-.257)--(-.921,-.255)--(-.927,-.252)--(-.932,-.249)--(-.936,-.247)--(-.938,-.245)--(-.939,-.243)--(-.938,-.242)--(-.936,-.241)--(-.932,-.241)--(-.927,-.241)--(-.92,-.243)--(-.913,-.244)--(-.905,-.247)--(-.897,-.25)--(-.889,-.253)--(-.88,-.257)--(-.873,-.261)--(-.866,-.265)--(-.86,-.269)--(-.855,-.273)--(-.852,-.277)--(-.85,-.28)--(-.85,-.284)--(-.851,-.286)--(-.853,-.288)--(-.858,-.289)--(-.863,-.29)--(-.869,-.29)--(-.877,-.289)--(-.885,-.288)--(-.893,-.286)--(-.901,-.284)--(-.909,-.282)--(-.916,-.279)--(-.923,-.276)--(-.928,-.274)--(-.933,-.271)--(-.936,-.269)--(-.937,-.267)--(-.937,-.266);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.498,.404)--(1.453,.412)--(1.466,.345)--(1.511,.335)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.596,.288)--(-1.555,.309)--(-1.544,.38)--(-1.585,.361)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.095,.2)--(-1.07,.164)--(-1.063,.213)--(-1.088,.25)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.453,.412)--(1.407,.416)--(1.42,.351)--(1.466,.345)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.149,.324)--(1.115,.292)--(1.125,.241)--(1.159,.271)--cycle;
    \draw[draw=ForestGreen](.991,.128)--(.991,.127)--(.986,.126)--(.98,.125)--(.972,.125)--(.965,.126)--(.956,.128)--(.948,.13)--(.939,.133)--(.931,.136)--(.924,.139)--(.918,.142)--(.912,.146)--(.908,.149)--(.906,.153)--(.905,.155)--(.906,.158)--(.908,.16)--(.911,.161)--(.916,.162)--(.923,.162)--(.93,.161)--(.937,.159)--(.945,.157)--(.954,.155)--(.962,.151)--(.969,.148)--(.975,.145);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.555,.309)--(-1.511,.325)--(-1.501,.394)--(-1.544,.38)--cycle;
    \draw[draw=ForestGreen](.975,.145)--(.976,.144)--(.982,.14)--(.986,.136)--(.989,.132)--(.991,.128)--(.991,.125)--(.989,.122)--(.986,.12)--(.982,.118)--(.976,.117)--(.975,.116);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.407,.416)--(1.361,.413)--(1.373,.35)--(1.42,.351)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.186,.351)--(1.149,.324)--(1.159,.271)--(1.197,.297)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.125,.234)--(-1.095,.2)--(-1.088,.25)--(-1.117,.285)--cycle;
    \draw[draw=ForestGreen](-.988,.353)--(-.988,.353)--(-.986,.351)--(-.985,.348)--(-.986,.345)--(-.988,.34)--(-.991,.335)--(-.993,.332);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.361,.413)--(1.315,.406)--(1.327,.345)--(1.373,.35)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.227,.374)--(1.186,.351)--(1.197,.297)--(1.238,.318)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.511,.325)--(-1.466,.336)--(-1.456,.403)--(-1.501,.394)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.315,.406)--(1.27,.392)--(1.281,.334)--(1.327,.345)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.766,-.038)--(1.769,.006)--(1.757,-.075)--(1.754,-.119)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.27,.392)--(1.227,.374)--(1.238,.318)--(1.281,.334)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.159,.263)--(-1.125,.234)--(-1.117,.285)--(-1.151,.316)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.466,.336)--(-1.42,.341)--(-1.41,.406)--(-1.456,.403)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.095,.207)--(1.07,.17)--(1.063,.121)--(1.088,.157)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.125,.241)--(1.095,.207)--(1.088,.157)--(1.117,.189)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.159,.271)--(1.125,.241)--(1.117,.189)--(1.151,.218)--cycle;
    \draw[draw=ForestGreen](.974,.135)--(.968,.136)--(.959,.138)--(.951,.141)--(.943,.144)--(.935,.148)--(.928,.151)--(.922,.155)--(.918,.159)--(.914,.163)--(.913,.166)--(.912,.168)--(.914,.171)--(.917,.172)--(.921,.173)--(.926,.173)--(.933,.173)--(.94,.171)--(.948,.169)--(.956,.166)--(.964,.163)--(.965,.162);
    \draw[draw=ForestGreen](.965,.162)--(.971,.16)--(.979,.156)--(.985,.151)--(.99,.147)--(.991,.146);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.197,.289)--(-1.159,.263)--(-1.151,.316)--(-1.189,.344)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.42,.341)--(-1.373,.342)--(-1.364,.404)--(-1.41,.406)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.238,.31)--(-1.197,.289)--(-1.189,.344)--(-1.229,.366)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.769,.006)--(1.766,.049)--(1.754,-.032)--(1.757,-.075)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.373,.342)--(-1.327,.336)--(-1.318,.397)--(-1.364,.404)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.281,.326)--(-1.238,.31)--(-1.229,.366)--(-1.273,.384)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.327,.336)--(-1.281,.326)--(-1.273,.384)--(-1.318,.397)--cycle;
    \draw[draw=RoyalBlue](1.441,.428)--(1.442,.43)--(1.443,.434)--(1.444,.438)--(1.445,.445)--(1.445,.452)--(1.446,.46)--(1.447,.469)--(1.447,.478)--(1.447,.487)--(1.447,.496)--(1.447,.504)--(1.446,.511)--(1.445,.517)--(1.444,.522)--(1.443,.525)--(1.441,.527)--(1.44,.527)--(1.438,.525)--(1.437,.522)--(1.435,.517)--(1.434,.512)--(1.432,.505)--(1.431,.497)--(1.43,.489)--(1.429,.48)--(1.428,.472)--(1.428,.464)--(1.427,.457)--(1.427,.451)--(1.428,.446)--(1.428,.442);
    \draw[draw=ForestGreen](.991,.146)--(.994,.143)--(.996,.139)--(.997,.135)--(.997,.132)--(.994,.129)--(.991,.128);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.75,-.13)--(-1.753,-.087)--(-1.769,-.006)--(-1.766,-.049)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.766,.049)--(1.757,.092)--(1.745,.011)--(1.754,-.032)--cycle;
    \draw[draw=ForestGreen](.992,.143)--(.987,.143)--(.979,.144)--(.971,.146)--(.963,.149)--(.955,.152)--(.947,.156)--(.94,.16)--(.933,.164)--(.928,.168)--(.924,.172)--(.921,.175)--(.92,.178)--(.921,.181)--(.923,.183)--(.926,.184)--(.931,.184)--(.937,.184)--(.943,.183)--(.951,.181)--(.958,.178)--(.966,.175)--(.974,.171)--(.982,.167)--(.983,.166);
    \draw[draw=ForestGreen](.983,.166)--(.988,.163)--(.994,.158)--(.998,.154)--(1.002,.149)--(1.003,.145)--(1.003,.142)--(1.002,.139)--(.999,.137)--(.995,.135)--(.99,.134)--(.983,.134)--(.976,.135)--(.974,.135);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.036,.09)--(1.027,.047)--(1.02,0)--(1.029,.042)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.753,-.087)--(-1.75,-.043)--(-1.766,.038)--(-1.769,-.006)--cycle;
    \draw[draw=RoyalBlue](1.428,.442)--(1.429,.44);
    \draw[draw=RoyalBlue](1.452,.417)--(1.453,.419)--(1.454,.423)--(1.455,.428)--(1.456,.435)--(1.456,.443)--(1.457,.451)--(1.458,.46)--(1.459,.469)--(1.459,.478)--(1.459,.486)--(1.459,.494)--(1.458,.501)--(1.458,.507)--(1.457,.511)--(1.456,.514)--(1.454,.515)--(1.453,.515)--(1.451,.512)--(1.45,.509)--(1.448,.504)--(1.446,.498)--(1.445,.49)--(1.444,.483)--(1.442,.474)--(1.441,.466)--(1.44,.458)--(1.44,.45)--(1.439,.443)--(1.439,.437)--(1.439,.433);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.757,.092)--(1.743,.133)--(1.731,.053)--(1.745,.011)--cycle;
    \draw[draw=Dandelion](-1.673,.317)--(-1.672,.32)--(-1.672,.324)--(-1.673,.33)--(-1.675,.336)--(-1.678,.342)--(-1.681,.349)--(-1.686,.356)--(-1.691,.364)--(-1.696,.37)--(-1.701,.376)--(-1.706,.382)--(-1.71,.386)--(-1.714,.389)--(-1.718,.391)--(-1.72,.392)--(-1.721,.391)--(-1.722,.389)--(-1.721,.386)--(-1.72,.381)--(-1.717,.376)--(-1.713,.37)--(-1.709,.363)--(-1.704,.356)--(-1.698,.349)--(-1.692,.343)--(-1.686,.336)--(-1.68,.33)--(-1.674,.326)--(-1.669,.322)--(-1.667,.321);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.05,.131)--(1.036,.09)--(1.029,.042)--(1.043,.083)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.026,.035)--(-1.018,-.007)--(-1.027,.04)--(-1.036,.083)--cycle;
    \draw[draw=ForestGreen](1.009,.151)--(1.004,.15)--(.998,.151)--(.991,.152)--(.983,.154)--(.975,.156)--(.967,.159)--(.959,.163)--(.951,.167)--(.945,.172)--(.939,.176)--(.934,.18)--(.931,.184)--(.929,.188)--(.929,.191)--(.93,.193)--(.932,.195)--(.936,.195)--(.941,.195)--(.947,.194)--(.954,.192)--(.962,.19)--(.97,.187)--(.977,.183)--(.985,.179)--(.992,.174)--(.998,.169)--(.999,.168);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.75,-.043)--(-1.741,0)--(-1.757,.081)--(-1.766,.038)--cycle;
    \draw[draw=ForestGreen](.999,.168)--(1.003,.165)--(1.007,.16)--(1.009,.156)--(1.01,.152)--(1.01,.148)--(1.008,.146)--(1.004,.144)--(1,.143)--(.994,.142)--(.992,.143);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.743,.133)--(1.723,.173)--(1.711,.094)--(1.731,.053)--cycle;
    \draw[draw=RoyalBlue](1.439,.433)--(1.44,.43)--(1.44,.428)--(1.441,.428);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.07,.17)--(1.05,.131)--(1.043,.083)--(1.063,.121)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.041,.076)--(-1.026,.035)--(-1.036,.083)--(-1.05,.124)--cycle;
    \draw[draw=RoyalBlue](1.463,.407)--(1.463,.408)--(1.464,.413)--(1.465,.418)--(1.466,.425)--(1.467,.433)--(1.468,.442)--(1.469,.45)--(1.47,.46)--(1.47,.468)--(1.471,.477)--(1.471,.484)--(1.47,.491)--(1.47,.496)--(1.469,.5)--(1.468,.502)--(1.467,.503)--(1.465,.502)--(1.464,.499)--(1.462,.495)--(1.46,.49)--(1.459,.483)--(1.457,.476)--(1.456,.468)--(1.454,.46)--(1.453,.451)--(1.452,.443)--(1.451,.436)--(1.451,.429)--(1.451,.425);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.741,0)--(-1.727,.042)--(-1.743,.122)--(-1.757,.081)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.723,.173)--(1.698,.209)--(1.686,.132)--(1.711,.094)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.197,.297)--(1.159,.271)--(1.151,.218)--(1.189,.242)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.151,.218)--(1.117,.189)--(1.092,.139)--(1.125,.166)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.189,.242)--(1.151,.218)--(1.125,.166)--(1.162,.188)--cycle;
    \draw[draw=ForestGreen](.996,.16)--(.995,.16)--(.987,.163)--(.979,.166)--(.971,.17)--(.964,.174)--(.957,.179)--(.95,.183)--(.945,.188)--(.941,.192)--(.939,.196)--(.937,.2)--(.938,.202)--(.939,.204)--(.942,.206)--(.947,.206)--(.952,.205)--(.959,.204)--(.966,.201)--(.973,.198)--(.981,.194)--(.988,.19)--(.994,.186);
    \draw[draw=ForestGreen](.994,.186)--(.995,.185)--(1.002,.18)--(1.007,.175)--(1.012,.17)--(1.014,.168);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.06,.115)--(-1.041,.076)--(-1.05,.124)--(-1.07,.164)--cycle;
    \draw[draw=RoyalBlue](1.451,.425)--(1.45,.424)--(1.45,.42)--(1.451,.417)--(1.451,.416)--(1.452,.417)--(1.452,.417);
    \draw[draw=Dandelion](-1.655,.336)--(-1.657,.343)--(-1.661,.35)--(-1.664,.357)--(-1.669,.365)--(-1.673,.372)--(-1.678,.378)--(-1.682,.384)--(-1.687,.389)--(-1.69,.393)--(-1.693,.395)--(-1.696,.397)--(-1.697,.396)--(-1.697,.395)--(-1.697,.392)--(-1.696,.388)--(-1.693,.383)--(-1.69,.377)--(-1.686,.37)--(-1.681,.363)--(-1.676,.356)--(-1.67,.349)--(-1.664,.342)--(-1.659,.335)--(-1.656,.333);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.727,.042)--(-1.707,.083)--(-1.723,.161)--(-1.743,.122)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.698,.209)--(1.668,.243)--(1.657,.166)--(1.686,.132)--cycle;
    \draw[draw=Dandelion](-1.667,.321)--(-1.664,.319)--(-1.66,.318)--(-1.656,.318)--(-1.654,.319)--(-1.653,.322)--(-1.652,.326)--(-1.653,.331)--(-1.655,.336);
    \draw[draw=ForestGreen](1.014,.168)--(1.015,.166)--(1.017,.161)--(1.017,.158)--(1.016,.155)--(1.013,.152)--(1.009,.151);
    \draw[draw=RoyalBlue](1.472,.397)--(1.473,.402)--(1.475,.408)--(1.476,.415)--(1.477,.423)--(1.478,.432)--(1.479,.441)--(1.48,.45)--(1.481,.459)--(1.482,.467)--(1.482,.474)--(1.482,.48)--(1.481,.485)--(1.481,.488)--(1.48,.49)--(1.479,.49)--(1.477,.489)--(1.476,.485)--(1.474,.481)--(1.472,.475)--(1.47,.468)--(1.469,.461)--(1.467,.453)--(1.465,.444)--(1.464,.436)--(1.463,.428)--(1.462,.421)--(1.461,.416);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.085,.15)--(-1.06,.115)--(-1.07,.164)--(-1.095,.2)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.668,.243)--(1.634,.272)--(1.623,.198)--(1.657,.166)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.707,.083)--(-1.682,.121)--(-1.698,.198)--(-1.723,.161)--cycle;
    \draw[draw=ForestGreen](1.014,.165)--(1.007,.166)--(.999,.169)--(.992,.172)--(.984,.176)--(.976,.18)--(.969,.185)--(.962,.19)--(.957,.195)--(.952,.199)--(.949,.204)--(.947,.208)--(.946,.211)--(.947,.213)--(.95,.215)--(.953,.216)--(.958,.216)--(.964,.214)--(.97,.212)--(.977,.209)--(.985,.206)--(.992,.201)--(.999,.196)--(1.006,.191)--(1.011,.187);
    \draw[draw=RoyalBlue](1.461,.416)--(1.461,.415)--(1.461,.41)--(1.461,.407)--(1.461,.405)--(1.461,.404)--(1.462,.405)--(1.463,.407);
    \draw[draw=ForestGreen](1.011,.187)--(1.012,.186)--(1.017,.181)--(1.021,.176)--(1.023,.171)--(1.024,.167)--(1.024,.163)--(1.022,.161)--(1.019,.159)--(1.014,.158)--(1.009,.158)--(1.002,.159)--(.996,.16);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.115,.182)--(-1.085,.15)--(-1.095,.2)--(-1.125,.234)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.634,.272)--(1.596,.298)--(1.585,.225)--(1.623,.198)--cycle;
    \draw[draw=RoyalBlue](-1.371,-.591)--(-1.369,-.591)--(-1.367,-.59)--(-1.366,-.586)--(-1.365,-.582)--(-1.364,-.576)--(-1.363,-.569)--(-1.363,-.561)--(-1.363,-.553)--(-1.364,-.545)--(-1.365,-.536)--(-1.366,-.528)--(-1.367,-.521)--(-1.369,-.515)--(-1.371,-.51)--(-1.373,-.507)--(-1.375,-.505)--(-1.377,-.504)--(-1.379,-.505)--(-1.381,-.508)--(-1.382,-.513)--(-1.384,-.519)--(-1.385,-.525)--(-1.386,-.533)--(-1.386,-.542)--(-1.386,-.551)--(-1.386,-.56)--(-1.385,-.569)--(-1.384,-.577)--(-1.382,-.585);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.682,.121)--(-1.653,.156)--(-1.668,.232)--(-1.698,.198)--cycle;
    \draw[draw=RoyalBlue](1.482,.387)--(1.483,.391)--(1.484,.397)--(1.485,.405)--(1.487,.413)--(1.488,.422)--(1.489,.431)--(1.49,.44)--(1.491,.448)--(1.492,.456)--(1.492,.463)--(1.493,.469)--(1.492,.473)--(1.492,.476)--(1.491,.477)--(1.49,.477)--(1.488,.475)--(1.487,.471)--(1.485,.466)--(1.483,.46)--(1.481,.453)--(1.479,.445)--(1.477,.437)--(1.476,.429)--(1.474,.421)--(1.473,.413)--(1.472,.407);
    \draw[draw=Dandelion](-1.639,.352)--(-1.642,.357)--(-1.645,.365)--(-1.649,.372)--(-1.654,.379)--(-1.658,.386)--(-1.661,.391)--(-1.665,.395)--(-1.667,.398)--(-1.669,.4)--(-1.671,.401)--(-1.671,.399)--(-1.671,.397)--(-1.669,.393)--(-1.667,.388)--(-1.664,.383)--(-1.66,.376)--(-1.656,.369)--(-1.651,.361)--(-1.646,.354)--(-1.641,.347);
    \draw[draw=Dandelion](-1.656,.333)--(-1.653,.33)--(-1.648,.325)--(-1.643,.322)--(-1.639,.32)--(-1.636,.32)--(-1.634,.32)--(-1.632,.322)--(-1.632,.326)--(-1.632,.331)--(-1.633,.336)--(-1.635,.343)--(-1.638,.35)--(-1.639,.352);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.596,.298)--(1.555,.319)--(1.544,.248)--(1.585,.225)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.149,.21)--(-1.115,.182)--(-1.125,.234)--(-1.159,.263)--cycle;
    \draw[draw=RoyalBlue](-1.373,-.59)--(-1.371,-.591);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.238,.318)--(1.197,.297)--(1.189,.242)--(1.229,.261)--cycle;
    \draw[draw=RoyalBlue](-1.382,-.585)--(-1.381,-.591)--(-1.379,-.596)--(-1.377,-.6)--(-1.375,-.602)--(-1.373,-.603)--(-1.371,-.601)--(-1.369,-.599)--(-1.368,-.594)--(-1.367,-.593);
    \draw[draw=ForestGreen](1.032,.171)--(1.03,.171)--(1.025,.171)--(1.018,.172)--(1.012,.174)--(1.004,.177)--(.996,.181)--(.989,.185)--(.981,.19)--(.975,.195)--(.969,.2)--(.964,.206)--(.96,.21)--(.957,.215)--(.956,.219)--(.956,.222)--(.957,.224)--(.96,.225)--(.964,.225)--(.97,.225)--(.976,.223)--(.982,.22)--(.989,.217)--(.997,.212)--(1.004,.207)--(1.011,.202)--(1.017,.197)--(1.022,.191)--(1.026,.187);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.653,.156)--(-1.619,.187)--(-1.634,.262)--(-1.668,.232)--cycle;
    \draw[draw=RoyalBlue](1.472,.407)--(1.471,.401)--(1.47,.396)--(1.47,.393)--(1.47,.392)--(1.471,.392)--(1.472,.394)--(1.472,.397);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.555,.319)--(1.511,.335)--(1.501,.265)--(1.544,.248)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.281,.334)--(1.238,.318)--(1.229,.261)--(1.273,.275)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.186,.234)--(-1.149,.21)--(-1.159,.263)--(-1.197,.289)--cycle;
    \draw[draw=ForestGreen](1.026,.187)--(1.026,.186)--(1.029,.181)--(1.031,.176)--(1.032,.172)--(1.031,.169)--(1.028,.166)--(1.024,.165)--(1.02,.164)--(1.014,.165);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.511,.335)--(1.466,.345)--(1.456,.278)--(1.501,.265)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.619,.187)--(-1.582,.215)--(-1.596,.288)--(-1.634,.262)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.327,.345)--(1.281,.334)--(1.273,.275)--(1.318,.284)--cycle;
    \draw[draw=RoyalBlue](-1.367,-.593)--(-1.366,-.589)--(-1.365,-.582)--(-1.365,-.575)--(-1.365,-.567)--(-1.365,-.558)--(-1.366,-.55)--(-1.367,-.542)--(-1.368,-.534)--(-1.37,-.528)--(-1.372,-.523)--(-1.374,-.518)--(-1.376,-.516)--(-1.378,-.515)--(-1.38,-.516)--(-1.382,-.518)--(-1.384,-.522)--(-1.386,-.527)--(-1.387,-.534)--(-1.388,-.542)--(-1.389,-.55)--(-1.389,-.559)--(-1.389,-.568)--(-1.389,-.577)--(-1.388,-.581);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.466,.345)--(1.42,.351)--(1.41,.286)--(1.456,.278)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.373,.35)--(1.327,.345)--(1.318,.284)--(1.364,.288)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.42,.351)--(1.373,.35)--(1.364,.288)--(1.41,.286)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.227,.253)--(-1.186,.234)--(-1.197,.289)--(-1.238,.31)--cycle;
    \draw[draw=RoyalBlue](-1.388,-.581)--(-1.388,-.586)--(-1.386,-.593)--(-1.385,-.6)--(-1.383,-.606)--(-1.38,-.61)--(-1.378,-.613)--(-1.376,-.614)--(-1.374,-.613)--(-1.372,-.611)--(-1.37,-.607)--(-1.368,-.602)--(-1.367,-.595)--(-1.367,-.593);
    \draw[draw=RoyalBlue](1.49,.377)--(1.491,.38)--(1.492,.386)--(1.494,.394)--(1.496,.403)--(1.497,.412)--(1.499,.421)--(1.5,.429)--(1.501,.438)--(1.502,.445)--(1.503,.452)--(1.503,.457)--(1.503,.461)--(1.502,.463)--(1.501,.464)--(1.5,.463)--(1.499,.46)--(1.497,.456)--(1.495,.451)--(1.493,.445)--(1.491,.438)--(1.489,.43)--(1.487,.422)--(1.485,.413)--(1.483,.406)--(1.482,.398);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.582,.215)--(-1.541,.237)--(-1.555,.309)--(-1.596,.288)--cycle;
    \draw[draw=RoyalBlue](1.482,.398)--(1.481,.392)--(1.48,.387)--(1.479,.382)--(1.479,.38)--(1.479,.379)--(1.48,.38)--(1.48,.382)--(1.481,.386)--(1.482,.387);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.229,.261)--(1.189,.242)--(1.162,.188)--(1.202,.205)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.162,.188)--(1.125,.166)--(1.081,.115)--(1.117,.135)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.202,.205)--(1.162,.188)--(1.117,.135)--(1.155,.151)--cycle;
    \draw[draw=ForestGreen](1.021,.18)--(1.016,.181)--(1.009,.185)--(1.002,.189)--(.994,.194)--(.987,.2)--(.981,.205)--(.976,.211)--(.971,.216)--(.968,.221)--(.966,.225)--(.965,.229)--(.966,.232)--(.968,.233)--(.972,.234)--(.976,.234)--(.981,.233)--(.988,.23)--(.994,.227)--(1.001,.223)--(1.008,.218)--(1.015,.213)--(1.022,.207)--(1.024,.205);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.27,.267)--(-1.227,.253)--(-1.238,.31)--(-1.281,.326)--cycle;
    \draw[draw=ForestGreen](1.024,.205)--(1.027,.201)--(1.032,.195)--(1.036,.19)--(1.038,.185)--(1.038,.184);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.541,.237)--(-1.498,.256)--(-1.511,.325)--(-1.555,.309)--cycle;
    \draw[draw=Dandelion](-1.641,.347)--(-1.641,.346)--(-1.635,.34)--(-1.63,.334)--(-1.625,.328)--(-1.621,.325)--(-1.617,.322)--(-1.614,.321)--(-1.611,.321)--(-1.61,.322)--(-1.609,.325)--(-1.609,.33)--(-1.61,.335)--(-1.612,.341)--(-1.614,.348)--(-1.617,.356)--(-1.621,.364)--(-1.623,.369);
    \draw[draw=Dandelion](-1.623,.369)--(-1.624,.371)--(-1.628,.379)--(-1.631,.386)--(-1.635,.391)--(-1.637,.396)--(-1.64,.4)--(-1.642,.402)--(-1.643,.403)--(-1.643,.403)--(-1.643,.401)--(-1.641,.397)--(-1.639,.393)--(-1.637,.387)--(-1.633,.381)--(-1.629,.373)--(-1.625,.366)--(-1.624,.365);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.731,-.202)--(1.745,-.161)--(1.706,-.24)--(1.692,-.28)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.315,.276)--(-1.27,.267)--(-1.281,.326)--(-1.327,.336)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.498,.256)--(-1.453,.269)--(-1.466,.336)--(-1.511,.325)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.361,.279)--(-1.315,.276)--(-1.327,.336)--(-1.373,.342)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.453,.269)--(-1.407,.276)--(-1.42,.341)--(-1.466,.336)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.407,.276)--(-1.361,.279)--(-1.373,.342)--(-1.42,.341)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.665,-.329)--(-1.684,-.291)--(-1.727,-.213)--(-1.707,-.251)--cycle;
    \draw[draw=RoyalBlue](-1.367,-.593)--(-1.366,-.588)--(-1.366,-.58)--(-1.366,-.572)--(-1.366,-.563)--(-1.367,-.555)--(-1.368,-.548)--(-1.37,-.541)--(-1.371,-.535)--(-1.374,-.53)--(-1.376,-.527)--(-1.378,-.526)--(-1.381,-.526)--(-1.383,-.528)--(-1.385,-.532)--(-1.387,-.536)--(-1.389,-.543)--(-1.39,-.55)--(-1.391,-.558)--(-1.392,-.567)--(-1.392,-.576)--(-1.392,-.579);
    \draw[draw=RoyalBlue](-1.392,-.579)--(-1.392,-.585)--(-1.391,-.594)--(-1.389,-.602)--(-1.388,-.609)--(-1.386,-.615)--(-1.384,-.62)--(-1.381,-.623)--(-1.379,-.624)--(-1.376,-.624)--(-1.374,-.622)--(-1.372,-.619)--(-1.37,-.614)--(-1.368,-.608)--(-1.367,-.601)--(-1.366,-.594);
    \draw[draw=ForestGreen](1.038,.184)--(1.039,.18)--(1.039,.177)--(1.037,.174)--(1.034,.172)--(1.032,.171);
    \draw[draw=RoyalBlue](1.495,.353)--(1.495,.354)--(1.496,.358)--(1.497,.362)--(1.499,.368)--(1.5,.375)--(1.502,.383)--(1.504,.392)--(1.506,.401)--(1.508,.41)--(1.509,.418)--(1.51,.426)--(1.511,.434)--(1.512,.44)--(1.512,.445)--(1.512,.448)--(1.512,.45)--(1.511,.45)--(1.51,.449)--(1.508,.446)--(1.507,.441)--(1.505,.436)--(1.503,.429)--(1.5,.422)--(1.498,.414)--(1.496,.406)--(1.494,.398)--(1.492,.39)--(1.49,.383)--(1.489,.377)--(1.488,.372)--(1.488,.371);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.745,-.161)--(1.754,-.119)--(1.714,-.198)--(1.706,-.24)--cycle;
    \draw[draw=ForestGreen](1.039,.182)--(1.035,.183)--(1.029,.185)--(1.022,.189)--(1.014,.193)--(1.007,.198)--(1,.203)--(.994,.209)--(.988,.215)--(.983,.22)--(.979,.226)--(.977,.231)--(.975,.235)--(.976,.238)--(.977,.241)--(.98,.242)--(.983,.243)--(.988,.242)--(.994,.24)--(1,.237)--(1.007,.233)--(1.014,.228)--(1.02,.223)--(1.027,.217)--(1.033,.211)--(1.038,.205)--(1.039,.203);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.063,.121)--(1.043,.083)--(1.019,.036)--(1.039,.073)--cycle;
    \draw[draw=ForestGreen](1.039,.203)--(1.042,.199)--(1.045,.194)--(1.047,.189)--(1.047,.184)--(1.046,.181)--(1.044,.178)--(1.04,.177)--(1.036,.176)--(1.03,.177)--(1.023,.179)--(1.021,.18);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.684,-.291)--(-1.698,-.251)--(-1.741,-.172)--(-1.727,-.213)--cycle;
    \draw[draw=Dandelion](-1.624,.365)--(-1.62,.358)--(-1.615,.35)--(-1.61,.343)--(-1.605,.336)--(-1.601,.331)--(-1.596,.326)--(-1.593,.323)--(-1.59,.321)--(-1.588,.321)--(-1.586,.322)--(-1.585,.324)--(-1.585,.328)--(-1.586,.333)--(-1.587,.339)--(-1.589,.346)--(-1.592,.354)--(-1.595,.361)--(-1.598,.369)--(-1.601,.377)--(-1.604,.384)--(-1.605,.387);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.754,-.119)--(1.757,-.075)--(1.717,-.155)--(1.714,-.198)--cycle;
    \draw[draw=RoyalBlue](1.488,.371)--(1.487,.368)--(1.487,.366)--(1.487,.366);
    \draw[draw=RoyalBlue](-1.394,-.578)--(-1.394,-.584)--(-1.394,-.593)--(-1.393,-.602)--(-1.392,-.61)--(-1.39,-.618)--(-1.388,-.624)--(-1.386,-.629)--(-1.383,-.633)--(-1.381,-.635)--(-1.378,-.635)--(-1.375,-.634)--(-1.373,-.631)--(-1.37,-.627)--(-1.368,-.621)--(-1.367,-.614)--(-1.366,-.607)--(-1.365,-.599)--(-1.365,-.594);
    \draw[draw=RoyalBlue](-1.366,-.594)--(-1.365,-.585)--(-1.366,-.577)--(-1.366,-.569)--(-1.367,-.561)--(-1.369,-.554)--(-1.371,-.547)--(-1.373,-.543)--(-1.375,-.539)--(-1.378,-.537)--(-1.38,-.537)--(-1.383,-.538)--(-1.386,-.541)--(-1.388,-.545)--(-1.39,-.551)--(-1.392,-.558)--(-1.393,-.566)--(-1.394,-.575)--(-1.394,-.578);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.088,.157)--(1.063,.121)--(1.039,.073)--(1.063,.108)--cycle;
    \draw[draw=Dandelion](-1.605,.387)--(-1.606,.391)--(-1.609,.396)--(-1.611,.4)--(-1.613,.403)--(-1.613,.405)--(-1.614,.405)--(-1.613,.403)--(-1.612,.4)--(-1.61,.396)--(-1.607,.391)--(-1.605,.385);
    \draw[draw=RoyalBlue](1.502,.342)--(1.503,.345)--(1.504,.35)--(1.506,.357)--(1.508,.364)--(1.51,.372)--(1.512,.381)--(1.514,.39)--(1.516,.399)--(1.518,.407)--(1.519,.415)--(1.52,.422)--(1.521,.427)--(1.522,.432)--(1.522,.435)--(1.521,.436)--(1.52,.436)--(1.519,.434)--(1.517,.43)--(1.516,.426)--(1.513,.42)--(1.511,.413)--(1.509,.405)--(1.506,.397)--(1.504,.389)--(1.502,.381)--(1.5,.374)--(1.498,.367)--(1.497,.364);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.698,-.251)--(-1.706,-.209)--(-1.75,-.13)--(-1.741,-.172)--cycle;
    \draw[draw=ForestGreen](1.06,.188)--(1.056,.186)--(1.052,.186)--(1.047,.187)--(1.041,.189)--(1.034,.192)--(1.027,.196)--(1.02,.2)--(1.013,.206)--(1.006,.212)--(1,.218)--(.995,.224)--(.991,.23)--(.988,.235)--(.986,.24)--(.985,.244)--(.986,.247)--(.988,.249)--(.991,.25)--(.995,.25)--(1,.249)--(1.006,.246)--(1.013,.242)--(1.019,.238)--(1.026,.233)--(1.032,.227)--(1.038,.221)--(1.044,.215)--(1.048,.208)--(1.051,.202)--(1.053,.2);
    \draw[draw=RoyalBlue](1.487,.366)--(1.487,.366)--(1.488,.367)--(1.489,.37)--(1.49,.374)--(1.49,.377);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.757,-.075)--(1.754,-.032)--(1.714,-.111)--(1.717,-.155)--cycle;
    \draw[draw=RoyalBlue](1.497,.364)--(1.496,.362)--(1.495,.357)--(1.495,.354)--(1.495,.353)--(1.495,.353)--(1.495,.353);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.117,.189)--(1.088,.157)--(1.063,.108)--(1.092,.139)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.058,.101)--(-1.034,.066)--(-1.06,.115)--(-1.085,.15)--cycle;
    \draw[draw=ForestGreen](1.053,.2)--(1.054,.197)--(1.055,.192)--(1.055,.188)--(1.053,.185)--(1.05,.182)--(1.046,.182)--(1.041,.182)--(1.039,.182);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.706,-.209)--(-1.709,-.166)--(-1.753,-.087)--(-1.75,-.13)--cycle;
    \draw[draw=Dandelion](-1.605,.385)--(-1.604,.384)--(-1.6,.377)--(-1.596,.369)--(-1.592,.361)--(-1.587,.353)--(-1.583,.346)--(-1.578,.338)--(-1.574,.332)--(-1.571,.327)--(-1.567,.323)--(-1.564,.321)--(-1.562,.32)--(-1.561,.32)--(-1.56,.322)--(-1.56,.325)--(-1.56,.33)--(-1.561,.336)--(-1.563,.343)--(-1.565,.35)--(-1.567,.358)--(-1.57,.366)--(-1.572,.374)--(-1.575,.382)--(-1.577,.388)--(-1.579,.394)--(-1.581,.399)--(-1.582,.403)--(-1.583,.405)--(-1.583,.405)--(-1.582,.404)--(-1.581,.402)--(-1.579,.398)--(-1.576,.393)--(-1.573,.386)--(-1.57,.379)--(-1.566,.371)--(-1.562,.363)--(-1.558,.355)--(-1.554,.347)--(-1.55,.34)--(-1.546,.333)--(-1.543,.327)--(-1.54,.323)--(-1.537,.32)--(-1.535,.318)--(-1.534,.318)--(-1.533,.319)--(-1.533,.322)--(-1.533,.326)--(-1.534,.332)--(-1.536,.338)--(-1.537,.346)--(-1.539,.353)--(-1.541,.362)--(-1.543,.37)--(-1.545,.378)--(-1.547,.385)--(-1.549,.391)--(-1.55,.396)--(-1.551,.401)--(-1.551,.403)--(-1.551,.404)--(-1.55,.404)--(-1.549,.402)--(-1.547,.398)--(-1.544,.393)--(-1.541,.387)--(-1.538,.38)--(-1.535,.373)--(-1.531,.365)--(-1.527,.356)--(-1.524,.348)--(-1.52,.34)--(-1.517,.333)--(-1.514,.327)--(-1.511,.321)--(-1.509,.318)--(-1.507,.315)--(-1.506,.315)--(-1.505,.315)--(-1.505,.318)--(-1.506,.321)--(-1.506,.327)--(-1.507,.333)--(-1.509,.34)--(-1.51,.348)--(-1.512,.356)--(-1.513,.364)--(-1.515,.372)--(-1.516,.38)--(-1.517,.387)--(-1.518,.392)--(-1.518,.397)--(-1.518,.4)--(-1.518,.402)--(-1.517,.402)--(-1.515,.4)--(-1.513,.397)--(-1.511,.393)--(-1.508,.387)--(-1.505,.38)--(-1.502,.373)--(-1.499,.365)--(-1.495,.356)--(-1.492,.348)--(-1.489,.339)--(-1.486,.332)--(-1.483,.325)--(-1.481,.319)--(-1.479,.315)--(-1.478,.312)--(-1.477,.31)--(-1.476,.311)--(-1.476,.312)--(-1.477,.316)--(-1.477,.32)--(-1.478,.326)--(-1.479,.333)--(-1.48,.341)--(-1.482,.349)--(-1.483,.357)--(-1.484,.366)--(-1.485,.374)--(-1.485,.381)--(-1.485,.387)--(-1.485,.392)--(-1.485,.396)--(-1.484,.398)--(-1.483,.399)--(-1.481,.398)--(-1.479,.395)--(-1.476,.391)--(-1.474,.386)--(-1.471,.379)--(-1.468,.372)--(-1.465,.363)--(-1.462,.355)--(-1.459,.346)--(-1.456,.338)--(-1.454,.33)--(-1.452,.322)--(-1.45,.316)--(-1.449,.311)--(-1.447,.308)--(-1.447,.306)--(-1.446,.305)--(-1.446,.306)--(-1.447,.309)--(-1.447,.313)--(-1.448,.319)--(-1.449,.325)--(-1.45,.333)--(-1.451,.341)--(-1.451,.349)--(-1.452,.358)--(-1.453,.366)--(-1.453,.373)--(-1.452,.38)--(-1.452,.386)--(-1.451,.39)--(-1.45,.393)--(-1.448,.394)--(-1.446,.393)--(-1.444,.391)--(-1.441,.388)--(-1.439,.383)--(-1.436,.376)--(-1.433,.369)--(-1.43,.361)--(-1.428,.352)--(-1.425,.344)--(-1.423,.335)--(-1.421,.327)--(-1.419,.319)--(-1.418,.312)--(-1.417,.307)--(-1.416,.303)--(-1.416,.3)--(-1.415,.299)--(-1.416,.299)--(-1.416,.302)--(-1.417,.305)--(-1.417,.31)--(-1.418,.317)--(-1.419,.324)--(-1.419,.332)--(-1.42,.34)--(-1.42,.349)--(-1.42,.357)--(-1.42,.365)--(-1.419,.372)--(-1.418,.378)--(-1.417,.382)--(-1.415,.386)--(-1.413,.387)--(-1.411,.388)--(-1.408,.386)--(-1.406,.383)--(-1.403,.378)--(-1.4,.372)--(-1.397,.365)--(-1.395,.357)--(-1.392,.349)--(-1.39,.34)--(-1.388,.331)--(-1.387,.323)--(-1.385,.315)--(-1.384,.307)--(-1.384,.301)--(-1.383,.297)--(-1.383,.293)--(-1.384,.292)--(-1.384,.292)--(-1.385,.293)--(-1.385,.296)--(-1.386,.301)--(-1.387,.307)--(-1.387,.314)--(-1.388,.322)--(-1.388,.33)--(-1.388,.338)--(-1.387,.347)--(-1.386,.355)--(-1.385,.362)--(-1.384,.368)--(-1.382,.374)--(-1.38,.377)--(-1.377,.38)--(-1.376,.38);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.754,-.032)--(1.745,.011)--(1.706,-.068)--(1.714,-.111)--cycle;
    \draw[draw=RoyalBlue](-1.394,-.578)--(-1.394,-.583)--(-1.395,-.592)--(-1.395,-.601)--(-1.395,-.61)--(-1.394,-.618)--(-1.392,-.626)--(-1.39,-.633)--(-1.388,-.638)--(-1.385,-.642)--(-1.382,-.645)--(-1.379,-.646)--(-1.376,-.645)--(-1.373,-.643)--(-1.371,-.639)--(-1.368,-.634)--(-1.366,-.627)--(-1.365,-.62)--(-1.364,-.612)--(-1.363,-.604)--(-1.363,-.595);
    \draw[draw=RoyalBlue](-1.365,-.594)--(-1.365,-.59)--(-1.365,-.582)--(-1.366,-.574)--(-1.367,-.566)--(-1.369,-.56)--(-1.371,-.555)--(-1.374,-.551)--(-1.376,-.548)--(-1.379,-.547)--(-1.382,-.548)--(-1.385,-.551)--(-1.387,-.554)--(-1.39,-.56)--(-1.392,-.567)--(-1.393,-.574)--(-1.394,-.578);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.244,.217)--(1.202,.205)--(1.155,.151)--(1.196,.161)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.155,.151)--(1.117,.135)--(1.054,.086)--(1.09,.099)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.196,.161)--(1.155,.151)--(1.09,.099)--(1.128,.108)--cycle;
    \draw[draw=ForestGreen](1.046,.194)--(1.039,.198)--(1.032,.202)--(1.026,.207)--(1.019,.213)--(1.013,.22)--(1.008,.226)--(1.003,.232)--(.999,.238)--(.997,.244)--(.996,.248)--(.996,.252)--(.997,.255)--(1,.257)--(1.003,.257)--(1.008,.256)--(1.013,.254)--(1.019,.251)--(1.025,.247)--(1.032,.242)--(1.038,.236)--(1.044,.23)--(1.049,.224)--(1.052,.22);
    \draw[draw=RoyalBlue](1.509,.331)--(1.509,.333)--(1.511,.338)--(1.513,.345)--(1.515,.353)--(1.517,.361)--(1.519,.37)--(1.521,.378)--(1.524,.387)--(1.526,.395)--(1.527,.403)--(1.529,.409)--(1.529,.414)--(1.53,.418)--(1.53,.421)--(1.53,.422)--(1.529,.421)--(1.527,.418)--(1.526,.415)--(1.524,.41)--(1.521,.403)--(1.519,.396)--(1.516,.389)--(1.514,.381)--(1.511,.373)--(1.509,.365)--(1.507,.358)--(1.506,.355);
    \draw[draw=ForestGreen](1.052,.22)--(1.054,.217)--(1.058,.211)--(1.061,.205)--(1.062,.199)--(1.063,.195)--(1.062,.191);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.087,.132)--(-1.058,.101)--(-1.085,.15)--(-1.115,.182)--cycle;
    \draw[draw=RoyalBlue](1.506,.355)--(1.505,.352)--(1.503,.346)--(1.502,.342)--(1.501,.34)--(1.501,.339)--(1.501,.339)--(1.502,.342);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.709,-.166)--(-1.706,-.122)--(-1.75,-.043)--(-1.753,-.087)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.745,.011)--(1.731,.053)--(1.692,-.025)--(1.706,-.068)--cycle;
    \draw[draw=ForestGreen](-.928,-.265)--(-.922,-.267)--(-.915,-.268)--(-.908,-.271)--(-.9,-.274)--(-.892,-.277)--(-.883,-.281)--(-.875,-.285)--(-.868,-.29)--(-.862,-.294)--(-.857,-.298)--(-.853,-.302)--(-.85,-.306)--(-.849,-.309)--(-.849,-.311)--(-.851,-.313)--(-.855,-.314)--(-.86,-.315)--(-.866,-.315)--(-.872,-.314)--(-.88,-.313)--(-.888,-.311)--(-.896,-.309)--(-.904,-.306)--(-.912,-.303)--(-.919,-.301)--(-.925,-.298)--(-.929,-.295)--(-.933,-.293)--(-.934,-.292);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.12,.158)--(-1.087,.132)--(-1.115,.182)--(-1.149,.21)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.706,-.122)--(-1.698,-.079)--(-1.741,0)--(-1.75,-.043)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.731,.053)--(1.711,.094)--(1.672,.016)--(1.692,-.025)--cycle;
    \draw[draw=ForestGreen](-.913,-.294)--(-.91,-.295)--(-.903,-.298)--(-.895,-.301)--(-.886,-.305)--(-.879,-.31)--(-.871,-.314)--(-.864,-.319)--(-.859,-.323)--(-.854,-.327)--(-.851,-.33)--(-.849,-.334)--(-.849,-.336)--(-.85,-.338)--(-.853,-.339)--(-.857,-.34)--(-.862,-.34)--(-.868,-.339)--(-.876,-.338)--(-.883,-.336)--(-.891,-.333)--(-.899,-.331)--(-.907,-.328)--(-.914,-.325)--(-.921,-.322)--(-.926,-.319)--(-.93,-.317);
    \draw[draw=ForestGreen](1.063,.194)--(1.058,.196)--(1.051,.199)--(1.045,.203)--(1.038,.208)--(1.032,.214)--(1.026,.22)--(1.02,.227)--(1.015,.234)--(1.011,.24)--(1.008,.246)--(1.007,.252)--(1.006,.256)--(1.007,.26)--(1.009,.262)--(1.011,.263)--(1.015,.263)--(1.02,.262)--(1.026,.259)--(1.031,.255)--(1.038,.251)--(1.044,.245)--(1.05,.239)--(1.055,.233)--(1.06,.226)--(1.065,.219)--(1.066,.215);
    \draw[draw=RoyalBlue](-1.392,-.579)--(-1.393,-.582)--(-1.394,-.59)--(-1.395,-.599)--(-1.396,-.608)--(-1.395,-.617)--(-1.394,-.626)--(-1.393,-.634)--(-1.391,-.641)--(-1.389,-.647)--(-1.386,-.652)--(-1.383,-.655)--(-1.38,-.656)--(-1.377,-.656)--(-1.373,-.654)--(-1.37,-.651)--(-1.368,-.646)--(-1.365,-.64)--(-1.363,-.633)--(-1.362,-.625)--(-1.361,-.617)--(-1.361,-.608)--(-1.361,-.6)--(-1.362,-.596);
    \draw[draw=RoyalBlue](1.515,.32)--(1.516,.326)--(1.518,.333)--(1.521,.341)--(1.523,.349)--(1.526,.358)--(1.528,.367)--(1.531,.375)--(1.533,.383)--(1.535,.39)--(1.536,.396)--(1.537,.401)--(1.538,.404)--(1.538,.406)--(1.537,.407)--(1.536,.405)--(1.535,.403)--(1.533,.398)--(1.531,.393)--(1.528,.387)--(1.526,.379)--(1.523,.372)--(1.52,.364)--(1.517,.356)--(1.515,.348)--(1.514,.347);
    \draw[draw=ForestGreen](1.062,.191)--(1.06,.188);
    \draw[draw=ForestGreen](-.937,-.266)--(-.935,-.265)--(-.932,-.265)--(-.928,-.265);
    \draw[draw=RoyalBlue](1.514,.347)--(1.513,.342)--(1.511,.336)--(1.509,.331)--(1.508,.327)--(1.507,.325)--(1.507,.325)--(1.507,.326)--(1.508,.329)--(1.509,.331);
    \draw[draw=ForestGreen](-.934,-.292)--(-.935,-.291)--(-.936,-.29)--(-.935,-.289)--(-.932,-.289)--(-.929,-.289)--(-.924,-.29)--(-.917,-.292)--(-.913,-.294);
    \draw[draw=RoyalBlue](-1.363,-.595)--(-1.364,-.587)--(-1.365,-.579)--(-1.367,-.572)--(-1.369,-.567)--(-1.371,-.562)--(-1.374,-.559)--(-1.377,-.558)--(-1.38,-.558)--(-1.383,-.56)--(-1.386,-.564)--(-1.389,-.569)--(-1.391,-.575)--(-1.392,-.579);
    \draw[draw=ForestGreen](1.066,.215)--(1.068,.212)--(1.07,.206)--(1.071,.201)--(1.07,.197)--(1.069,.193)--(1.066,.191)--(1.063,.19)--(1.058,.19)--(1.052,.191)--(1.046,.194);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.157,.18)--(-1.12,.158)--(-1.149,.21)--(-1.186,.234)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.711,.094)--(1.686,.132)--(1.648,.055)--(1.672,.016)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.698,-.079)--(-1.684,-.036)--(-1.727,.042)--(-1.741,0)--cycle;
    \draw[draw=ForestGreen](-.901,-.324)--(-.898,-.325)--(-.89,-.329)--(-.882,-.334)--(-.874,-.338)--(-.867,-.343)--(-.861,-.347)--(-.856,-.351)--(-.852,-.355)--(-.85,-.358)--(-.849,-.361)--(-.849,-.363)--(-.851,-.364)--(-.854,-.365)--(-.859,-.365)--(-.865,-.364)--(-.872,-.363)--(-.879,-.361)--(-.887,-.358)--(-.895,-.355)--(-.902,-.352)--(-.91,-.349)--(-.916,-.346)--(-.922,-.343)--(-.925,-.341);
    \draw[draw=ForestGreen](-.93,-.317)--(-.933,-.315)--(-.934,-.313)--(-.934,-.312)--(-.932,-.312)--(-.929,-.313)--(-.925,-.314)--(-.919,-.316)--(-.913,-.318)--(-.906,-.322)--(-.901,-.324);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.273,.275)--(1.229,.261)--(1.202,.205)--(1.244,.217)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.686,.132)--(1.657,.166)--(1.619,.091)--(1.648,.055)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.196,.197)--(-1.157,.18)--(-1.186,.234)--(-1.227,.253)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.684,-.036)--(-1.665,.005)--(-1.707,.083)--(-1.727,.042)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.318,.284)--(1.273,.275)--(1.244,.217)--(1.288,.224)--cycle;
    \draw[draw=ForestGreen](-.925,-.341)--(-.927,-.34)--(-.93,-.338)--(-.932,-.337)--(-.933,-.336)--(-.932,-.335)--(-.93,-.336)--(-.926,-.337)--(-.921,-.339)--(-.915,-.342)--(-.908,-.345)--(-.901,-.349)--(-.893,-.353)--(-.889,-.355);
    \draw[draw=ForestGreen](-.889,-.355)--(-.885,-.358)--(-.878,-.362)--(-.87,-.367)--(-.864,-.372)--(-.858,-.376)--(-.854,-.38)--(-.851,-.383)--(-.849,-.386)--(-.849,-.388)--(-.85,-.389)--(-.853,-.39)--(-.857,-.39)--(-.862,-.389)--(-.868,-.387)--(-.875,-.385)--(-.882,-.383)--(-.89,-.38)--(-.898,-.376)--(-.905,-.373)--(-.912,-.37)--(-.919,-.367)--(-.92,-.366);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.238,.166)--(1.196,.161)--(1.128,.108)--(1.168,.111)--cycle;
    \draw[draw=ForestGreen](1.144,.111)--(1.141,.115)--(1.139,.121)--(1.137,.129)--(1.136,.137)--(1.136,.145)--(1.137,.154)--(1.139,.163)--(1.142,.172)--(1.145,.18)--(1.149,.187)--(1.153,.193)--(1.158,.198)--(1.163,.201)--(1.167,.203)--(1.172,.203)--(1.176,.202)--(1.179,.199)--(1.182,.194)--(1.185,.188)--(1.186,.182)--(1.187,.174)--(1.187,.166)--(1.185,.158)--(1.184,.15)--(1.181,.142)--(1.177,.135)--(1.174,.129)--(1.169,.124)--(1.165,.12)--(1.16,.118)--(1.155,.117)--(1.151,.119)--(1.147,.121)--(1.143,.126)--(1.14,.131)--(1.138,.138)--(1.137,.146)--(1.136,.154)--(1.137,.163)--(1.138,.172)--(1.14,.181)--(1.142,.189)--(1.146,.197)--(1.15,.203)--(1.154,.209)--(1.158,.213)--(1.163,.215)--(1.167,.215)--(1.172,.215)--(1.175,.212)--(1.179,.208)--(1.182,.203)--(1.183,.196)--(1.185,.189)--(1.185,.181)--(1.184,.172)--(1.183,.164)--(1.181,.156)--(1.178,.149)--(1.175,.142)--(1.171,.137)--(1.166,.132)--(1.162,.13)--(1.157,.129)--(1.153,.129)--(1.149,.131)--(1.145,.135)--(1.141,.14)--(1.139,.147)--(1.137,.154)--(1.136,.163)--(1.135,.171)--(1.136,.18)--(1.137,.189)--(1.139,.198)--(1.142,.206)--(1.145,.213)--(1.149,.218)--(1.153,.223)--(1.158,.225)--(1.162,.227)--(1.166,.226)--(1.17,.224)--(1.174,.221)--(1.177,.216)--(1.18,.209)--(1.181,.202)--(1.182,.194)--(1.182,.186)--(1.182,.178)--(1.18,.169)--(1.178,.162)--(1.175,.155)--(1.171,.149)--(1.167,.144)--(1.163,.141)--(1.158,.139)--(1.154,.139)--(1.149,.141)--(1.145,.144)--(1.142,.149)--(1.139,.155)--(1.136,.162)--(1.134,.17)--(1.133,.179)--(1.133,.188)--(1.134,.197)--(1.135,.205)--(1.138,.213)--(1.14,.221)--(1.144,.227)--(1.148,.232)--(1.152,.235)--(1.156,.237)--(1.16,.237)--(1.164,.235)--(1.168,.232)--(1.172,.228)--(1.175,.222)--(1.177,.215)--(1.178,.207)--(1.179,.199)--(1.179,.19)--(1.178,.182)--(1.176,.174)--(1.174,.167)--(1.171,.16)--(1.167,.155)--(1.163,.151)--(1.159,.149)--(1.154,.149)--(1.15,.15)--(1.145,.152)--(1.141,.156)--(1.138,.162)--(1.135,.169)--(1.133,.176)--(1.131,.185)--(1.13,.194)--(1.13,.203)--(1.131,.212)--(1.133,.22)--(1.135,.228)--(1.138,.234)--(1.141,.239)--(1.145,.243)--(1.149,.245)--(1.153,.246)--(1.158,.245)--(1.162,.243)--(1.165,.238)--(1.169,.233)--(1.171,.226)--(1.173,.219)--(1.174,.211)--(1.175,.202)--(1.175,.194)--(1.173,.186)--(1.172,.178)--(1.169,.171)--(1.166,.166)--(1.162,.161)--(1.158,.159)--(1.154,.157)--(1.149,.158)--(1.145,.16)--(1.141,.163)--(1.137,.168)--(1.133,.175)--(1.13,.182)--(1.128,.19)--(1.127,.199)--(1.126,.208)--(1.126,.217)--(1.127,.225)--(1.129,.233)--(1.131,.24)--(1.134,.246)--(1.138,.25)--(1.142,.253)--(1.146,.254)--(1.15,.254)--(1.154,.252)--(1.158,.248)--(1.162,.243)--(1.165,.237)--(1.167,.23)--(1.169,.222)--(1.17,.213)--(1.17,.205)--(1.17,.197)--(1.168,.189)--(1.166,.182)--(1.164,.176)--(1.16,.171)--(1.157,.167)--(1.152,.165)--(1.148,.165)--(1.144,.167)--(1.139,.17)--(1.135,.174)--(1.131,.18)--(1.128,.187)--(1.125,.195)--(1.123,.203)--(1.122,.212)--(1.121,.221)--(1.122,.23)--(1.123,.238)--(1.125,.245)--(1.127,.251)--(1.13,.256)--(1.134,.259)--(1.138,.261)--(1.142,.261)--(1.146,.26)--(1.15,.257)--(1.154,.252)--(1.157,.246)--(1.16,.239)--(1.162,.232)--(1.164,.223)--(1.165,.215)--(1.165,.207)--(1.164,.198)--(1.163,.191)--(1.161,.185)--(1.158,.179)--(1.154,.175)--(1.15,.173)--(1.146,.172)--(1.142,.173)--(1.137,.175)--(1.133,.179)--(1.129,.185)--(1.125,.191)--(1.122,.199)--(1.119,.207)--(1.117,.216)--(1.116,.225)--(1.116,.233)--(1.116,.241)--(1.117,.249)--(1.119,.255)--(1.122,.261)--(1.125,.264)--(1.129,.267)--(1.133,.267)--(1.137,.267)--(1.141,.264)--(1.145,.26)--(1.149,.255)--(1.152,.248)--(1.155,.241)--(1.157,.233)--(1.159,.224)--(1.159,.216)--(1.159,.208)--(1.159,.2)--(1.157,.193)--(1.154,.187)--(1.151,.183)--(1.148,.18)--(1.144,.178)--(1.139,.179)--(1.135,.18)--(1.13,.184)--(1.126,.189)--(1.122,.195)--(1.118,.202)--(1.115,.21)--(1.112,.218)--(1.11,.227)--(1.109,.236)--(1.109,.244)--(1.11,.252)--(1.111,.258)--(1.113,.264)--(1.116,.268)--(1.119,.271)--(1.123,.272)--(1.127,.272)--(1.131,.27)--(1.136,.267)--(1.14,.262)--(1.143,.256)--(1.147,.249)--(1.149,.241)--(1.152,.232)--(1.153,.224)--(1.153,.216)--(1.153,.208)--(1.152,.201)--(1.15,.195)--(1.148,.19)--(1.144,.186)--(1.141,.184)--(1.136,.184)--(1.132,.185)--(1.127,.188)--(1.122,.192)--(1.118,.197)--(1.114,.204)--(1.11,.212)--(1.107,.22)--(1.105,.228)--(1.103,.237)--(1.102,.245)--(1.102,.253)--(1.103,.26)--(1.104,.266)--(1.107,.271)--(1.11,.274)--(1.113,.276)--(1.117,.276)--(1.121,.275)--(1.125,.272)--(1.13,.268)--(1.134,.262)--(1.138,.255)--(1.141,.248)--(1.144,.24)--(1.145,.231)--(1.147,.223)--(1.147,.215)--(1.147,.208)--(1.145,.201)--(1.143,.196)--(1.14,.192)--(1.137,.189)--(1.133,.188)--(1.128,.189)--(1.124,.191)--(1.119,.194)--(1.114,.199)--(1.11,.206)--(1.105,.213)--(1.102,.221)--(1.099,.229)--(1.096,.238)--(1.095,.246)--(1.094,.254)--(1.094,.261)--(1.095,.268)--(1.097,.273)--(1.099,.276)--(1.103,.279)--(1.106,.28)--(1.11,.279)--(1.115,.276)--(1.119,.272)--(1.124,.267)--(1.128,.261)--(1.131,.254)--(1.135,.246)--(1.137,.238)--(1.139,.23)--(1.14,.221)--(1.14,.214)--(1.14,.207)--(1.138,.201)--(1.136,.197)--(1.132,.194)--(1.129,.192)--(1.124,.192)--(1.12,.194)--(1.115,.197)--(1.11,.201)--(1.105,.207)--(1.1,.213)--(1.096,.221)--(1.093,.229)--(1.09,.237)--(1.087,.246)--(1.086,.254)--(1.085,.261)--(1.086,.268)--(1.087,.273)--(1.089,.277)--(1.092,.28)--(1.095,.281)--(1.099,.281)--(1.104,.279)--(1.108,.276)--(1.113,.271)--(1.117,.266)--(1.121,.259)--(1.125,.251)--(1.128,.243)--(1.131,.235)--(1.132,.227)--(1.133,.219)--(1.133,.212)--(1.132,.206)--(1.13,.201)--(1.128,.198)--(1.124,.195)--(1.12,.195)--(1.115,.196)--(1.111,.198)--(1.105,.202)--(1.1,.207)--(1.095,.213)--(1.091,.22)--(1.086,.228)--(1.083,.236)--(1.08,.244)--(1.078,.252)--(1.077,.26)--(1.077,.267)--(1.077,.272)--(1.079,.277)--(1.081,.28)--(1.084,.282)--(1.088,.282)--(1.092,.281)--(1.097,.279)--(1.102,.274)--(1.106,.269)--(1.111,.263)--(1.115,.256)--(1.119,.248)--(1.122,.24)--(1.124,.232)--(1.125,.224)--(1.126,.217)--(1.126,.21)--(1.124,.205)--(1.122,.201)--(1.119,.198)--(1.115,.197)--(1.111,.197)--(1.106,.199)--(1.101,.202)--(1.095,.207)--(1.09,.212)--(1.085,.219)--(1.08,.226)--(1.076,.234)--(1.073,.242)--(1.07,.25)--(1.068,.258)--(1.067,.265)--(1.067,.271)--(1.068,.276)--(1.07,.279)--(1.073,.282)--(1.076,.283)--(1.08,.282)--(1.085,.28)--(1.09,.276)--(1.095,.271)--(1.1,.266)--(1.104,.259)--(1.108,.251)--(1.112,.243)--(1.115,.236)--(1.117,.228)--(1.118,.22)--(1.118,.214)--(1.118,.208)--(1.116,.204)--(1.113,.2)--(1.11,.199)--(1.106,.198)--(1.101,.199)--(1.096,.202)--(1.09,.206)--(1.085,.211)--(1.079,.217)--(1.074,.224)--(1.07,.231)--(1.065,.239)--(1.062,.247)--(1.06,.254)--(1.058,.262)--(1.057,.268)--(1.058,.273)--(1.059,.277)--(1.062,.28)--(1.065,.281)--(1.068,.281)--(1.073,.28)--(1.078,.277)--(1.083,.273)--(1.088,.267)--(1.093,.261)--(1.098,.254)--(1.102,.246)--(1.105,.238)--(1.108,.231)--(1.11,.223)--(1.111,.217)--(1.111,.211)--(1.109,.206)--(1.107,.202)--(1.104,.2)--(1.1,.199)--(1.096,.199)--(1.091,.201)--(1.085,.204)--(1.08,.209)--(1.074,.214)--(1.068,.221)--(1.063,.228)--(1.058,.235)--(1.054,.243)--(1.051,.251)--(1.049,.258)--(1.048,.264)--(1.047,.27)--(1.048,.274)--(1.05,.277)--(1.053,.279)--(1.056,.28)--(1.061,.279)--(1.065,.276)--(1.071,.273)--(1.076,.268)--(1.081,.262)--(1.086,.255)--(1.091,.248)--(1.095,.24)--(1.098,.233)--(1.101,.225)--(1.102,.219)--(1.103,.212)--(1.102,.207)--(1.101,.203)--(1.098,.2)--(1.095,.199)--(1.09,.198)--(1.085,.2)--(1.08,.202)--(1.074,.206)--(1.068,.211)--(1.062,.217)--(1.057,.224)--(1.051,.231)--(1.047,.238)--(1.043,.246)--(1.04,.253)--(1.038,.259)--(1.037,.265)--(1.037,.27)--(1.039,.273)--(1.041,.276)--(1.044,.277)--(1.048,.276)--(1.053,.275)--(1.058,.272)--(1.063,.267)--(1.069,.262)--(1.074,.256)--(1.08,.249)--(1.084,.242)--(1.088,.234)--(1.091,.227)--(1.094,.22)--(1.095,.213)--(1.095,.208)--(1.094,.203)--(1.092,.2)--(1.089,.198)--(1.085,.197)--(1.08,.198)--(1.075,.2)--(1.069,.203)--(1.063,.208)--(1.056,.213)--(1.05,.219)--(1.045,.226)--(1.039,.233)--(1.035,.24)--(1.031,.247)--(1.029,.254)--(1.027,.26)--(1.027,.265)--(1.028,.269)--(1.029,.271)--(1.032,.273)--(1.036,.273)--(1.04,.272)--(1.045,.269)--(1.051,.266)--(1.057,.261)--(1.062,.255)--(1.068,.249)--(1.073,.242)--(1.078,.234)--(1.081,.227)--(1.084,.22)--(1.086,.214)--(1.087,.208)--(1.087,.203)--(1.085,.199)--(1.082,.197)--(1.079,.196)--(1.074,.196)--(1.069,.197)--(1.063,.2)--(1.057,.203)--(1.051,.208)--(1.044,.214)--(1.038,.22)--(1.032,.227)--(1.027,.234)--(1.023,.241)--(1.02,.247)--(1.018,.253)--(1.017,.259)--(1.017,.263)--(1.018,.266)--(1.02,.268)--(1.024,.269)--(1.028,.268)--(1.033,.266)--(1.038,.263)--(1.044,.259)--(1.05,.253)--(1.056,.247)--(1.062,.241)--(1.067,.234)--(1.071,.227)--(1.075,.22)--(1.077,.214)--(1.079,.208);
    \draw[draw=RoyalBlue](1.52,.309)--(1.521,.314)--(1.524,.321)--(1.526,.329)--(1.529,.337)--(1.532,.346)--(1.535,.355)--(1.537,.363)--(1.539,.37)--(1.541,.377)--(1.543,.383)--(1.544,.387)--(1.545,.39)--(1.545,.391)--(1.544,.391)--(1.543,.39)--(1.542,.386)--(1.54,.382)--(1.537,.376)--(1.535,.37)--(1.532,.362)--(1.529,.355)--(1.526,.347)--(1.523,.339)--(1.522,.338);
    \draw[draw=RoyalBlue](-1.388,-.581)--(-1.389,-.583)--(-1.392,-.59)--(-1.393,-.598)--(-1.395,-.607)--(-1.395,-.616)--(-1.395,-.625)--(-1.395,-.634)--(-1.393,-.642)--(-1.391,-.649)--(-1.389,-.656)--(-1.386,-.661)--(-1.383,-.664)--(-1.38,-.666)--(-1.376,-.666)--(-1.373,-.665)--(-1.37,-.662)--(-1.366,-.658)--(-1.364,-.652)--(-1.361,-.645)--(-1.36,-.638)--(-1.358,-.63)--(-1.358,-.621)--(-1.358,-.613)--(-1.359,-.605)--(-1.36,-.597)--(-1.36,-.597);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.657,.166)--(1.623,.198)--(1.586,.124)--(1.619,.091)--cycle;
    \draw[draw=RoyalBlue](1.522,.338)--(1.52,.332)--(1.518,.325)--(1.516,.32)--(1.514,.315)--(1.513,.312)--(1.512,.311)--(1.512,.311)--(1.512,.313)--(1.513,.316)--(1.515,.32);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.364,.288)--(1.318,.284)--(1.288,.224)--(1.333,.226)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.238,.209)--(-1.196,.197)--(-1.227,.253)--(-1.27,.267)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.665,.005)--(-1.641,.044)--(-1.682,.121)--(-1.707,.083)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.623,.198)--(1.585,.225)--(1.549,.153)--(1.586,.124)--cycle;
    \draw[draw=ForestGreen](-.92,-.366)--(-.924,-.364)--(-.928,-.362)--(-.93,-.36)--(-.932,-.359)--(-.932,-.359)--(-.93,-.359)--(-.927,-.36)--(-.923,-.362)--(-.917,-.365)--(-.911,-.368)--(-.904,-.372)--(-.897,-.377)--(-.889,-.381)--(-.881,-.386)--(-.879,-.387);
    \draw[draw=RoyalBlue](-1.362,-.596)--(-1.362,-.592)--(-1.364,-.585)--(-1.366,-.579)--(-1.368,-.574)--(-1.371,-.57)--(-1.374,-.569)--(-1.377,-.568)--(-1.381,-.57)--(-1.384,-.573)--(-1.387,-.577)--(-1.388,-.581);
    \draw[draw=ForestGreen](1.079,.208)--(1.079,.202)--(1.078,.198)--(1.076,.195)--(1.073,.193)--(1.068,.193)--(1.063,.194);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.41,.286)--(1.364,.288)--(1.333,.226)--(1.378,.222)--cycle;
    \draw[draw=ForestGreen](-.879,-.387)--(-.874,-.391)--(-.867,-.396)--(-.861,-.4)--(-.856,-.404)--(-.852,-.408)--(-.85,-.41)--(-.849,-.413)--(-.849,-.414)--(-.851,-.415)--(-.855,-.415)--(-.859,-.414)--(-.865,-.412)--(-.871,-.41)--(-.878,-.407)--(-.886,-.404)--(-.893,-.4)--(-.901,-.397)--(-.908,-.393)--(-.915,-.39);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.585,.225)--(1.544,.248)--(1.51,.177)--(1.549,.153)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.282,.216)--(-1.238,.209)--(-1.27,.267)--(-1.315,.276)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.456,.278)--(1.41,.286)--(1.378,.222)--(1.423,.212)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.544,.248)--(1.501,.265)--(1.467,.197)--(1.51,.177)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.641,.044)--(-1.612,.081)--(-1.653,.156)--(-1.682,.121)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.501,.265)--(1.456,.278)--(1.423,.212)--(1.467,.197)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.327,.217)--(-1.282,.216)--(-1.315,.276)--(-1.361,.279)--cycle;
    \draw[draw=ForestGreen](-.915,-.39)--(-.92,-.387)--(-.925,-.385)--(-.928,-.383)--(-.93,-.382)--(-.931,-.381)--(-.93,-.382)--(-.928,-.383)--(-.924,-.385)--(-.919,-.388)--(-.914,-.391)--(-.907,-.395)--(-.9,-.4)--(-.892,-.404)--(-.885,-.409)--(-.877,-.414)--(-.87,-.419);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.648,-.353)--(1.672,-.318)--(1.607,-.393)--(1.584,-.427)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.612,.081)--(-1.579,.114)--(-1.619,.187)--(-1.653,.156)--cycle;
    \draw[draw=RoyalBlue](1.525,.299)--(1.526,.301)--(1.528,.308)--(1.531,.316)--(1.534,.325)--(1.537,.334)--(1.54,.342)--(1.543,.35)--(1.545,.357)--(1.548,.364)--(1.549,.369)--(1.55,.373)--(1.551,.375)--(1.551,.376)--(1.55,.376)--(1.549,.373)--(1.547,.37)--(1.545,.365)--(1.543,.359)--(1.54,.352)--(1.537,.345)--(1.534,.337)--(1.53,.329)--(1.53,.328);
    \draw[draw=RoyalBlue](1.53,.328)--(1.527,.322)--(1.524,.315)--(1.522,.309)--(1.52,.304)--(1.518,.3)--(1.517,.297)--(1.516,.296)--(1.516,.297)--(1.517,.299)--(1.518,.302)--(1.519,.307)--(1.52,.309);
    \draw[draw=RoyalBlue](-1.382,-.584)--(-1.384,-.586)--(-1.387,-.591)--(-1.389,-.598)--(-1.391,-.606)--(-1.393,-.614)--(-1.394,-.623)--(-1.394,-.632)--(-1.394,-.641)--(-1.393,-.649)--(-1.391,-.657)--(-1.389,-.664)--(-1.386,-.669)--(-1.383,-.673)--(-1.379,-.676)--(-1.375,-.677)--(-1.372,-.676)--(-1.368,-.673)--(-1.365,-.67)--(-1.362,-.664)--(-1.359,-.658)--(-1.357,-.65)--(-1.355,-.642)--(-1.354,-.634)--(-1.354,-.626)--(-1.354,-.617)--(-1.356,-.61)--(-1.357,-.603)--(-1.36,-.597);
    \draw[draw=ForestGreen](-.87,-.419)--(-.864,-.424)--(-.859,-.428)--(-.854,-.432)--(-.851,-.435)--(-.849,-.437)--(-.849,-.439)--(-.85,-.439)--(-.853,-.439)--(-.857,-.438)--(-.862,-.437)--(-.867,-.434)--(-.874,-.431)--(-.881,-.428)--(-.889,-.424)--(-.896,-.421)--(-.904,-.417)--(-.909,-.414);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.372,.213)--(-1.327,.217)--(-1.361,.279)--(-1.407,.276)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.579,.114)--(-1.542,.143)--(-1.582,.215)--(-1.619,.187)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.417,.203)--(-1.372,.213)--(-1.407,.276)--(-1.453,.269)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.542,.143)--(-1.503,.168)--(-1.541,.237)--(-1.582,.215)--cycle;
    \draw[draw=ForestGreen](-.909,-.414)--(-.91,-.414)--(-.917,-.411)--(-.922,-.408)--(-.926,-.406)--(-.928,-.405)--(-.93,-.404)--(-.929,-.404)--(-.928,-.405)--(-.925,-.407)--(-.921,-.41)--(-.916,-.414)--(-.91,-.418)--(-.903,-.422)--(-.896,-.427)--(-.888,-.432)--(-.881,-.438)--(-.874,-.443)--(-.867,-.447)--(-.863,-.451);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.461,.188)--(-1.417,.203)--(-1.453,.269)--(-1.498,.256)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.503,.168)--(-1.461,.188)--(-1.498,.256)--(-1.541,.237)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.672,-.318)--(1.692,-.28)--(1.626,-.357)--(1.607,-.393)--cycle;
    \draw[draw=RoyalBlue](-1.36,-.597)--(-1.362,-.591)--(-1.364,-.586)--(-1.367,-.582)--(-1.37,-.579)--(-1.374,-.578)--(-1.377,-.579)--(-1.381,-.582)--(-1.382,-.584);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.092,.139)--(1.063,.108)--(1.022,.06)--(1.05,.089)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.573,-.437)--(-1.596,-.404)--(-1.665,-.329)--(-1.641,-.363)--cycle;
    \draw[draw=ForestGreen](-.863,-.451)--(-.861,-.452)--(-.856,-.456)--(-.853,-.459)--(-.85,-.461)--(-.849,-.463)--(-.85,-.464)--(-.852,-.464)--(-.855,-.463)--(-.859,-.461)--(-.864,-.459)--(-.87,-.456)--(-.877,-.452)--(-.885,-.448)--(-.892,-.445)--(-.899,-.441)--(-.904,-.438);
    \draw[draw=RoyalBlue](1.53,.288)--(1.532,.296)--(1.536,.304)--(1.539,.312)--(1.542,.321)--(1.545,.329)--(1.548,.337)--(1.551,.344)--(1.553,.35)--(1.555,.355)--(1.556,.358)--(1.556,.36)--(1.556,.36)--(1.556,.359)--(1.554,.357)--(1.552,.353)--(1.55,.348)--(1.547,.341)--(1.544,.335)--(1.541,.327)--(1.537,.319)--(1.537,.319);
    \draw[draw=RoyalBlue](1.537,.319)--(1.534,.312)--(1.531,.305)--(1.528,.298)--(1.525,.292)--(1.523,.287)--(1.521,.284)--(1.52,.282)--(1.52,.282)--(1.52,.283)--(1.521,.285)--(1.522,.289)--(1.524,.294)--(1.525,.299);
    \draw[draw=ForestGreen](-.904,-.438)--(-.906,-.437)--(-.913,-.434)--(-.918,-.431)--(-.923,-.429)--(-.926,-.427)--(-.928,-.426)--(-.929,-.427)--(-.928,-.428)--(-.926,-.43)--(-.922,-.432)--(-.918,-.436)--(-.912,-.44)--(-.906,-.445)--(-.899,-.45)--(-.892,-.455)--(-.884,-.46)--(-.877,-.466)--(-.87,-.471)--(-.864,-.475)--(-.859,-.479)--(-.857,-.481);
    \draw[draw=RoyalBlue](-1.373,-.589)--(-1.376,-.591)--(-1.38,-.595)--(-1.383,-.6)--(-1.386,-.606)--(-1.389,-.613)--(-1.39,-.621)--(-1.392,-.63)--(-1.392,-.639)--(-1.392,-.648)--(-1.391,-.657)--(-1.39,-.665)--(-1.387,-.672)--(-1.385,-.678)--(-1.381,-.682)--(-1.378,-.685)--(-1.374,-.687)--(-1.37,-.686)--(-1.366,-.684)--(-1.362,-.681)--(-1.359,-.676)--(-1.356,-.67)--(-1.353,-.663)--(-1.351,-.655)--(-1.35,-.647)--(-1.349,-.638)--(-1.349,-.63)--(-1.35,-.622)--(-1.352,-.615)--(-1.354,-.609)--(-1.357,-.604)--(-1.36,-.601)--(-1.364,-.599)--(-1.367,-.599)--(-1.371,-.6)--(-1.375,-.603)--(-1.379,-.608)--(-1.382,-.614)--(-1.385,-.621)--(-1.387,-.629)--(-1.388,-.637)--(-1.389,-.646)--(-1.389,-.655)--(-1.389,-.664)--(-1.387,-.672)--(-1.385,-.68)--(-1.383,-.686)--(-1.379,-.691)--(-1.376,-.694)--(-1.372,-.696)--(-1.368,-.696)--(-1.363,-.695)--(-1.359,-.692)--(-1.355,-.688)--(-1.352,-.682)--(-1.349,-.675)--(-1.347,-.667)--(-1.345,-.659)--(-1.344,-.651)--(-1.344,-.642)--(-1.344,-.634)--(-1.346,-.627)--(-1.348,-.621)--(-1.351,-.615)--(-1.354,-.612)--(-1.357,-.609)--(-1.361,-.608)--(-1.365,-.609)--(-1.369,-.612)--(-1.373,-.616)--(-1.377,-.621)--(-1.38,-.628)--(-1.382,-.636)--(-1.384,-.644)--(-1.385,-.653)--(-1.386,-.662)--(-1.386,-.671)--(-1.384,-.68)--(-1.382,-.687)--(-1.38,-.694)--(-1.377,-.699)--(-1.373,-.703)--(-1.369,-.705)--(-1.364,-.706)--(-1.36,-.705)--(-1.356,-.703)--(-1.351,-.699)--(-1.348,-.693)--(-1.344,-.687)--(-1.342,-.68)--(-1.339,-.672)--(-1.338,-.663)--(-1.338,-.655)--(-1.338,-.647)--(-1.339,-.639)--(-1.341,-.632)--(-1.343,-.627)--(-1.347,-.622)--(-1.35,-.619)--(-1.354,-.618)--(-1.358,-.619)--(-1.363,-.621)--(-1.367,-.624)--(-1.371,-.629)--(-1.374,-.636)--(-1.377,-.643)--(-1.379,-.651)--(-1.381,-.66)--(-1.381,-.669)--(-1.381,-.678)--(-1.38,-.687)--(-1.379,-.694)--(-1.376,-.701)--(-1.373,-.707)--(-1.369,-.712)--(-1.365,-.714)--(-1.361,-.716)--(-1.356,-.715)--(-1.351,-.713)--(-1.347,-.71)--(-1.343,-.705)--(-1.339,-.699)--(-1.336,-.692)--(-1.333,-.684)--(-1.332,-.675)--(-1.331,-.667)--(-1.331,-.659)--(-1.331,-.651)--(-1.333,-.644)--(-1.336,-.638)--(-1.339,-.633)--(-1.342,-.63)--(-1.346,-.628)--(-1.351,-.628)--(-1.355,-.629)--(-1.359,-.632)--(-1.363,-.637)--(-1.367,-.643)--(-1.37,-.65)--(-1.373,-.658)--(-1.375,-.667)--(-1.376,-.676)--(-1.376,-.685)--(-1.376,-.693)--(-1.374,-.701)--(-1.372,-.709)--(-1.369,-.715)--(-1.365,-.72)--(-1.361,-.723)--(-1.356,-.725)--(-1.351,-.725)--(-1.346,-.723)--(-1.342,-.72)--(-1.337,-.716)--(-1.333,-.71)--(-1.329,-.703)--(-1.326,-.696)--(-1.324,-.687)--(-1.323,-.679)--(-1.323,-.671)--(-1.323,-.663)--(-1.325,-.655)--(-1.327,-.649)--(-1.33,-.644)--(-1.333,-.64)--(-1.337,-.638)--(-1.342,-.637)--(-1.346,-.638)--(-1.351,-.641)--(-1.355,-.645)--(-1.359,-.65)--(-1.363,-.657)--(-1.366,-.665)--(-1.368,-.673)--(-1.37,-.682)--(-1.37,-.691)--(-1.37,-.7)--(-1.369,-.708)--(-1.366,-.716)--(-1.364,-.722)--(-1.36,-.727)--(-1.356,-.731)--(-1.351,-.734)--(-1.346,-.734)--(-1.341,-.733)--(-1.336,-.731)--(-1.331,-.727)--(-1.326,-.721)--(-1.322,-.715)--(-1.319,-.707)--(-1.317,-.699)--(-1.315,-.691)--(-1.314,-.682)--(-1.314,-.674)--(-1.315,-.667)--(-1.317,-.66)--(-1.32,-.654)--(-1.324,-.65)--(-1.328,-.647)--(-1.332,-.646)--(-1.337,-.647)--(-1.342,-.649)--(-1.346,-.652)--(-1.351,-.658)--(-1.355,-.664)--(-1.358,-.671)--(-1.36,-.68)--(-1.362,-.688)--(-1.363,-.697)--(-1.363,-.706)--(-1.362,-.715)--(-1.36,-.722)--(-1.357,-.729)--(-1.354,-.735)--(-1.35,-.739)--(-1.345,-.742)--(-1.34,-.743)--(-1.334,-.743)--(-1.329,-.74)--(-1.324,-.737)--(-1.319,-.732)--(-1.315,-.726)--(-1.311,-.718)--(-1.308,-.711)--(-1.306,-.702)--(-1.305,-.694)--(-1.305,-.686)--(-1.305,-.678)--(-1.307,-.671)--(-1.31,-.665)--(-1.313,-.66)--(-1.317,-.657)--(-1.322,-.655)--(-1.326,-.655)--(-1.331,-.657)--(-1.336,-.66)--(-1.341,-.665)--(-1.345,-.671)--(-1.349,-.678)--(-1.352,-.686)--(-1.354,-.694)--(-1.355,-.703)--(-1.355,-.712)--(-1.355,-.721)--(-1.353,-.729)--(-1.351,-.736)--(-1.347,-.742)--(-1.343,-.747)--(-1.338,-.75)--(-1.333,-.752)--(-1.327,-.752)--(-1.322,-.75)--(-1.316,-.747)--(-1.311,-.742)--(-1.306,-.736)--(-1.302,-.73)--(-1.299,-.722)--(-1.296,-.714)--(-1.295,-.705)--(-1.294,-.697)--(-1.295,-.689)--(-1.296,-.682)--(-1.299,-.676)--(-1.302,-.671)--(-1.306,-.667)--(-1.31,-.665)--(-1.315,-.664)--(-1.32,-.665)--(-1.325,-.668)--(-1.33,-.672)--(-1.335,-.677)--(-1.339,-.684)--(-1.342,-.692)--(-1.345,-.7)--(-1.346,-.709)--(-1.347,-.718)--(-1.346,-.727)--(-1.345,-.735)--(-1.343,-.742)--(-1.339,-.749)--(-1.335,-.754)--(-1.331,-.758)--(-1.325,-.76)--(-1.32,-.76)--(-1.314,-.759)--(-1.308,-.757)--(-1.303,-.752)--(-1.297,-.747)--(-1.293,-.74)--(-1.289,-.733)--(-1.286,-.725)--(-1.284,-.717)--(-1.283,-.708)--(-1.283,-.7)--(-1.285,-.693)--(-1.287,-.686)--(-1.29,-.681)--(-1.293,-.676)--(-1.298,-.674)--(-1.303,-.673)--(-1.308,-.673)--(-1.313,-.675)--(-1.318,-.679)--(-1.323,-.684)--(-1.328,-.691)--(-1.331,-.698)--(-1.334,-.706)--(-1.336,-.715)--(-1.337,-.724)--(-1.337,-.733)--(-1.336,-.741)--(-1.334,-.749)--(-1.331,-.755)--(-1.327,-.761)--(-1.322,-.765)--(-1.317,-.768)--(-1.311,-.769)--(-1.305,-.768)--(-1.299,-.766)--(-1.293,-.762)--(-1.288,-.757)--(-1.283,-.751)--(-1.279,-.744)--(-1.275,-.736)--(-1.273,-.727)--(-1.272,-.719)--(-1.271,-.711)--(-1.272,-.703)--(-1.274,-.696)--(-1.277,-.691)--(-1.28,-.686)--(-1.285,-.683)--(-1.29,-.681)--(-1.295,-.681)--(-1.3,-.683)--(-1.306,-.686)--(-1.311,-.691)--(-1.315,-.697)--(-1.319,-.704)--(-1.323,-.712)--(-1.325,-.72)--(-1.327,-.729)--(-1.327,-.738)--(-1.326,-.746)--(-1.324,-.754)--(-1.321,-.761)--(-1.318,-.767)--(-1.313,-.772)--(-1.308,-.775)--(-1.302,-.777)--(-1.296,-.776)--(-1.29,-.775)--(-1.283,-.772)--(-1.278,-.767)--(-1.272,-.761)--(-1.268,-.754)--(-1.264,-.746)--(-1.261,-.738)--(-1.259,-.73)--(-1.259,-.722)--(-1.259,-.714)--(-1.261,-.707)--(-1.263,-.7)--(-1.266,-.695)--(-1.271,-.692)--(-1.276,-.69)--(-1.281,-.689)--(-1.286,-.69)--(-1.292,-.693)--(-1.297,-.697)--(-1.302,-.703)--(-1.307,-.71)--(-1.31,-.717)--(-1.313,-.726)--(-1.315,-.734)--(-1.316,-.743)--(-1.315,-.752)--(-1.314,-.76)--(-1.311,-.767)--(-1.307,-.773)--(-1.303,-.778)--(-1.298,-.782)--(-1.292,-.784)--(-1.286,-.784)--(-1.279,-.783)--(-1.273,-.781)--(-1.267,-.776)--(-1.261,-.771)--(-1.256,-.764)--(-1.252,-.757)--(-1.248,-.749)--(-1.246,-.74)--(-1.245,-.732)--(-1.245,-.724)--(-1.246,-.717)--(-1.249,-.71)--(-1.252,-.705)--(-1.256,-.701)--(-1.261,-.698)--(-1.266,-.697)--(-1.272,-.698)--(-1.277,-.7)--(-1.283,-.704)--(-1.288,-.709)--(-1.293,-.715)--(-1.297,-.723)--(-1.3,-.731)--(-1.302,-.739)--(-1.303,-.748)--(-1.303,-.757)--(-1.302,-.765)--(-1.3,-.773)--(-1.296,-.779)--(-1.292,-.785)--(-1.287,-.789)--(-1.281,-.791)--(-1.275,-.792)--(-1.268,-.791)--(-1.261,-.789)--(-1.255,-.785)--(-1.249,-.78)--(-1.244,-.774)--(-1.239,-.767)--(-1.235,-.759)--(-1.233,-.751)--(-1.231,-.742)--(-1.231,-.734)--(-1.231,-.727)--(-1.233,-.72)--(-1.236,-.714)--(-1.24,-.71)--(-1.245,-.707)--(-1.25,-.705)--(-1.256,-.705)--(-1.262,-.707)--(-1.268,-.71)--(-1.273,-.715)--(-1.278,-.721)--(-1.283,-.728)--(-1.286,-.736)--(-1.289,-.744)--(-1.29,-.753)--(-1.29,-.762)--(-1.29,-.77)--(-1.287,-.778)--(-1.284,-.785)--(-1.28,-.791)--(-1.275,-.795)--(-1.269,-.798)--(-1.263,-.799)--(-1.256,-.799)--(-1.249,-.797)--(-1.243,-.794)--(-1.236,-.789)--(-1.231,-.783)--(-1.225,-.776)--(-1.221,-.769)--(-1.218,-.761)--(-1.216,-.752)--(-1.215,-.744)--(-1.216,-.736)--(-1.217,-.729)--(-1.22,-.723)--(-1.224,-.718)--(-1.228,-.715)--(-1.234,-.713)--(-1.239,-.713)--(-1.245,-.714)--(-1.251,-.717)--(-1.257,-.721)--(-1.262,-.726)--(-1.267,-.733)--(-1.271,-.741)--(-1.274,-.749)--(-1.276,-.758)--(-1.277,-.766)--(-1.276,-.775)--(-1.274,-.783)--(-1.271,-.79)--(-1.267,-.796)--(-1.262,-.801)--(-1.257,-.804)--(-1.25,-.806)--(-1.243,-.806)--(-1.237,-.805)--(-1.23,-.802)--(-1.223,-.798)--(-1.217,-.792)--(-1.211,-.786)--(-1.207,-.778)--(-1.203,-.77)--(-1.201,-.762)--(-1.2,-.754)--(-1.2,-.746)--(-1.201,-.739)--(-1.203,-.732)--(-1.207,-.727)--(-1.211,-.723)--(-1.216,-.721)--(-1.222,-.72)--(-1.228,-.72)--(-1.234,-.723)--(-1.24,-.726)--(-1.246,-.732)--(-1.251,-.738)--(-1.255,-.745)--(-1.258,-.753)--(-1.261,-.762)--(-1.262,-.771)--(-1.262,-.779)--(-1.26,-.787)--(-1.257,-.795)--(-1.254,-.801)--(-1.249,-.806)--(-1.243,-.81)--(-1.237,-.813)--(-1.23,-.813)--(-1.223,-.812)--(-1.216,-.81)--(-1.209,-.806)--(-1.202,-.801)--(-1.197,-.795)--(-1.192,-.788)--(-1.188,-.78)--(-1.185,-.772)--(-1.183,-.763)--(-1.183,-.755)--(-1.183,-.748)--(-1.186,-.741)--(-1.189,-.736)--(-1.193,-.731)--(-1.198,-.728)--(-1.204,-.727)--(-1.21,-.727)--(-1.216,-.729)--(-1.222,-.732)--(-1.228,-.737)--(-1.233,-.743)--(-1.238,-.75)--(-1.242,-.758)--(-1.244,-.766)--(-1.246,-.775)--(-1.246,-.783)--(-1.245,-.792)--(-1.243,-.799)--(-1.239,-.806)--(-1.235,-.811)--(-1.229,-.816)--(-1.223,-.818)--(-1.216,-.82)--(-1.209,-.819)--(-1.201,-.818)--(-1.194,-.814)--(-1.187,-.809)--(-1.181,-.803)--(-1.176,-.796)--(-1.171,-.789)--(-1.168,-.781)--(-1.166,-.772)--(-1.165,-.764)--(-1.165,-.757)--(-1.167,-.75)--(-1.17,-.744)--(-1.174,-.739)--(-1.179,-.736)--(-1.184,-.734)--(-1.19,-.734)--(-1.197,-.735)--(-1.203,-.738)--(-1.209,-.742)--(-1.215,-.748)--(-1.22,-.754)--(-1.224,-.762)--(-1.227,-.77)--(-1.229,-.779)--(-1.23,-.787)--(-1.229,-.795)--(-1.227,-.803)--(-1.224,-.81)--(-1.219,-.816)--(-1.214,-.821)--(-1.208,-.824)--(-1.201,-.826)--(-1.194,-.826)--(-1.186,-.824)--(-1.179,-.822)--(-1.172,-.817)--(-1.165,-.812)--(-1.159,-.805)--(-1.154,-.798)--(-1.15,-.79)--(-1.148,-.781)--(-1.147,-.773)--(-1.147,-.766)--(-1.148,-.758)--(-1.151,-.752)--(-1.154,-.747)--(-1.159,-.743)--(-1.164,-.741)--(-1.17,-.74)--(-1.177,-.741)--(-1.183,-.743)--(-1.19,-.747)--(-1.196,-.752)--(-1.201,-.758)--(-1.205,-.766)--(-1.209,-.774)--(-1.211,-.782)--(-1.212,-.791)--(-1.212,-.799)--(-1.21,-.807)--(-1.207,-.814)--(-1.203,-.82)--(-1.198,-.825)--(-1.192,-.829)--(-1.185,-.831)--(-1.178,-.832)--(-1.17,-.831)--(-1.162,-.829)--(-1.155,-.825)--(-1.148,-.819)--(-1.142,-.813)--(-1.137,-.806)--(-1.132,-.798)--(-1.129,-.79)--(-1.128,-.782)--(-1.127,-.774)--(-1.128,-.767)--(-1.13,-.76)--(-1.134,-.755)--(-1.138,-.75)--(-1.144,-.748)--(-1.15,-.746)--(-1.156,-.747)--(-1.163,-.748)--(-1.169,-.752)--(-1.175,-.757)--(-1.181,-.762)--(-1.186,-.769)--(-1.189,-.777)--(-1.192,-.785)--(-1.194,-.794)--(-1.194,-.802)--(-1.193,-.81)--(-1.19,-.818)--(-1.186,-.824)--(-1.181,-.83)--(-1.175,-.834)--(-1.168,-.836)--(-1.161,-.838)--(-1.153,-.837)--(-1.145,-.835)--(-1.138,-.832)--(-1.131,-.827)--(-1.124,-.821)--(-1.118,-.814)--(-1.114,-.806)--(-1.11,-.798)--(-1.108,-.79)--(-1.107,-.782)--(-1.108,-.775)--(-1.11,-.768)--(-1.113,-.762)--(-1.117,-.758)--(-1.122,-.754)--(-1.128,-.753)--(-1.134,-.752)--(-1.141,-.754)--(-1.148,-.757)--(-1.154,-.761)--(-1.16,-.766)--(-1.165,-.773)--(-1.169,-.78)--(-1.172,-.789)--(-1.174,-.797)--(-1.175,-.805)--(-1.174,-.814)--(-1.172,-.821)--(-1.168,-.828)--(-1.163,-.834)--(-1.158,-.838)--(-1.151,-.841)--(-1.144,-.843)--(-1.136,-.843)--(-1.128,-.841)--(-1.12,-.838)--(-1.112,-.834)--(-1.105,-.828)--(-1.099,-.822)--(-1.094,-.814)--(-1.09,-.806)--(-1.088,-.798)--(-1.086,-.79)--(-1.087,-.783)--(-1.088,-.776)--(-1.091,-.769)--(-1.095,-.764)--(-1.1,-.761)--(-1.105,-.759)--(-1.112,-.758)--(-1.118,-.759)--(-1.125,-.761)--(-1.132,-.765)--(-1.138,-.77)--(-1.143,-.776)--(-1.148,-.784)--(-1.152,-.791)--(-1.154,-.8)--(-1.155,-.808)--(-1.154,-.816)--(-1.152,-.824)--(-1.149,-.831)--(-1.145,-.837)--(-1.139,-.842)--(-1.133,-.845)--(-1.125,-.847)--(-1.117,-.848)--(-1.109,-.847)--(-1.101,-.844)--(-1.094,-.84)--(-1.086,-.835)--(-1.08,-.829)--(-1.074,-.822)--(-1.07,-.814)--(-1.067,-.806)--(-1.065,-.798)--(-1.065,-.79)--(-1.066,-.783)--(-1.068,-.777)--(-1.072,-.771)--(-1.077,-.767)--(-1.082,-.765)--(-1.088,-.763)--(-1.095,-.764)--(-1.102,-.766)--(-1.109,-.769)--(-1.115,-.774)--(-1.121,-.78)--(-1.126,-.786)--(-1.13,-.794)--(-1.132,-.802)--(-1.134,-.811)--(-1.134,-.819)--(-1.132,-.827)--(-1.129,-.834)--(-1.125,-.84)--(-1.12,-.845)--(-1.113,-.849)--(-1.106,-.852)--(-1.098,-.853)--(-1.09,-.852)--(-1.082,-.85)--(-1.074,-.846)--(-1.066,-.842)--(-1.06,-.836)--(-1.054,-.829)--(-1.049,-.821)--(-1.045,-.813)--(-1.043,-.805)--(-1.042,-.797)--(-1.043,-.79)--(-1.045,-.783)--(-1.048,-.778)--(-1.053,-.773)--(-1.058,-.77)--(-1.064,-.769)--(-1.071,-.768)--(-1.078,-.77)--(-1.085,-.773)--(-1.091,-.777)--(-1.098,-.783)--(-1.103,-.789)--(-1.107,-.797)--(-1.11,-.805)--(-1.112,-.813)--(-1.112,-.821)--(-1.111,-.829)--(-1.109,-.836)--(-1.105,-.843)--(-1.1,-.848)--(-1.093,-.853)--(-1.086,-.856)--(-1.079,-.857)--(-1.07,-.857)--(-1.062,-.855)--(-1.054,-.852)--(-1.046,-.848)--(-1.039,-.842)--(-1.032,-.835)--(-1.027,-.828)--(-1.023,-.82)--(-1.02,-.812)--(-1.019,-.804)--(-1.019,-.797)--(-1.021,-.79)--(-1.023,-.786);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.692,-.28)--(1.706,-.24)--(1.639,-.317)--(1.626,-.357)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.042,.083)--(-1.015,.053)--(-1.058,.101)--(-1.087,.132)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.125,.166)--(1.092,.139)--(1.05,.089)--(1.081,.115)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.596,-.404)--(-1.615,-.367)--(-1.684,-.291)--(-1.665,-.329)--cycle;
    \draw[draw=ForestGreen](-.899,-.462)--(-.902,-.46)--(-.908,-.457)--(-.914,-.454)--(-.919,-.451)--(-.923,-.449)--(-.926,-.449)--(-.927,-.449)--(-.927,-.45)--(-.926,-.451)--(-.923,-.454)--(-.919,-.458)--(-.914,-.462)--(-.909,-.467)--(-.902,-.472)--(-.895,-.477)--(-.888,-.483)--(-.881,-.488)--(-.874,-.494)--(-.867,-.498)--(-.862,-.503)--(-.857,-.506)--(-.853,-.509);
    \draw[draw=ForestGreen](-.857,-.481)--(-.855,-.483)--(-.852,-.485)--(-.85,-.487)--(-.85,-.488)--(-.851,-.488)--(-.853,-.487)--(-.856,-.485)--(-.861,-.483)--(-.867,-.48)--(-.873,-.476)--(-.88,-.472)--(-.887,-.468)--(-.895,-.464)--(-.899,-.462);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.706,-.24)--(1.714,-.198)--(1.648,-.275)--(1.639,-.317)--cycle;
    \draw[draw=RoyalBlue](1.544,.309)--(1.541,.302)--(1.537,.294)--(1.534,.287)--(1.531,.281)--(1.528,.275)--(1.526,.271)--(1.524,.268)--(1.523,.267)--(1.523,.267)--(1.523,.268)--(1.524,.271)--(1.525,.276)--(1.527,.281)--(1.53,.288);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.074,.108)--(-1.042,.083)--(-1.087,.132)--(-1.12,.158)--cycle;
    \draw[draw=RoyalBlue](1.534,.278)--(1.536,.283)--(1.539,.291)--(1.543,.299)--(1.546,.308)--(1.55,.316)--(1.553,.323)--(1.555,.33)--(1.558,.335)--(1.559,.34)--(1.561,.343)--(1.561,.344)--(1.561,.344)--(1.56,.343)--(1.559,.34)--(1.556,.335)--(1.554,.33)--(1.551,.324)--(1.548,.317)--(1.544,.309)--(1.544,.309);
    \draw[draw=RoyalBlue](-1.36,-.597)--(-1.362,-.593)--(-1.366,-.59)--(-1.369,-.589)--(-1.373,-.589);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.615,-.367)--(-1.628,-.328)--(-1.698,-.251)--(-1.684,-.291)--cycle;
    \draw[draw=ForestGreen](-.894,-.485)--(-.897,-.483)--(-.904,-.479)--(-.91,-.476)--(-.915,-.473)--(-.92,-.472)--(-.923,-.47)--(-.925,-.47)--(-.926,-.471)--(-.926,-.473)--(-.924,-.475)--(-.92,-.479)--(-.916,-.483)--(-.911,-.488)--(-.905,-.493)--(-.898,-.499)--(-.891,-.505)--(-.884,-.51)--(-.877,-.516)--(-.87,-.521)--(-.864,-.525)--(-.859,-.529)--(-.855,-.532)--(-.852,-.534)--(-.851,-.535);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.714,-.198)--(1.717,-.155)--(1.65,-.232)--(1.648,-.275)--cycle;
    \draw[draw=ForestGreen](-.853,-.509)--(-.851,-.511)--(-.85,-.512)--(-.85,-.512)--(-.851,-.511)--(-.854,-.509)--(-.858,-.507)--(-.863,-.504)--(-.869,-.5)--(-.876,-.496)--(-.883,-.492)--(-.89,-.487)--(-.894,-.485);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.109,.128)--(-1.074,.108)--(-1.12,.158)--(-1.157,.18)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.628,-.328)--(-1.636,-.286)--(-1.706,-.209)--(-1.698,-.251)--cycle;
    \draw[draw=ForestGreen](-.89,-.508)--(-.892,-.506)--(-.899,-.502)--(-.906,-.499)--(-.911,-.496)--(-.916,-.493)--(-.92,-.492)--(-.923,-.492)--(-.924,-.492)--(-.925,-.494)--(-.923,-.497)--(-.921,-.5)--(-.917,-.504)--(-.913,-.509)--(-.907,-.515)--(-.901,-.52)--(-.894,-.526)--(-.887,-.532)--(-.88,-.538)--(-.873,-.543)--(-.867,-.548)--(-.861,-.552)--(-.857,-.555)--(-.853,-.557)--(-.85,-.559)--(-.849,-.559);
    \draw[draw=RoyalBlue](1.55,.298)--(1.546,.291)--(1.543,.283)--(1.539,.276)--(1.535,.27)--(1.532,.264)--(1.53,.259)--(1.527,.255)--(1.526,.252)--(1.525,.251)--(1.524,.252)--(1.525,.254)--(1.526,.257)--(1.528,.262)--(1.53,.268)--(1.533,.275)--(1.534,.278);
    \draw[draw=Dandelion](-1.356,.344)--(-1.354,.335)--(-1.353,.326)--(-1.352,.317)--(-1.351,.309)--(-1.35,.302)--(-1.35,.295)--(-1.35,.29)--(-1.351,.286)--(-1.351,.284)--(-1.352,.283)--(-1.353,.284)--(-1.354,.287)--(-1.355,.291)--(-1.355,.296)--(-1.356,.303)--(-1.356,.31)--(-1.356,.318)--(-1.355,.327)--(-1.354,.335)--(-1.353,.343)--(-1.352,.351)--(-1.35,.358);
    \draw[draw=RoyalBlue](1.538,.268)--(1.539,.269)--(1.542,.278)--(1.546,.286)--(1.55,.294)--(1.553,.302)--(1.556,.309)--(1.559,.316)--(1.562,.321)--(1.563,.325)--(1.564,.327)--(1.565,.328)--(1.565,.327)--(1.564,.326)--(1.562,.322)--(1.56,.318)--(1.557,.312)--(1.554,.305)--(1.55,.298);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.717,-.155)--(1.714,-.111)--(1.648,-.189)--(1.65,-.232)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.147,.144)--(-1.109,.128)--(-1.157,.18)--(-1.196,.197)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.636,-.286)--(-1.639,-.243)--(-1.709,-.166)--(-1.706,-.209)--cycle;
    \draw[draw=Dandelion](-1.35,.358)--(-1.347,.363)--(-1.345,.367)--(-1.342,.37)--(-1.339,.371)--(-1.336,.371)--(-1.333,.369)--(-1.33,.365)--(-1.327,.36)--(-1.324,.354)--(-1.322,.346)--(-1.32,.338)--(-1.318,.329)--(-1.317,.32)--(-1.316,.311)--(-1.316,.303)--(-1.316,.298);
    \draw[draw=ForestGreen](-.886,-.53)--(-.887,-.529)--(-.894,-.525)--(-.901,-.521)--(-.907,-.517)--(-.912,-.515)--(-.917,-.513)--(-.92,-.513)--(-.922,-.513)--(-.923,-.515)--(-.923,-.517)--(-.921,-.521)--(-.918,-.525)--(-.914,-.53)--(-.909,-.535)--(-.903,-.541)--(-.897,-.547)--(-.89,-.553)--(-.883,-.559)--(-.876,-.565)--(-.869,-.57)--(-.864,-.574)--(-.858,-.578)--(-.854,-.58)--(-.851,-.582)--(-.849,-.582)--(-.848,-.582);
    \draw[draw=ForestGreen](-.851,-.535)--(-.85,-.536)--(-.849,-.536)--(-.85,-.535)--(-.852,-.533)--(-.856,-.531)--(-.86,-.527)--(-.865,-.524)--(-.872,-.519)--(-.878,-.515)--(-.885,-.511)--(-.89,-.508);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.714,-.111)--(1.706,-.068)--(1.639,-.145)--(1.648,-.189)--cycle;
    \draw[draw=Dandelion](-1.316,.298)--(-1.316,.295)--(-1.316,.288)--(-1.316,.282)--(-1.317,.278)--(-1.318,.275)--(-1.319,.273)--(-1.321,.274)--(-1.322,.276)--(-1.323,.279)--(-1.323,.284)--(-1.324,.291)--(-1.324,.298)--(-1.324,.306)--(-1.323,.314)--(-1.322,.322)--(-1.321,.327);
    \draw[draw=Dandelion](-1.321,.327)--(-1.32,.331)--(-1.318,.338)--(-1.316,.345)--(-1.313,.351)--(-1.31,.356)--(-1.307,.359)--(-1.303,.361)--(-1.3,.361)--(-1.296,.36)--(-1.293,.356)--(-1.29,.352)--(-1.287,.346)--(-1.285,.339)--(-1.283,.33)--(-1.282,.322)--(-1.281,.313)--(-1.28,.304)--(-1.28,.295)--(-1.28,.287)--(-1.281,.279)--(-1.282,.273)--(-1.283,.268)--(-1.284,.267);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.288,.224)--(1.244,.217)--(1.196,.161)--(1.238,.166)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.187,.154)--(-1.147,.144)--(-1.196,.197)--(-1.238,.209)--cycle;
    \draw[draw=Dandelion](-1.376,.38)--(-1.375,.38)--(-1.372,.379)--(-1.369,.377)--(-1.366,.373)--(-1.364,.367)--(-1.361,.36)--(-1.359,.353)--(-1.356,.344);
    \draw[draw=RoyalBlue](1.556,.288)--(1.555,.287)--(1.552,.28)--(1.548,.273)--(1.544,.265)--(1.54,.258)--(1.536,.252)--(1.533,.246)--(1.53,.242)--(1.528,.238)--(1.527,.236)--(1.526,.236)--(1.526,.237)--(1.526,.239)--(1.528,.243)--(1.53,.248)--(1.532,.254)--(1.535,.262)--(1.538,.268);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.639,-.243)--(-1.636,-.199)--(-1.706,-.122)--(-1.709,-.166)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.706,-.068)--(1.692,-.025)--(1.626,-.101)--(1.639,-.145)--cycle;
    \draw[draw=RoyalBlue](1.542,.258)--(1.544,.264)--(1.548,.272)--(1.552,.28)--(1.556,.288)--(1.559,.295)--(1.562,.301)--(1.565,.305)--(1.567,.309)--(1.568,.311)--(1.568,.311)--(1.567,.31)--(1.566,.308)--(1.564,.304)--(1.562,.299)--(1.559,.294)--(1.556,.288);
    \draw[draw=ForestGreen](-.882,-.551)--(-.889,-.547)--(-.896,-.543)--(-.902,-.539)--(-.908,-.536)--(-.912,-.535)--(-.916,-.534)--(-.919,-.534)--(-.921,-.535)--(-.921,-.538)--(-.92,-.541)--(-.918,-.545)--(-.915,-.55)--(-.91,-.556)--(-.905,-.562)--(-.899,-.568)--(-.892,-.574)--(-.885,-.58)--(-.879,-.586)--(-.872,-.591)--(-.866,-.596)--(-.86,-.6)--(-.855,-.603)--(-.852,-.604)--(-.849,-.605)--(-.847,-.604)--(-.847,-.603);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.333,.226)--(1.288,.224)--(1.238,.166)--(1.281,.166)--cycle;
    \draw[draw=Dandelion](-1.291,.292)--(-1.29,.3)--(-1.289,.308)--(-1.287,.317)--(-1.285,.325)--(-1.282,.332)--(-1.279,.338)--(-1.275,.343)--(-1.272,.347)--(-1.268,.349)--(-1.264,.35)--(-1.26,.349)--(-1.257,.346)--(-1.253,.342)--(-1.251,.336)--(-1.248,.329)--(-1.246,.322)--(-1.245,.313)--(-1.244,.304)--(-1.244,.295)--(-1.244,.286)--(-1.245,.278)--(-1.246,.27)--(-1.247,.263)--(-1.249,.258)--(-1.251,.254)--(-1.253,.252)--(-1.255,.251)--(-1.257,.252)--(-1.258,.254)--(-1.259,.258)--(-1.26,.263)--(-1.26,.27)--(-1.259,.277)--(-1.258,.285)--(-1.257,.293)--(-1.254,.302)--(-1.252,.31)--(-1.249,.317)--(-1.245,.324)--(-1.241,.329)--(-1.237,.333)--(-1.233,.336)--(-1.228,.337)--(-1.224,.336)--(-1.22,.334)--(-1.217,.33)--(-1.214,.325)--(-1.211,.319)--(-1.209,.311)--(-1.208,.303)--(-1.207,.294)--(-1.207,.285)--(-1.208,.276)--(-1.209,.267)--(-1.211,.26)--(-1.212,.253)--(-1.215,.247)--(-1.217,.242)--(-1.219,.239)--(-1.222,.238)--(-1.224,.238)--(-1.226,.24)--(-1.227,.244)--(-1.228,.248)--(-1.228,.254)--(-1.227,.261)--(-1.226,.269)--(-1.225,.277)--(-1.222,.285)--(-1.219,.293)--(-1.216,.301)--(-1.212,.308)--(-1.207,.313)--(-1.203,.318)--(-1.198,.321)--(-1.193,.323)--(-1.189,.322)--(-1.185,.321)--(-1.181,.318)--(-1.178,.313)--(-1.175,.307)--(-1.173,.3)--(-1.172,.292)--(-1.171,.283)--(-1.171,.274)--(-1.172,.265)--(-1.173,.256)--(-1.175,.248)--(-1.177,.241)--(-1.18,.235)--(-1.183,.23)--(-1.186,.226)--(-1.188,.224)--(-1.191,.224)--(-1.193,.225)--(-1.195,.228)--(-1.196,.232)--(-1.196,.238)--(-1.196,.245)--(-1.195,.252)--(-1.193,.26)--(-1.19,.268)--(-1.187,.276)--(-1.183,.283)--(-1.179,.29)--(-1.174,.296)--(-1.169,.301)--(-1.164,.305)--(-1.159,.307)--(-1.154,.307)--(-1.15,.306)--(-1.145,.303)--(-1.142,.299)--(-1.139,.293)--(-1.137,.286)--(-1.135,.279)--(-1.135,.27)--(-1.135,.261)--(-1.136,.252)--(-1.138,.244)--(-1.14,.235)--(-1.142,.228)--(-1.143,.226);
    \draw[draw=Dandelion](-1.284,.267)--(-1.285,.265)--(-1.286,.263)--(-1.288,.263)--(-1.289,.264)--(-1.29,.267)--(-1.291,.272)--(-1.292,.277)--(-1.292,.284)--(-1.291,.292);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.229,.158)--(-1.187,.154)--(-1.238,.209)--(-1.282,.216)--cycle;
    \draw[draw=ForestGreen](-.849,-.559)--(-.849,-.559)--(-.849,-.558)--(-.851,-.557)--(-.853,-.554)--(-.857,-.551)--(-.862,-.547)--(-.867,-.543)--(-.874,-.538)--(-.88,-.533)--(-.886,-.53);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.692,-.025)--(1.672,.016)--(1.607,-.059)--(1.626,-.101)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.636,-.199)--(-1.628,-.155)--(-1.698,-.079)--(-1.706,-.122)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.524,-.482)--(1.556,-.456)--(1.469,-.526)--(1.439,-.55)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.378,.222)--(1.333,.226)--(1.281,.166)--(1.325,.159)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.672,.016)--(1.648,.055)--(1.584,-.019)--(1.607,-.059)--cycle;
    \draw[draw=ForestGreen](-.88,-.571)--(-.883,-.569)--(-.89,-.564)--(-.896,-.56)--(-.902,-.557)--(-.908,-.555)--(-.912,-.554)--(-.916,-.554)--(-.918,-.555)--(-.919,-.557)--(-.919,-.561)--(-.917,-.565)--(-.915,-.57)--(-.911,-.575)--(-.906,-.582)--(-.9,-.588)--(-.894,-.594)--(-.888,-.601)--(-.881,-.607)--(-.874,-.612)--(-.868,-.617)--(-.862,-.621)--(-.856,-.624)--(-.852,-.626)--(-.849,-.627)--(-.847,-.627)--(-.846,-.626)--(-.846,-.624);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.272,.157)--(-1.229,.158)--(-1.282,.216)--(-1.327,.217)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.423,.212)--(1.378,.222)--(1.325,.159)--(1.368,.148)--cycle;
    \draw[draw=RoyalBlue](1.561,.277)--(1.56,.275)--(1.556,.268)--(1.552,.261)--(1.548,.254)--(1.544,.247)--(1.54,.24)--(1.536,.234)--(1.533,.229)--(1.53,.225)--(1.528,.222)--(1.527,.22)--(1.526,.22)--(1.526,.222)--(1.527,.225)--(1.528,.229)--(1.531,.234)--(1.534,.241)--(1.537,.248)--(1.541,.256)--(1.542,.258);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.628,-.155)--(-1.615,-.112)--(-1.684,-.036)--(-1.698,-.079)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.648,.055)--(1.619,.091)--(1.556,.018)--(1.584,-.019)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.467,.197)--(1.423,.212)--(1.368,.148)--(1.41,.131)--cycle;
    \draw[draw=RoyalBlue](1.545,.249)--(1.546,.25)--(1.55,.258)--(1.554,.266)--(1.558,.274)--(1.562,.28)--(1.565,.286)--(1.567,.29)--(1.569,.293)--(1.57,.294)--(1.57,.294)--(1.569,.293)--(1.568,.29)--(1.566,.286)--(1.563,.281)--(1.561,.277);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.315,.151)--(-1.272,.157)--(-1.327,.217)--(-1.372,.213)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.556,-.456)--(1.584,-.427)--(1.495,-.498)--(1.469,-.526)--cycle;
    \draw[draw=ForestGreen](-.848,-.582)--(-.849,-.58)--(-.851,-.578)--(-.854,-.574)--(-.858,-.57)--(-.863,-.566)--(-.869,-.561)--(-.875,-.556)--(-.882,-.551);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.619,.091)--(1.586,.124)--(1.524,.052)--(1.556,.018)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.51,.177)--(1.467,.197)--(1.41,.131)--(1.451,.109)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.615,-.112)--(-1.596,-.07)--(-1.665,.005)--(-1.684,-.036)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.425,-.559)--(-1.454,-.535)--(-1.545,-.467)--(-1.514,-.492)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.586,.124)--(1.549,.153)--(1.489,.083)--(1.524,.052)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.549,.153)--(1.51,.177)--(1.451,.109)--(1.489,.083)--cycle;
    \draw[draw=ForestGreen](-.879,-.589)--(-.884,-.586)--(-.891,-.582)--(-.897,-.578)--(-.903,-.576)--(-.907,-.574)--(-.911,-.574)--(-.914,-.575)--(-.916,-.577)--(-.917,-.58)--(-.916,-.584)--(-.914,-.589)--(-.911,-.595)--(-.907,-.601)--(-.902,-.607)--(-.896,-.614)--(-.889,-.621)--(-.883,-.627)--(-.876,-.633)--(-.869,-.638)--(-.863,-.642)--(-.857,-.646)--(-.853,-.648)--(-.849,-.649)--(-.846,-.649)--(-.844,-.648)--(-.844,-.646);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.358,.139)--(-1.315,.151)--(-1.372,.213)--(-1.417,.203)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.596,-.07)--(-1.573,-.03)--(-1.641,.044)--(-1.665,.005)--cycle;
    \draw[draw=RoyalBlue](1.565,.265)--(1.564,.262)--(1.56,.256)--(1.556,.25)--(1.552,.243)--(1.548,.235)--(1.543,.228)--(1.539,.222)--(1.535,.216)--(1.532,.212)--(1.529,.208)--(1.527,.205)--(1.526,.204)--(1.525,.205)--(1.526,.207)--(1.527,.21)--(1.529,.214)--(1.531,.22)--(1.534,.227)--(1.538,.234)--(1.542,.242)--(1.545,.249);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.4,.122)--(-1.358,.139)--(-1.417,.203)--(-1.461,.188)--cycle;
    \draw[draw=Dandelion](-1.164,.217)--(-1.165,.221)--(-1.165,.227)--(-1.164,.234)--(-1.162,.241)--(-1.159,.249)--(-1.156,.257)--(-1.152,.265)--(-1.147,.272)--(-1.142,.278)--(-1.137,.283)--(-1.131,.287)--(-1.126,.289)--(-1.12,.29)--(-1.115,.29)--(-1.111,.287)--(-1.107,.283)--(-1.104,.278)--(-1.101,.272)--(-1.1,.264)--(-1.099,.256)--(-1.099,.248)--(-1.1,.239)--(-1.102,.233);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.573,-.03)--(-1.545,.008)--(-1.612,.081)--(-1.641,.044)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.584,-.427)--(1.607,-.393)--(1.517,-.465)--(1.495,-.498)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.454,-.535)--(-1.48,-.507)--(-1.573,-.437)--(-1.545,-.467)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.441,.1)--(-1.4,.122)--(-1.461,.188)--(-1.503,.168)--cycle;
    \draw[draw=ForestGreen](-.847,-.603)--(-.848,-.601)--(-.851,-.597)--(-.854,-.593)--(-.859,-.589)--(-.864,-.584)--(-.87,-.579)--(-.877,-.574)--(-.88,-.571);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.545,.008)--(-1.514,.043)--(-1.579,.114)--(-1.612,.081)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.117,.135)--(1.081,.115)--(1.021,.067)--(1.054,.086)--cycle;
    \draw[draw=Dandelion](-1.132,.221)--(-1.132,.222)--(-1.129,.23)--(-1.125,.237)--(-1.121,.245)--(-1.116,.252)--(-1.111,.258)--(-1.105,.264)--(-1.099,.268)--(-1.093,.271)--(-1.087,.272)--(-1.082,.272)--(-1.077,.27)--(-1.073,.267)--(-1.069,.262)--(-1.067,.256)--(-1.065,.249)--(-1.064,.241)--(-1.064,.238);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.479,.073)--(-1.441,.1)--(-1.503,.168)--(-1.542,.143)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.514,.043)--(-1.479,.073)--(-1.542,.143)--(-1.579,.114)--cycle;
    \draw[draw=ForestGreen](-.879,-.606)--(-.884,-.602)--(-.891,-.599)--(-.897,-.596)--(-.902,-.594)--(-.906,-.594)--(-.91,-.594)--(-.912,-.596)--(-.914,-.599)--(-.914,-.603)--(-.912,-.608)--(-.91,-.613)--(-.906,-.62)--(-.902,-.626)--(-.897,-.633)--(-.89,-.64)--(-.884,-.647)--(-.877,-.653)--(-.871,-.658)--(-.864,-.663)--(-.858,-.666)--(-.853,-.669)--(-.848,-.67)--(-.845,-.671)--(-.843,-.67)--(-.841,-.667)--(-.841,-.666);
    \draw[draw=Dandelion](-1.102,.233)--(-1.102,.23)--(-1.105,.222)--(-1.108,.214)--(-1.111,.207)--(-1.115,.201)--(-1.119,.197)--(-1.122,.194)--(-1.126,.193)--(-1.129,.193)--(-1.131,.195)--(-1.133,.198)--(-1.134,.202)--(-1.134,.208)--(-1.133,.215)--(-1.132,.221);
    \draw[draw=RoyalBlue](1.549,.239)--(1.551,.244)--(1.556,.252)--(1.56,.259)--(1.563,.265)--(1.566,.27)--(1.569,.274)--(1.57,.276)--(1.571,.277)--(1.571,.277)--(1.57,.275)--(1.569,.272)--(1.567,.268)--(1.565,.265);
    \draw[draw=Dandelion](-1.064,.238)--(-1.064,.233)--(-1.065,.224)--(-1.067,.215)--(-1.07,.207)--(-1.073,.199)--(-1.077,.192)--(-1.081,.186)--(-1.085,.181)--(-1.09,.178)--(-1.094,.176)--(-1.097,.175)--(-1.1,.177)--(-1.102,.179)--(-1.103,.183)--(-1.104,.188)--(-1.103,.195)--(-1.102,.202)--(-1.099,.209)--(-1.096,.217)--(-1.091,.224)--(-1.09,.226);
    \draw[draw=Dandelion](-1.09,.226)--(-1.086,.231)--(-1.081,.238)--(-1.074,.243)--(-1.068,.247)--(-1.062,.251)--(-1.056,.252)--(-1.05,.252)--(-1.044,.251)--(-1.04,.248)--(-1.036,.244)--(-1.034,.24);
    \draw[draw=Dandelion](-1.143,.226)--(-1.146,.221)--(-1.149,.216)--(-1.152,.212)--(-1.155,.21)--(-1.158,.209)--(-1.161,.21)--(-1.163,.212)--(-1.164,.216)--(-1.164,.217);
    \draw[draw=Dandelion](-1.034,.24)--(-1.033,.238)--(-1.031,.232)--(-1.03,.224)--(-1.03,.216)--(-1.031,.207)--(-1.033,.199)--(-1.036,.19)--(-1.039,.182)--(-1.044,.175)--(-1.048,.169)--(-1.053,.164)--(-1.057,.16)--(-1.062,.158)--(-1.066,.157)--(-1.069,.158)--(-1.072,.16)--(-1.073,.163)--(-1.074,.168)--(-1.074,.174)--(-1.073,.18)--(-1.07,.187)--(-1.067,.195)--(-1.062,.202)--(-1.057,.209)--(-1.051,.216)--(-1.045,.221)--(-1.038,.226)--(-1.032,.229)--(-1.025,.231)--(-1.019,.232)--(-1.013,.231)--(-1.008,.228)--(-1.003,.225)--(-1,.22)--(-.998,.213)--(-.996,.206)--(-.996,.198)--(-.997,.19)--(-.999,.181)--(-1.002,.173)--(-1.006,.165)--(-1.011,.158)--(-1.015,.151)--(-1.02,.146)--(-1.025,.142)--(-1.03,.139)--(-1.035,.138)--(-1.039,.138)--(-1.042,.139)--(-1.044,.142)--(-1.045,.147)--(-1.045,.152)--(-1.044,.158)--(-1.042,.165)--(-1.039,.172)--(-1.034,.179)--(-1.029,.186)--(-1.023,.192)--(-1.017,.198)--(-1.01,.203)--(-1.003,.206)--(-.996,.209)--(-.989,.21)--(-.982,.209)--(-.977,.207)--(-.972,.204)--(-.968,.199)--(-.966,.193)--(-.964,.187)--(-.964,.179)--(-.965,.171)--(-.967,.163)--(-.97,.154)--(-.974,.146)--(-.978,.139)--(-.983,.132)--(-.989,.127)--(-.994,.122)--(-1,.119)--(-1.005,.118)--(-1.009,.117)--(-1.013,.118)--(-1.015,.121)--(-1.017,.125)--(-1.017,.129)--(-1.017,.135)--(-1.015,.141)--(-1.012,.148)--(-1.008,.155)--(-1.002,.162)--(-.996,.168)--(-.99,.174)--(-.982,.179)--(-.975,.183)--(-.968,.185)--(-.96,.186)--(-.954,.186)--(-.948,.185)--(-.942,.182)--(-.938,.178)--(-.935,.172)--(-.933,.166)--(-.933,.159)--(-.933,.151)--(-.935,.143)--(-.938,.135)--(-.942,.127)--(-.947,.119)--(-.952,.113)--(-.958,.107)--(-.964,.102)--(-.969,.099)--(-.975,.097)--(-.98,.096)--(-.984,.097)--(-.987,.099)--(-.989,.102)--(-.99,.106)--(-.99,.111)--(-.988,.117)--(-.986,.124)--(-.982,.13)--(-.977,.137)--(-.97,.143)--(-.964,.149)--(-.956,.154)--(-.949,.158)--(-.941,.16)--(-.933,.162)--(-.926,.162)--(-.92,.161)--(-.914,.158)--(-.909,.155)--(-.906,.15)--(-.904,.144)--(-.903,.137)--(-.903,.129)--(-.905,.122)--(-.907,.114)--(-.911,.106)--(-.916,.098)--(-.922,.092)--(-.928,.086)--(-.934,.081)--(-.94,.077)--(-.946,.075)--(-.951,.074)--(-.956,.074)--(-.96,.075)--(-.963,.078)--(-.964,.082)--(-.964,.087)--(-.963,.092)--(-.961,.098)--(-.957,.105)--(-.952,.111)--(-.946,.117)--(-.939,.123)--(-.932,.127)--(-.924,.131)--(-.916,.134)--(-.908,.136)--(-.9,.137)--(-.893,.136)--(-.887,.134)--(-.882,.13)--(-.878,.126)--(-.875,.12)--(-.874,.114)--(-.874,.107)--(-.875,.099)--(-.878,.091)--(-.882,.084)--(-.887,.076)--(-.892,.07)--(-.898,.064)--(-.905,.059)--(-.911,.055)--(-.918,.052)--(-.924,.051)--(-.929,.05)--(-.933,.052)--(-.936,.054)--(-.939,.057)--(-.939,.061)--(-.939,.067)--(-.937,.072)--(-.933,.078)--(-.928,.084)--(-.923,.09)--(-.916,.095)--(-.908,.1)--(-.9,.104)--(-.892,.107)--(-.884,.109)--(-.876,.11)--(-.869,.109)--(-.862,.108)--(-.856,.105)--(-.852,.1)--(-.849,.095)--(-.847,.089)--(-.847,.083)--(-.848,.075)--(-.85,.068)--(-.854,.061)--(-.858,.053)--(-.864,.047)--(-.87,.041)--(-.877,.036)--(-.884,.032)--(-.89,.029)--(-.897,.027)--(-.902,.026)--(-.907,.027)--(-.911,.029)--(-.914,.032)--(-.915,.036)--(-.915,.04)--(-.913,.045)--(-.91,.051)--(-.906,.057)--(-.901,.062)--(-.894,.068)--(-.887,.072)--(-.879,.076)--(-.87,.079)--(-.862,.081)--(-.853,.082)--(-.846,.082)--(-.839,.081)--(-.832,.078)--(-.827,.074)--(-.824,.069)--(-.821,.064)--(-.821,.057)--(-.821,.05)--(-.823,.043)--(-.827,.036)--(-.831,.029)--(-.837,.023)--(-.843,.017)--(-.85,.012)--(-.857,.007)--(-.864,.004)--(-.871,.002);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.044,.079)--(-1.011,.06)--(-1.074,.108)--(-1.109,.128)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.607,-.393)--(1.626,-.357)--(1.535,-.429)--(1.517,-.465)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.48,-.507)--(-1.502,-.475)--(-1.596,-.404)--(-1.573,-.437)--cycle;
    \draw[draw=RoyalBlue](1.569,.253)--(1.566,.249)--(1.563,.244)--(1.559,.237)--(1.555,.231)--(1.551,.224)--(1.546,.217)--(1.542,.21)--(1.537,.204)--(1.533,.198)--(1.53,.194)--(1.527,.191)--(1.526,.189)--(1.524,.188)--(1.524,.189)--(1.525,.191)--(1.526,.195)--(1.528,.2)--(1.531,.206)--(1.534,.213)--(1.538,.22)--(1.543,.228)--(1.547,.236)--(1.549,.239);
    \draw[draw=ForestGreen](-.846,-.624)--(-.846,-.623)--(-.848,-.62)--(-.85,-.616)--(-.854,-.611)--(-.859,-.606)--(-.865,-.601)--(-.871,-.596)--(-.877,-.59)--(-.879,-.589);
    \draw[draw=ForestGreen](-.879,-.622)--(-.884,-.619)--(-.89,-.616)--(-.896,-.614)--(-.901,-.613)--(-.905,-.613)--(-.908,-.615)--(-.91,-.617)--(-.911,-.621)--(-.91,-.626)--(-.908,-.632)--(-.905,-.638)--(-.902,-.645)--(-.897,-.652)--(-.891,-.659)--(-.885,-.666)--(-.878,-.672)--(-.871,-.678)--(-.865,-.683)--(-.859,-.687)--(-.853,-.689)--(-.848,-.691)--(-.844,-.692)--(-.841,-.691)--(-.839,-.689)--(-.839,-.687);
    \draw[draw=Dandelion](-.736,-.05)--(-.733,-.055)--(-.731,-.06)--(-.731,-.066)--(-.733,-.072)--(-.736,-.078)--(-.741,-.083)--(-.746,-.089)--(-.753,-.094)--(-.761,-.098)--(-.768,-.101)--(-.776,-.104)--(-.784,-.105)--(-.791,-.106)--(-.798,-.106)--(-.804,-.105)--(-.808,-.103)--(-.811,-.1)--(-.812,-.097)--(-.812,-.094)--(-.811,-.09)--(-.807,-.086)--(-.803,-.082)--(-.797,-.078)--(-.789,-.075)--(-.781,-.073)--(-.773,-.071)--(-.764,-.07)--(-.755,-.069)--(-.746,-.07)--(-.738,-.072)--(-.73,-.074)--(-.724,-.077)--(-.719,-.081)--(-.715,-.086)--(-.713,-.091)--(-.712,-.096)--(-.714,-.101)--(-.716,-.107)--(-.72,-.112)--(-.726,-.117)--(-.732,-.122)--(-.739,-.126)--(-.747,-.129)--(-.755,-.132)--(-.763,-.133)--(-.771,-.134)--(-.778,-.134)--(-.784,-.133)--(-.789,-.132)--(-.793,-.13)--(-.795,-.127)--(-.796,-.124)--(-.794,-.12)--(-.792,-.117)--(-.788,-.113)--(-.782,-.11)--(-.775,-.107)--(-.768,-.105)--(-.759,-.103)--(-.75,-.102)--(-.741,-.102)--(-.732,-.103)--(-.724,-.104)--(-.716,-.106)--(-.709,-.109)--(-.703,-.113)--(-.699,-.117)--(-.696,-.122)--(-.695,-.127)--(-.696,-.132)--(-.698,-.137)--(-.701,-.142)--(-.706,-.147)--(-.712,-.151)--(-.72,-.155)--(-.727,-.158)--(-.735,-.161)--(-.744,-.162)--(-.751,-.163)--(-.759,-.163)--(-.765,-.163)--(-.771,-.161)--(-.775,-.159)--(-.778,-.157)--(-.78,-.154)--(-.779,-.151)--(-.777,-.148)--(-.774,-.145)--(-.769,-.142)--(-.762,-.14)--(-.755,-.138)--(-.747,-.136)--(-.738,-.135)--(-.729,-.135)--(-.72,-.136)--(-.711,-.137)--(-.703,-.139)--(-.696,-.142)--(-.689,-.145)--(-.685,-.149)--(-.681,-.154)--(-.679,-.158)--(-.679,-.163)--(-.681,-.168)--(-.684,-.173)--(-.688,-.177)--(-.694,-.181)--(-.701,-.185)--(-.708,-.188)--(-.716,-.19)--(-.725,-.192)--(-.733,-.193)--(-.741,-.193)--(-.748,-.192)--(-.754,-.191)--(-.759,-.19)--(-.762,-.188)--(-.764,-.185)--(-.765,-.182)--(-.763,-.18)--(-.761,-.177)--(-.756,-.174)--(-.751,-.172)--(-.744,-.17)--(-.736,-.169)--(-.727,-.168)--(-.718,-.168)--(-.709,-.169)--(-.7,-.17)--(-.692,-.172)--(-.684,-.175)--(-.677,-.178)--(-.672,-.182)--(-.668,-.186)--(-.665,-.191)--(-.665,-.195)--(-.665,-.2)--(-.668,-.204)--(-.672,-.208)--(-.677,-.212)--(-.683,-.215)--(-.691,-.218)--(-.699,-.22)--(-.707,-.222)--(-.715,-.223)--(-.723,-.223)--(-.731,-.222)--(-.737,-.222)--(-.743,-.22)--(-.747,-.218)--(-.75,-.216)--(-.751,-.214)--(-.75,-.211)--(-.748,-.209)--(-.745,-.207)--(-.739,-.205)--(-.733,-.203)--(-.726,-.202)--(-.717,-.202)--(-.708,-.202)--(-.699,-.203)--(-.69,-.204)--(-.682,-.206)--(-.674,-.209)--(-.666,-.212)--(-.66,-.216)--(-.656,-.219)--(-.653,-.223)--(-.651,-.228)--(-.652,-.232)--(-.653,-.236)--(-.657,-.24)--(-.661,-.243)--(-.667,-.246)--(-.674,-.249)--(-.682,-.251)--(-.69,-.252)--(-.699,-.253)--(-.707,-.253)--(-.715,-.253)--(-.722,-.252)--(-.728,-.251)--(-.732,-.249)--(-.736,-.247)--(-.738,-.245)--(-.738,-.243)--(-.737,-.241)--(-.734,-.239)--(-.729,-.238)--(-.723,-.237)--(-.716,-.236)--(-.708,-.236)--(-.7,-.236)--(-.691,-.237)--(-.682,-.239)--(-.673,-.241)--(-.665,-.243)--(-.657,-.246)--(-.651,-.25)--(-.645,-.253)--(-.642,-.257)--(-.64,-.261)--(-.639,-.265)--(-.64,-.268)--(-.643,-.272)--(-.647,-.275)--(-.652,-.278)--(-.659,-.28)--(-.666,-.282)--(-.674,-.283)--(-.683,-.284)--(-.691,-.284)--(-.699,-.284)--(-.706,-.283)--(-.713,-.282)--(-.718,-.28)--(-.723,-.278)--(-.725,-.277)--(-.726,-.275)--(-.726,-.273)--(-.723,-.272)--(-.72,-.271)--(-.714,-.27)--(-.708,-.269)--(-.701,-.27)--(-.692,-.27)--(-.683,-.271)--(-.674,-.273)--(-.666,-.275)--(-.657,-.278)--(-.649,-.281)--(-.642,-.284)--(-.636,-.287)--(-.632,-.291)--(-.629,-.295)--(-.628,-.298)--(-.628,-.302)--(-.63,-.305)--(-.634,-.308)--(-.639,-.31)--(-.645,-.312)--(-.652,-.313)--(-.66,-.314)--(-.668,-.315)--(-.676,-.315)--(-.684,-.314)--(-.692,-.314)--(-.699,-.313)--(-.705,-.311)--(-.71,-.31)--(-.713,-.308)--(-.715,-.307)--(-.715,-.305)--(-.714,-.304)--(-.711,-.303)--(-.706,-.303)--(-.7,-.303)--(-.693,-.303)--(-.686,-.304)--(-.677,-.306)--(-.668,-.307)--(-.659,-.31)--(-.65,-.312)--(-.642,-.315)--(-.635,-.319)--(-.629,-.322)--(-.624,-.325)--(-.62,-.329)--(-.618,-.332)--(-.618,-.335)--(-.619,-.338)--(-.622,-.34)--(-.626,-.342)--(-.632,-.344)--(-.638,-.345)--(-.646,-.346)--(-.654,-.346)--(-.662,-.346)--(-.67,-.346)--(-.678,-.345)--(-.686,-.344)--(-.692,-.342)--(-.697,-.341)--(-.701,-.34)--(-.704,-.338)--(-.705,-.337)--(-.704,-.337)--(-.702,-.336)--(-.698,-.336)--(-.693,-.336)--(-.687,-.337)--(-.679,-.338)--(-.671,-.34)--(-.663,-.342)--(-.654,-.344)--(-.645,-.347)--(-.637,-.35)--(-.629,-.353)--(-.622,-.357)--(-.617,-.36)--(-.612,-.363)--(-.61,-.366)--(-.609,-.369)--(-.609,-.371)--(-.611,-.374)--(-.615,-.375)--(-.62,-.377)--(-.626,-.377)--(-.633,-.378)--(-.64,-.378)--(-.649,-.378)--(-.657,-.377)--(-.665,-.376)--(-.673,-.375)--(-.68,-.373)--(-.685,-.372)--(-.69,-.371)--(-.693,-.37)--(-.695,-.369)--(-.695,-.369)--(-.694,-.368)--(-.691,-.369)--(-.687,-.369)--(-.681,-.37)--(-.674,-.372)--(-.666,-.374)--(-.658,-.376)--(-.649,-.379)--(-.64,-.382)--(-.632,-.385)--(-.624,-.388)--(-.617,-.391)--(-.611,-.395)--(-.606,-.398)--(-.602,-.401)--(-.6,-.403)--(-.6,-.405)--(-.601,-.407)--(-.604,-.408)--(-.608,-.409)--(-.614,-.41)--(-.621,-.41)--(-.628,-.41)--(-.636,-.409)--(-.644,-.408)--(-.652,-.407)--(-.66,-.406)--(-.667,-.405)--(-.674,-.403)--(-.679,-.402)--(-.683,-.401)--(-.686,-.401)--(-.687,-.4)--(-.686,-.401)--(-.684,-.401)--(-.68,-.402)--(-.675,-.403)--(-.669,-.405)--(-.662,-.408)--(-.654,-.41)--(-.645,-.413)--(-.636,-.416)--(-.628,-.42)--(-.62,-.423)--(-.612,-.426)--(-.605,-.429)--(-.6,-.432)--(-.596,-.435)--(-.593,-.437)--(-.592,-.439)--(-.593,-.441)--(-.595,-.442)--(-.598,-.442)--(-.603,-.443)--(-.609,-.442)--(-.616,-.442)--(-.624,-.441)--(-.632,-.44)--(-.64,-.438)--(-.648,-.437)--(-.656,-.435)--(-.662,-.434)--(-.668,-.433)--(-.673,-.432)--(-.676,-.432)--(-.678,-.432)--(-.678,-.432)--(-.677,-.433)--(-.674,-.434)--(-.67,-.436)--(-.664,-.438)--(-.657,-.441)--(-.65,-.444)--(-.642,-.447)--(-.633,-.45)--(-.624,-.454)--(-.616,-.457)--(-.608,-.461)--(-.601,-.464)--(-.595,-.467)--(-.59,-.469)--(-.587,-.472)--(-.585,-.473)--(-.585,-.474)--(-.586,-.475)--(-.589,-.475)--(-.593,-.475)--(-.599,-.475)--(-.605,-.474)--(-.612,-.472)--(-.62,-.471)--(-.628,-.469)--(-.636,-.468)--(-.644,-.466)--(-.651,-.465)--(-.658,-.464)--(-.663,-.463)--(-.667,-.463)--(-.669,-.463)--(-.67,-.463)--(-.67,-.465)--(-.668,-.466)--(-.664,-.468)--(-.659,-.471)--(-.653,-.474)--(-.646,-.477)--(-.638,-.481)--(-.63,-.484)--(-.621,-.488)--(-.613,-.492)--(-.605,-.495)--(-.598,-.498)--(-.591,-.501)--(-.586,-.504)--(-.582,-.506)--(-.579,-.507)--(-.578,-.508)--(-.578,-.509)--(-.58,-.509)--(-.584,-.508)--(-.589,-.507)--(-.594,-.506)--(-.601,-.504)--(-.609,-.502)--(-.617,-.5)--(-.625,-.499)--(-.633,-.497)--(-.64,-.495)--(-.647,-.494)--(-.653,-.493)--(-.657,-.493)--(-.661,-.493)--(-.662,-.494)--(-.663,-.496)--(-.661,-.497)--(-.659,-.5)--(-.655,-.503)--(-.649,-.506)--(-.643,-.51)--(-.635,-.513)--(-.627,-.517)--(-.619,-.521)--(-.61,-.525)--(-.602,-.529)--(-.595,-.532)--(-.588,-.535)--(-.582,-.538)--(-.577,-.54)--(-.574,-.541)--(-.572,-.542)--(-.571,-.542)--(-.572,-.541)--(-.575,-.541)--(-.579,-.539)--(-.584,-.538)--(-.591,-.536)--(-.598,-.533)--(-.605,-.531)--(-.613,-.529)--(-.621,-.527)--(-.629,-.526)--(-.636,-.524)--(-.642,-.523)--(-.648,-.523)--(-.652,-.523)--(-.654,-.524)--(-.655,-.526)--(-.655,-.528)--(-.653,-.531)--(-.65,-.534)--(-.645,-.538)--(-.639,-.542)--(-.632,-.546)--(-.625,-.55)--(-.616,-.554)--(-.608,-.558)--(-.6,-.562)--(-.592,-.566)--(-.584,-.569)--(-.578,-.571)--(-.573,-.573)--(-.569,-.574)--(-.566,-.575)--(-.565,-.575)--(-.565,-.574)--(-.567,-.573)--(-.57,-.571)--(-.575,-.569)--(-.58,-.567)--(-.587,-.564)--(-.594,-.562)--(-.602,-.559)--(-.61,-.557)--(-.618,-.555)--(-.625,-.554)--(-.632,-.553)--(-.638,-.553)--(-.642,-.553)--(-.646,-.554)--(-.648,-.556)--(-.648,-.558)--(-.647,-.561)--(-.644,-.564)--(-.64,-.568)--(-.635,-.573)--(-.629,-.577)--(-.622,-.582)--(-.614,-.586)--(-.606,-.591)--(-.597,-.595)--(-.589,-.599)--(-.582,-.602)--(-.575,-.604)--(-.569,-.606)--(-.564,-.607)--(-.561,-.608)--(-.559,-.608)--(-.558,-.607)--(-.559,-.605)--(-.562,-.603)--(-.565,-.601)--(-.57,-.598)--(-.577,-.595)--(-.584,-.592)--(-.591,-.589)--(-.599,-.587)--(-.607,-.585)--(-.614,-.583)--(-.621,-.582)--(-.628,-.581)--(-.633,-.582)--(-.637,-.583)--(-.64,-.584)--(-.641,-.587)--(-.641,-.59)--(-.639,-.594)--(-.636,-.598)--(-.631,-.603)--(-.625,-.608)--(-.619,-.613)--(-.611,-.618)--(-.603,-.622)--(-.595,-.627)--(-.587,-.631)--(-.579,-.634)--(-.572,-.637)--(-.565,-.639)--(-.56,-.64)--(-.556,-.64)--(-.553,-.64)--(-.552,-.639)--(-.552,-.637)--(-.553,-.634)--(-.556,-.632)--(-.561,-.629)--(-.566,-.625)--(-.573,-.622)--(-.58,-.619)--(-.587,-.616)--(-.595,-.613)--(-.603,-.611)--(-.61,-.61)--(-.617,-.609)--(-.623,-.61)--(-.627,-.611)--(-.631,-.613)--(-.633,-.615)--(-.634,-.619)--(-.633,-.623)--(-.63,-.627)--(-.626,-.632)--(-.621,-.637)--(-.615,-.643)--(-.608,-.648)--(-.6,-.653)--(-.592,-.658)--(-.584,-.662)--(-.576,-.665)--(-.569,-.668)--(-.562,-.67)--(-.556,-.672)--(-.551,-.672)--(-.547,-.671)--(-.545,-.67)--(-.544,-.668)--(-.545,-.665)--(-.547,-.662)--(-.551,-.659)--(-.556,-.655)--(-.562,-.651)--(-.569,-.648)--(-.576,-.644)--(-.584,-.641)--(-.591,-.639)--(-.599,-.638)--(-.606,-.637)--(-.612,-.637)--(-.617,-.638)--(-.622,-.64)--(-.624,-.643)--(-.626,-.646)--(-.626,-.65)--(-.624,-.655)--(-.621,-.66)--(-.617,-.666)--(-.611,-.672)--(-.605,-.677)--(-.597,-.683)--(-.589,-.688)--(-.581,-.692)--(-.573,-.696)--(-.565,-.699)--(-.558,-.701)--(-.551,-.702)--(-.546,-.703)--(-.542,-.702)--(-.539,-.701)--(-.537,-.699)--(-.537,-.696)--(-.539,-.692)--(-.541,-.688)--(-.546,-.684)--(-.551,-.68)--(-.557,-.676)--(-.564,-.672)--(-.572,-.669)--(-.579,-.666)--(-.587,-.665)--(-.594,-.664)--(-.601,-.663)--(-.607,-.664)--(-.612,-.666)--(-.615,-.669)--(-.617,-.672)--(-.618,-.677)--(-.617,-.682)--(-.615,-.687)--(-.611,-.693)--(-.606,-.699)--(-.6,-.705)--(-.594,-.711)--(-.586,-.716)--(-.578,-.721)--(-.57,-.725)--(-.562,-.729)--(-.554,-.731)--(-.547,-.732)--(-.541,-.733)--(-.536,-.732)--(-.532,-.731)--(-.53,-.728)--(-.529,-.725)--(-.53,-.721)--(-.532,-.717)--(-.535,-.713)--(-.54,-.708)--(-.546,-.704)--(-.552,-.7)--(-.559,-.696)--(-.567,-.693)--(-.575,-.691)--(-.582,-.689)--(-.589,-.689)--(-.595,-.69)--(-.601,-.691)--(-.605,-.694)--(-.608,-.698)--(-.609,-.702)--(-.609,-.707)--(-.608,-.713)--(-.605,-.719)--(-.601,-.726)--(-.596,-.732)--(-.589,-.738)--(-.582,-.744)--(-.574,-.749)--(-.566,-.754)--(-.558,-.757)--(-.55,-.76)--(-.542,-.761)--(-.536,-.762)--(-.53,-.761)--(-.526,-.76)--(-.523,-.757)--(-.521,-.754)--(-.521,-.75)--(-.522,-.745)--(-.524,-.741)--(-.528,-.736)--(-.534,-.731)--(-.54,-.726)--(-.547,-.722)--(-.554,-.719)--(-.562,-.716)--(-.569,-.714)--(-.576,-.714)--(-.583,-.714)--(-.589,-.716)--(-.594,-.718)--(-.598,-.722)--(-.6,-.726)--(-.601,-.732)--(-.6,-.738)--(-.598,-.744)--(-.594,-.751)--(-.59,-.758)--(-.584,-.764)--(-.577,-.77)--(-.569,-.776)--(-.561,-.781)--(-.553,-.785)--(-.545,-.787)--(-.537,-.789)--(-.53,-.79)--(-.524,-.789)--(-.519,-.788)--(-.515,-.785)--(-.512,-.782)--(-.511,-.777)--(-.512,-.773)--(-.513,-.767)--(-.517,-.762)--(-.521,-.757)--(-.527,-.752)--(-.533,-.747)--(-.54,-.743)--(-.548,-.74)--(-.556,-.738)--(-.563,-.737)--(-.57,-.737)--(-.576,-.739)--(-.582,-.741)--(-.586,-.745)--(-.589,-.749)--(-.591,-.755)--(-.591,-.761)--(-.59,-.768)--(-.587,-.775)--(-.583,-.782)--(-.577,-.789)--(-.571,-.795)--(-.564,-.801)--(-.556,-.806)--(-.548,-.81)--(-.539,-.814)--(-.531,-.816)--(-.524,-.816)--(-.517,-.816)--(-.511,-.815)--(-.507,-.812)--(-.503,-.808)--(-.501,-.804)--(-.501,-.799)--(-.502,-.793)--(-.505,-.788)--(-.508,-.782)--(-.513,-.777)--(-.519,-.772)--(-.526,-.767)--(-.533,-.764)--(-.541,-.761)--(-.549,-.76)--(-.556,-.76)--(-.563,-.761)--(-.569,-.763)--(-.574,-.767)--(-.577,-.771)--(-.58,-.777)--(-.581,-.783)--(-.58,-.79)--(-.578,-.797)--(-.574,-.804)--(-.57,-.811)--(-.564,-.818)--(-.557,-.825)--(-.549,-.83)--(-.541,-.835)--(-.533,-.838)--(-.525,-.841)--(-.517,-.842)--(-.51,-.842)--(-.503,-.84)--(-.498,-.838)--(-.494,-.834)--(-.491,-.829)--(-.49,-.824)--(-.49,-.818)--(-.492,-.812)--(-.495,-.806)--(-.499,-.8)--(-.505,-.795)--(-.511,-.79)--(-.518,-.786)--(-.526,-.783)--(-.533,-.781)--(-.541,-.781)--(-.548,-.782)--(-.554,-.784)--(-.56,-.787)--(-.564,-.791)--(-.567,-.797)--(-.569,-.803)--(-.569,-.81)--(-.568,-.818)--(-.565,-.825)--(-.561,-.833)--(-.556,-.84)--(-.549,-.847)--(-.542,-.853)--(-.534,-.858)--(-.526,-.861)--(-.517,-.864)--(-.509,-.866)--(-.501,-.866)--(-.494,-.864)--(-.489,-.862)--(-.484,-.858)--(-.48,-.854)--(-.478,-.848)--(-.478,-.842)--(-.479,-.836)--(-.481,-.829)--(-.485,-.823)--(-.49,-.817)--(-.496,-.812)--(-.502,-.807)--(-.51,-.804)--(-.517,-.802)--(-.525,-.801)--(-.532,-.801)--(-.539,-.803)--(-.545,-.806)--(-.55,-.81)--(-.554,-.816)--(-.556,-.822)--(-.557,-.829)--(-.556,-.837)--(-.554,-.844)--(-.551,-.852)--(-.546,-.86)--(-.54,-.867)--(-.533,-.873)--(-.525,-.879)--(-.517,-.883);
    \draw[draw=Dandelion](-.754,-.043)--(-.758,-.049)--(-.763,-.055)--(-.769,-.061)--(-.775,-.066)--(-.783,-.07)--(-.791,-.074)--(-.798,-.076)--(-.806,-.078)--(-.813,-.078)--(-.819,-.078)--(-.824,-.076)--(-.828,-.074)--(-.83,-.071)--(-.831,-.068)--(-.83,-.064)--(-.828,-.059)--(-.824,-.055)--(-.819,-.051)--(-.812,-.047)--(-.805,-.044)--(-.796,-.041)--(-.788,-.039)--(-.779,-.038)--(-.77,-.038)--(-.764,-.038);
    \draw[draw=Dandelion](-.824,-.014)--(-.821,-.013)--(-.813,-.01)--(-.804,-.008)--(-.795,-.007)--(-.786,-.006)--(-.778,-.007)--(-.77,-.009)--(-.764,-.012)--(-.759,-.016)--(-.755,-.02)--(-.752,-.025)--(-.751,-.031)--(-.752,-.037)--(-.754,-.043);
    \draw[draw=Dandelion](-.863,.001)--(-.86,.005)--(-.854,.009)--(-.847,.014)--(-.839,.018)--(-.83,.021)--(-.822,.023)--(-.813,.024)--(-.804,.024)--(-.796,.023)--(-.789,.021)--(-.783,.018)--(-.779,.014)--(-.775,.009)--(-.773,.003)--(-.773,-.003)--(-.774,-.009)--(-.777,-.016)--(-.781,-.022)--(-.786,-.028)--(-.788,-.031);
    \draw[draw=Dandelion](-.892,.012)--(-.892,.013)--(-.891,.018)--(-.889,.023)--(-.885,.028)--(-.88,.034)--(-.873,.039)--(-.866,.043)--(-.858,.047)--(-.85,.05)--(-.841,.053)--(-.832,.054)--(-.824,.053)--(-.817,.052)--(-.81,.05)--(-.805,.046)--(-.8,.042)--(-.797,.037)--(-.796,.031)--(-.796,.024)--(-.798,.018)--(-.801,.011)--(-.805,.004)--(-.811,-.002)--(-.817,-.008)--(-.824,-.013)--(-.827,-.015);
    \draw[draw=Dandelion](-.788,-.031)--(-.792,-.034)--(-.799,-.039)--(-.806,-.043)--(-.814,-.047)--(-.822,-.049)--(-.829,-.051)--(-.835,-.051)--(-.841,-.05)--(-.845,-.048)--(-.848,-.046)--(-.85,-.043)--(-.85,-.039)--(-.849,-.034)--(-.846,-.03)--(-.841,-.025)--(-.836,-.021)--(-.829,-.016)--(-.824,-.014);
    \draw[draw=Dandelion](-.764,-.038)--(-.761,-.038)--(-.753,-.04)--(-.746,-.042)--(-.74,-.046)--(-.736,-.05);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.626,-.357)--(1.639,-.317)--(1.547,-.39)--(1.535,-.429)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.079,.092)--(-1.044,.079)--(-1.109,.128)--(-1.147,.144)--cycle;
    \draw[draw=ForestGreen](-.844,-.646)--(-.845,-.642)--(-.847,-.638)--(-.85,-.634)--(-.854,-.628)--(-.859,-.623)--(-.865,-.617)--(-.871,-.612)--(-.878,-.607)--(-.879,-.606);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.502,-.475)--(-1.52,-.439)--(-1.615,-.367)--(-1.596,-.404)--cycle;
    \draw[draw=Dandelion](-.827,-.015)--(-.831,-.018)--(-.838,-.021)--(-.846,-.023)--(-.852,-.024)--(-.858,-.024)--(-.863,-.023)--(-.867,-.021)--(-.87,-.018)--(-.871,-.014)--(-.87,-.01)--(-.868,-.005)--(-.865,0)--(-.863,.001);
    \draw[draw=RoyalBlue](1.552,.231)--(1.556,.237)--(1.56,.243)--(1.564,.249)--(1.567,.254)--(1.57,.257)--(1.571,.259)--(1.572,.26)--(1.572,.259)--(1.571,.257)--(1.569,.254)--(1.569,.253);
    \draw[draw=ForestGreen](-.879,-.638)--(-.883,-.636)--(-.889,-.633)--(-.894,-.632)--(-.899,-.632)--(-.903,-.633)--(-.905,-.636)--(-.907,-.639)--(-.907,-.644)--(-.906,-.649)--(-.904,-.656)--(-.9,-.663)--(-.896,-.67)--(-.891,-.677)--(-.885,-.684)--(-.878,-.691)--(-.872,-.697)--(-.865,-.702)--(-.859,-.706)--(-.853,-.709)--(-.847,-.711)--(-.842,-.712)--(-.839,-.711)--(-.836,-.71)--(-.836,-.709);
    \draw[draw=RoyalBlue](1.571,.24)--(1.57,.239)--(1.568,.235)--(1.565,.23)--(1.561,.224)--(1.557,.218)--(1.553,.211)--(1.548,.205)--(1.543,.198)--(1.539,.191)--(1.535,.186)--(1.531,.181)--(1.527,.177)--(1.525,.174)--(1.523,.172)--(1.522,.172)--(1.522,.173)--(1.523,.176)--(1.524,.18)--(1.527,.185)--(1.53,.191)--(1.534,.198)--(1.538,.206)--(1.542,.214)--(1.547,.222)--(1.552,.23)--(1.552,.231);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.639,-.317)--(1.648,-.275)--(1.555,-.349)--(1.547,-.39)--cycle;
    \draw[draw=Dandelion](-.871,.002)--(-.877,.001)--(-.882,.002)--(-.887,.003)--(-.89,.006)--(-.892,.009)--(-.892,.012);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.117,.101)--(-1.079,.092)--(-1.147,.144)--(-1.187,.154)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.52,-.439)--(-1.532,-.4)--(-1.628,-.328)--(-1.615,-.367)--cycle;
    \draw[draw=ForestGreen](-.841,-.666)--(-.841,-.664)--(-.843,-.66)--(-.845,-.655)--(-.849,-.65)--(-.853,-.644)--(-.859,-.639)--(-.865,-.633)--(-.871,-.628)--(-.878,-.623)--(-.879,-.622);
    \draw[draw=ForestGreen](-.879,-.653)--(-.881,-.652)--(-.887,-.65)--(-.892,-.65)--(-.896,-.651)--(-.9,-.653)--(-.902,-.657)--(-.903,-.661)--(-.902,-.667)--(-.901,-.673)--(-.898,-.68)--(-.894,-.687)--(-.89,-.694)--(-.884,-.702)--(-.878,-.709)--(-.872,-.715)--(-.865,-.721)--(-.858,-.725)--(-.852,-.729)--(-.846,-.731)--(-.841,-.732)--(-.836,-.732)--(-.833,-.73)--(-.833,-.73);
    \draw[draw=Dandelion](.854,.112)--(.856,.112)--(.861,.113)--(.868,.112)--(.875,.11)--(.882,.106)--(.889,.102)--(.896,.096)--(.903,.09)--(.908,.083)--(.909,.082);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.648,-.275)--(1.65,-.232)--(1.558,-.306)--(1.555,-.349)--cycle;
    \draw[draw=RoyalBlue](1.57,.224)--(1.57,.224)--(1.569,.223)--(1.568,.22)--(1.566,.216)--(1.562,.211)--(1.559,.205)--(1.554,.199)--(1.55,.192)--(1.545,.185)--(1.54,.179)--(1.535,.173)--(1.531,.167)--(1.527,.163)--(1.524,.159)--(1.521,.157)--(1.52,.156)--(1.519,.156)--(1.519,.158)--(1.52,.161)--(1.522,.165)--(1.525,.17)--(1.528,.177)--(1.532,.184)--(1.537,.191)--(1.542,.199)--(1.547,.207)--(1.551,.215)--(1.556,.222)--(1.557,.223);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.281,.166)--(1.238,.166)--(1.168,.111)--(1.209,.108)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.157,.103)--(-1.117,.101)--(-1.187,.154)--(-1.229,.158)--cycle;
    \draw[draw=ForestGreen](-.839,-.687)--(-.838,-.686)--(-.839,-.682)--(-.841,-.677)--(-.843,-.672)--(-.847,-.666)--(-.852,-.66)--(-.858,-.654)--(-.864,-.648)--(-.87,-.643)--(-.877,-.639)--(-.879,-.638);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.532,-.4)--(-1.54,-.359)--(-1.636,-.286)--(-1.628,-.328)--cycle;
    \draw[draw=RoyalBlue](1.557,.223)--(1.56,.228)--(1.564,.233)--(1.567,.237)--(1.569,.24)--(1.571,.242)--(1.571,.242)--(1.571,.241)--(1.571,.24);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.65,-.232)--(1.648,-.189)--(1.555,-.262)--(1.558,-.306)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.325,.159)--(1.281,.166)--(1.209,.108)--(1.25,.1)--cycle;
    \draw[draw=ForestGreen](-.879,-.668)--(-.885,-.668)--(-.889,-.668)--(-.893,-.67)--(-.896,-.673)--(-.898,-.678)--(-.898,-.683)--(-.897,-.689)--(-.895,-.696)--(-.892,-.704)--(-.888,-.711)--(-.883,-.719)--(-.877,-.726)--(-.871,-.733)--(-.864,-.738)--(-.857,-.743)--(-.851,-.747)--(-.844,-.75)--(-.839,-.751)--(-.834,-.751)--(-.83,-.75);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.197,.101)--(-1.157,.103)--(-1.229,.158)--(-1.272,.157)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.54,-.359)--(-1.542,-.316)--(-1.639,-.243)--(-1.636,-.286)--cycle;
    \draw[draw=ForestGreen](-.836,-.709)--(-.835,-.707)--(-.835,-.703)--(-.836,-.698)--(-.838,-.693)--(-.841,-.687)--(-.845,-.681)--(-.851,-.674)--(-.856,-.669)--(-.862,-.663)--(-.869,-.659)--(-.875,-.655)--(-.879,-.653);
    \draw[draw=Dandelion](.92,.079)--(.921,.076)--(.922,.068)--(.922,.062)--(.921,.056)--(.918,.051)--(.914,.047)--(.909,.044)--(.904,.043)--(.897,.042)--(.89,.044)--(.882,.046)--(.875,.05)--(.868,.055)--(.861,.06)--(.856,.066)--(.851,.073)--(.847,.08)--(.844,.086)--(.843,.093)--(.843,.099)--(.844,.104)--(.847,.108)--(.851,.111)--(.854,.112);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.524,.052)--(1.489,.083)--(1.405,.017)--(1.439,-.016)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.556,.018)--(1.524,.052)--(1.439,-.016)--(1.469,-.051)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.469,-.051)--(1.439,-.016)--(1.33,-.079)--(1.358,-.116)--cycle;
    \draw[draw=RoyalBlue](1.404,-.069)--(1.402,-.07)--(1.4,-.069)--(1.4,-.068)--(1.401,-.066)--(1.403,-.063)--(1.407,-.059)--(1.412,-.054)--(1.418,-.049)--(1.424,-.043)--(1.431,-.038)--(1.439,-.032)--(1.446,-.026)--(1.453,-.021)--(1.46,-.016)--(1.466,-.012)--(1.472,-.008)--(1.476,-.006)--(1.479,-.004)--(1.481,-.004)--(1.482,-.004)--(1.481,-.005)--(1.479,-.008)--(1.476,-.011)--(1.471,-.015)--(1.466,-.019)--(1.46,-.024)--(1.454,-.029)--(1.448,-.033)--(1.441,-.038)--(1.435,-.042)--(1.429,-.046)--(1.424,-.049)--(1.42,-.051)--(1.417,-.052)--(1.415,-.052)--(1.414,-.051)--(1.415,-.049)--(1.417,-.046)--(1.42,-.042)--(1.425,-.037)--(1.43,-.032)--(1.436,-.027)--(1.443,-.021)--(1.45,-.015)--(1.457,-.009)--(1.465,-.003)--(1.472,.002)--(1.478,.007)--(1.483,.01)--(1.488,.013)--(1.491,.015)--(1.493,.016)--(1.494,.016)--(1.494,.015)--(1.492,.012)--(1.489,.009)--(1.485,.006)--(1.48,.001)--(1.475,-.004)--(1.469,-.008)--(1.462,-.013)--(1.456,-.018)--(1.45,-.023)--(1.444,-.027)--(1.439,-.03)--(1.434,-.032)--(1.431,-.034)--(1.429,-.034)--(1.428,-.033)--(1.428,-.032)--(1.43,-.029)--(1.433,-.025)--(1.437,-.021)--(1.442,-.016)--(1.448,-.01)--(1.454,-.004)--(1.461,.002)--(1.468,.009)--(1.475,.015)--(1.482,.02)--(1.488,.025)--(1.494,.029)--(1.498,.032)--(1.502,.034)--(1.505,.035)--(1.506,.036)--(1.506,.035)--(1.504,.033)--(1.502,.03)--(1.498,.026)--(1.494,.022)--(1.488,.017)--(1.482,.012)--(1.476,.006)--(1.47,.001)--(1.464,-.003)--(1.458,-.008)--(1.452,-.011)--(1.448,-.014)--(1.444,-.016)--(1.442,-.016)--(1.441,-.016)--(1.441,-.014)--(1.442,-.012)--(1.444,-.008)--(1.448,-.004)--(1.453,.001)--(1.458,.007)--(1.464,.013)--(1.471,.019)--(1.478,.026)--(1.485,.032)--(1.492,.038)--(1.498,.043)--(1.503,.047)--(1.508,.051)--(1.512,.053)--(1.515,.055)--(1.516,.055)--(1.516,.054)--(1.515,.053)--(1.513,.05)--(1.51,.046)--(1.506,.042)--(1.501,.037)--(1.495,.032)--(1.489,.026)--(1.483,.021)--(1.477,.016)--(1.471,.012)--(1.465,.008)--(1.461,.005)--(1.457,.003)--(1.454,.001)--(1.453,.002)--(1.452,.003)--(1.453,.005)--(1.455,.008)--(1.458,.012)--(1.463,.018)--(1.468,.023)--(1.474,.03)--(1.48,.036)--(1.487,.043)--(1.494,.049)--(1.5,.055)--(1.506,.06)--(1.512,.065)--(1.517,.069)--(1.521,.072)--(1.524,.074)--(1.526,.074)--(1.526,.074)--(1.525,.072)--(1.524,.07)--(1.521,.066)--(1.517,.062)--(1.512,.057)--(1.507,.052)--(1.501,.046)--(1.495,.041)--(1.489,.036)--(1.483,.031)--(1.477,.027)--(1.473,.023)--(1.469,.021)--(1.466,.019)--(1.464,.019)--(1.463,.02)--(1.464,.022)--(1.465,.025)--(1.468,.029)--(1.472,.034)--(1.477,.04)--(1.482,.046)--(1.488,.052)--(1.495,.059)--(1.502,.066)--(1.508,.072)--(1.514,.078)--(1.52,.083)--(1.525,.087)--(1.529,.091)--(1.532,.093)--(1.534,.094)--(1.535,.094)--(1.535,.092)--(1.533,.09)--(1.53,.086)--(1.527,.082)--(1.522,.077)--(1.517,.072)--(1.512,.066)--(1.506,.061)--(1.5,.055)--(1.494,.05)--(1.489,.046)--(1.484,.042)--(1.48,.039)--(1.476,.037)--(1.474,.036)--(1.473,.037)--(1.473,.039)--(1.475,.041)--(1.477,.045)--(1.481,.05)--(1.485,.056)--(1.49,.062)--(1.496,.069)--(1.502,.076)--(1.509,.082)--(1.515,.089)--(1.521,.095)--(1.527,.101)--(1.532,.105)--(1.536,.109)--(1.539,.111)--(1.542,.113)--(1.543,.113)--(1.543,.112)--(1.541,.11)--(1.539,.106)--(1.536,.102)--(1.532,.098)--(1.527,.092)--(1.521,.086)--(1.516,.081)--(1.51,.075)--(1.504,.069)--(1.499,.065)--(1.494,.06)--(1.49,.057)--(1.486,.055)--(1.484,.054)--(1.483,.054)--(1.482,.055)--(1.483,.058)--(1.485,.062)--(1.489,.066)--(1.493,.072)--(1.497,.078)--(1.503,.085)--(1.509,.092)--(1.515,.099)--(1.521,.106)--(1.527,.112)--(1.533,.118)--(1.538,.123)--(1.542,.127)--(1.546,.13)--(1.548,.131)--(1.549,.132)--(1.55,.131)--(1.549,.129)--(1.547,.126)--(1.544,.122)--(1.54,.118)--(1.535,.112)--(1.53,.106)--(1.525,.1)--(1.519,.094)--(1.513,.089)--(1.508,.084)--(1.503,.079)--(1.499,.075)--(1.495,.073)--(1.493,.071)--(1.491,.071)--(1.491,.072)--(1.491,.074)--(1.493,.078)--(1.496,.082)--(1.499,.088)--(1.504,.094)--(1.509,.101)--(1.515,.108)--(1.521,.115)--(1.527,.122)--(1.532,.129)--(1.538,.135)--(1.543,.14)--(1.547,.144)--(1.551,.148)--(1.554,.15)--(1.555,.151)--(1.556,.15)--(1.555,.149)--(1.553,.146)--(1.551,.142)--(1.547,.138)--(1.543,.132)--(1.538,.126)--(1.533,.12)--(1.527,.114)--(1.522,.108)--(1.516,.103)--(1.511,.098)--(1.507,.094)--(1.503,.091)--(1.501,.089)--(1.499,.088)--(1.498,.089)--(1.498,.091)--(1.5,.094)--(1.502,.098)--(1.505,.103)--(1.51,.11)--(1.514,.116)--(1.52,.123)--(1.525,.131)--(1.531,.138)--(1.537,.145)--(1.542,.151)--(1.547,.157)--(1.552,.162)--(1.555,.165)--(1.558,.168)--(1.56,.169)--(1.561,.169)--(1.56,.168)--(1.559,.165)--(1.556,.162)--(1.553,.157)--(1.549,.152)--(1.545,.146)--(1.54,.14)--(1.534,.134)--(1.529,.127)--(1.524,.122)--(1.519,.116)--(1.514,.112)--(1.511,.109)--(1.508,.106)--(1.506,.105)--(1.505,.106)--(1.505,.107)--(1.506,.11)--(1.508,.114)--(1.511,.119)--(1.514,.125)--(1.519,.132)--(1.524,.139)--(1.529,.146)--(1.535,.154)--(1.54,.161)--(1.546,.168)--(1.551,.174)--(1.555,.179)--(1.559,.183)--(1.562,.186)--(1.564,.188)--(1.565,.188)--(1.564,.187)--(1.563,.185)--(1.561,.181)--(1.558,.177)--(1.555,.172)--(1.55,.166)--(1.546,.16)--(1.54,.153)--(1.535,.147)--(1.53,.141)--(1.525,.135)--(1.521,.13)--(1.517,.127)--(1.514,.124)--(1.512,.123)--(1.51,.122)--(1.51,.124)--(1.511,.126)--(1.513,.13)--(1.515,.135)--(1.519,.14)--(1.523,.147)--(1.528,.154)--(1.533,.162)--(1.538,.169)--(1.543,.177)--(1.549,.184)--(1.553,.19)--(1.558,.196)--(1.561,.2)--(1.564,.203)--(1.566,.205)--(1.568,.206)--(1.568,.206)--(1.567,.204)--(1.565,.201)--(1.562,.197)--(1.559,.191)--(1.555,.186)--(1.55,.179)--(1.546,.173)--(1.541,.166)--(1.536,.16)--(1.531,.154)--(1.526,.149)--(1.522,.145)--(1.519,.142)--(1.517,.14)--(1.515,.139)--(1.515,.14)--(1.515,.142)--(1.517,.145)--(1.519,.15)--(1.522,.155)--(1.526,.162)--(1.53,.169)--(1.535,.177)--(1.54,.184)--(1.545,.192)--(1.55,.199)--(1.555,.206)--(1.559,.212)--(1.563,.217);
    \draw[draw=Dandelion](.851,.117)--(.854,.12)--(.859,.123)--(.864,.124)--(.87,.124)--(.877,.123)--(.884,.12)--(.891,.116)--(.898,.111)--(.904,.105)--(.91,.098)--(.915,.091)--(.918,.083)--(.92,.079);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.648,-.189)--(1.639,-.145)--(1.547,-.218)--(1.555,-.262)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.368,.148)--(1.325,.159)--(1.25,.1)--(1.291,.087)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.283,-.639)--(-1.313,-.622)--(-1.425,-.559)--(-1.392,-.578)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.439,-.55)--(1.469,-.526)--(1.358,-.591)--(1.33,-.613)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.054,.086)--(1.021,.067)--(.944,.021)--(.975,.039)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.238,.092)--(-1.197,.101)--(-1.272,.157)--(-1.315,.151)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.542,-.316)--(-1.54,-.272)--(-1.636,-.199)--(-1.639,-.243)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.639,-.145)--(1.626,-.101)--(1.535,-.174)--(1.547,-.218)--cycle;
    \draw[draw=ForestGreen](-.833,-.73)--(-.831,-.727)--(-.83,-.724)--(-.83,-.719)--(-.832,-.713)--(-.835,-.707)--(-.838,-.701)--(-.843,-.695)--(-.848,-.689)--(-.854,-.683)--(-.86,-.678)--(-.867,-.674)--(-.873,-.67)--(-.879,-.668);
    \draw[draw=ForestGreen](-.878,-.685)--(-.881,-.685)--(-.886,-.687)--(-.889,-.69)--(-.892,-.694)--(-.893,-.699)--(-.893,-.705)--(-.891,-.712)--(-.889,-.72)--(-.885,-.727)--(-.88,-.735)--(-.875,-.742)--(-.869,-.749)--(-.862,-.756)--(-.856,-.761)--(-.849,-.765)--(-.842,-.768)--(-.836,-.77)--(-.831,-.77)--(-.828,-.77);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.41,.131)--(1.368,.148)--(1.291,.087)--(1.331,.068)--cycle;
    \draw[draw=RoyalBlue](1.563,.217)--(1.566,.221)--(1.568,.223)--(1.57,.224);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.279,.078)--(-1.238,.092)--(-1.315,.151)--(-1.358,.139)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.626,-.101)--(1.607,-.059)--(1.517,-.131)--(1.535,-.174)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.451,.109)--(1.41,.131)--(1.331,.068)--(1.369,.045)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.54,-.272)--(-1.532,-.228)--(-1.628,-.155)--(-1.636,-.199)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.313,-.622)--(-1.341,-.6)--(-1.454,-.535)--(-1.425,-.559)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.607,-.059)--(1.584,-.019)--(1.495,-.09)--(1.517,-.131)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.469,-.526)--(1.495,-.498)--(1.382,-.564)--(1.358,-.591)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.09,.099)--(1.054,.086)--(.975,.039)--(1.008,.051)--cycle;
    \draw[draw=ForestGreen](-.83,-.75)--(-.827,-.747)--(-.825,-.744)--(-.825,-.739)--(-.826,-.733)--(-.828,-.727)--(-.831,-.721)--(-.835,-.714)--(-.84,-.708)--(-.845,-.702)--(-.852,-.697)--(-.858,-.692)--(-.864,-.689)--(-.871,-.686)--(-.876,-.685)--(-.878,-.685);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.489,.083)--(1.451,.109)--(1.369,.045)--(1.405,.017)--cycle;
    \draw[draw=Dandelion](.854,.118)--(.856,.123)--(.859,.128)--(.863,.131)--(.867,.134)--(.873,.134)--(.879,.134)--(.886,.132)--(.893,.128)--(.9,.123)--(.906,.118)--(.912,.111)--(.917,.104)--(.921,.096)--(.924,.088)--(.926,.081)--(.926,.078);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.318,.06)--(-1.279,.078)--(-1.358,.139)--(-1.4,.122)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.584,-.019)--(1.556,.018)--(1.469,-.051)--(1.495,-.09)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.532,-.228)--(-1.52,-.184)--(-1.615,-.112)--(-1.628,-.155)--cycle;
    \draw[draw=Dandelion](.926,.078)--(.926,.074)--(.925,.067)--(.923,.061)--(.92,.056)--(.915,.053)--(.91,.051)--(.904,.05)--(.897,.051)--(.89,.052)--(.883,.056)--(.876,.06)--(.869,.066)--(.863,.072)--(.858,.078)--(.854,.086)--(.851,.093)--(.849,.1)--(.848,.106)--(.849,.112)--(.851,.117);
    \draw[draw=ForestGreen](-.876,-.703)--(-.877,-.703)--(-.881,-.706)--(-.884,-.71)--(-.886,-.715)--(-.887,-.721)--(-.886,-.728)--(-.884,-.735)--(-.881,-.743)--(-.877,-.751)--(-.872,-.758)--(-.866,-.765)--(-.86,-.772)--(-.853,-.778)--(-.846,-.782)--(-.84,-.786)--(-.833,-.788)--(-.827,-.788)--(-.827,-.788);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.356,.036)--(-1.318,.06)--(-1.4,.122)--(-1.441,.1)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.995,.045)--(-.962,.033)--(-1.044,.079)--(-1.079,.092)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.52,-.184)--(-1.502,-.141)--(-1.596,-.07)--(-1.615,-.112)--cycle;
    \draw[draw=ForestGreen](-.828,-.77)--(-.826,-.769)--(-.823,-.767)--(-.82,-.763)--(-.819,-.759)--(-.819,-.753)--(-.82,-.747)--(-.823,-.74)--(-.826,-.734)--(-.831,-.727)--(-.836,-.721)--(-.842,-.715)--(-.848,-.71)--(-.855,-.706)--(-.861,-.703)--(-.867,-.702)--(-.873,-.702)--(-.876,-.703);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.341,-.6)--(-1.365,-.573)--(-1.48,-.507)--(-1.454,-.535)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.392,.007)--(-1.356,.036)--(-1.441,.1)--(-1.479,.073)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.495,-.498)--(1.517,-.465)--(1.403,-.532)--(1.382,-.564)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.502,-.141)--(-1.48,-.1)--(-1.573,-.03)--(-1.596,-.07)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.128,.108)--(1.09,.099)--(1.008,.051)--(1.043,.058)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.425,-.025)--(-1.392,.007)--(-1.479,.073)--(-1.514,.043)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.48,-.1)--(-1.454,-.061)--(-1.545,.008)--(-1.573,-.03)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.454,-.061)--(-1.425,-.025)--(-1.514,.043)--(-1.545,.008)--cycle;
    \draw[draw=ForestGreen](-.874,-.722)--(-.876,-.725)--(-.879,-.73)--(-.88,-.735)--(-.88,-.742)--(-.879,-.75)--(-.876,-.757)--(-.873,-.765)--(-.868,-.773)--(-.863,-.781)--(-.857,-.788)--(-.85,-.794)--(-.843,-.799)--(-.836,-.802)--(-.829,-.805)--(-.826,-.805);
    \draw[draw=Dandelion](.86,.118)--(.86,.121)--(.861,.127)--(.863,.133)--(.867,.137)--(.871,.14)--(.877,.142)--(.882,.142)--(.889,.141)--(.895,.138)--(.902,.134)--(.908,.129)--(.914,.123)--(.919,.116)--(.924,.108)--(.927,.1)--(.929,.092)--(.93,.084)--(.93,.079);
    \draw[draw=ForestGreen](-.827,-.788)--(-.822,-.788)--(-.818,-.786)--(-.815,-.782)--(-.813,-.778)--(-.812,-.772)--(-.813,-.766)--(-.815,-.76)--(-.817,-.753)--(-.821,-.746)--(-.826,-.739)--(-.832,-.733)--(-.838,-.728)--(-.844,-.724)--(-.851,-.72)--(-.857,-.718)--(-.863,-.718)--(-.868,-.719)--(-.873,-.721)--(-.874,-.722);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.03,.051)--(-.995,.045)--(-1.079,.092)--(-1.117,.101)--cycle;
    \draw[draw=Dandelion](.93,.079)--(.93,.077)--(.928,.071)--(.925,.065)--(.921,.061)--(.916,.058)--(.911,.056)--(.904,.056)--(.897,.057)--(.89,.06)--(.883,.064)--(.877,.069)--(.871,.075)--(.865,.082)--(.861,.089)--(.857,.097)--(.855,.104)--(.854,.111)--(.854,.118);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.365,-.573)--(-1.385,-.541)--(-1.502,-.475)--(-1.48,-.507)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.517,-.465)--(1.535,-.429)--(1.419,-.497)--(1.403,-.532)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.168,.111)--(1.128,.108)--(1.043,.058)--(1.08,.059)--cycle;
    \draw[draw=ForestGreen](-.826,-.805)--(-.823,-.806)--(-.818,-.805)--(-.813,-.804)--(-.809,-.801)--(-.806,-.796)--(-.805,-.791)--(-.805,-.785)--(-.806,-.778)--(-.808,-.771)--(-.811,-.764)--(-.816,-.757)--(-.821,-.751)--(-.827,-.745)--(-.833,-.74)--(-.839,-.737)--(-.846,-.734)--(-.852,-.734)--(-.858,-.734)--(-.863,-.736)--(-.867,-.739)--(-.87,-.744);
    \draw[draw=ForestGreen](-.87,-.744)--(-.872,-.75)--(-.873,-.756)--(-.872,-.764)--(-.87,-.771)--(-.867,-.78)--(-.863,-.788)--(-.858,-.795)--(-.852,-.803)--(-.846,-.809)--(-.839,-.814)--(-.832,-.818)--(-.827,-.821);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.066,.052)--(-1.03,.051)--(-1.117,.101)--(-1.157,.103)--cycle;
    \draw[draw=Dandelion](.866,.118)--(.866,.122)--(.866,.129)--(.868,.135)--(.871,.141)--(.875,.145)--(.88,.147)--(.886,.149)--(.892,.148)--(.898,.146)--(.905,.143)--(.911,.138)--(.917,.133)--(.922,.126)--(.927,.118)--(.93,.11)--(.933,.102)--(.934,.094)--(.934,.086)--(.933,.079);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.535,-.429)--(1.547,-.39)--(1.431,-.459)--(1.419,-.497)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.209,.108)--(1.168,.111)--(1.08,.059)--(1.118,.055)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.385,-.541)--(-1.401,-.506)--(-1.52,-.439)--(-1.502,-.475)--cycle;
    \draw[draw=ForestGreen](-.827,-.821)--(-.825,-.821)--(-.819,-.823)--(-.812,-.823)--(-.807,-.821)--(-.803,-.818)--(-.799,-.814)--(-.797,-.809)--(-.796,-.803)--(-.797,-.796)--(-.798,-.789)--(-.801,-.782)--(-.805,-.775)--(-.809,-.768)--(-.815,-.762)--(-.821,-.757)--(-.827,-.753)--(-.834,-.75)--(-.84,-.749)--(-.846,-.749)--(-.852,-.75)--(-.857,-.753)--(-.86,-.758)--(-.863,-.763)--(-.864,-.769);
    \draw[draw=Dandelion](.933,.079)--(.931,.073)--(.927,.068)--(.923,.064)--(.917,.062)--(.911,.061)--(.905,.061)--(.898,.063)--(.891,.066)--(.884,.071)--(.878,.077)--(.873,.084)--(.868,.091)--(.864,.099)--(.862,.106)--(.86,.114)--(.86,.118);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.104,.048)--(-1.066,.052)--(-1.157,.103)--(-1.197,.101)--cycle;
    \draw[draw=ForestGreen](-.864,-.769)--(-.864,-.77)--(-.864,-.777)--(-.863,-.785)--(-.861,-.793)--(-.857,-.801)--(-.853,-.809)--(-.847,-.817)--(-.841,-.823)--(-.834,-.829)--(-.829,-.832);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.547,-.39)--(1.555,-.349)--(1.438,-.418)--(1.431,-.459)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.25,.1)--(1.209,.108)--(1.118,.055)--(1.156,.045)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.401,-.506)--(-1.412,-.468)--(-1.532,-.4)--(-1.52,-.439)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.299,-.631)--(1.33,-.613)--(1.201,-.672)--(1.173,-.688)--cycle;
    \draw[draw=ForestGreen](-.829,-.832)--(-.827,-.834)--(-.82,-.837)--(-.813,-.839)--(-.807,-.839)--(-.801,-.838)--(-.796,-.835)--(-.792,-.831)--(-.789,-.826)--(-.787,-.82)--(-.787,-.813)--(-.788,-.806)--(-.79,-.799)--(-.793,-.792)--(-.797,-.785)--(-.803,-.778)--(-.808,-.773)--(-.815,-.768)--(-.821,-.765)--(-.828,-.763)--(-.834,-.763)--(-.84,-.764)--(-.845,-.767)--(-.849,-.771)--(-.853,-.776)--(-.855,-.782)--(-.855,-.789)--(-.855,-.797)--(-.854,-.803);
    \draw[draw=Dandelion](.872,.118)--(.871,.12)--(.872,.128)--(.873,.135)--(.876,.141)--(.879,.146)--(.884,.15)--(.889,.152)--(.895,.153)--(.901,.152)--(.907,.149)--(.914,.145)--(.92,.14)--(.925,.134)--(.93,.127)--(.934,.119)--(.936,.111)--(.938,.102)--(.938,.094)--(.938,.087)--(.936,.081);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.141,.038)--(-1.104,.048)--(-1.197,.101)--(-1.238,.092)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.008,.051)--(.975,.039)--(.88,-.004)--(.91,.007)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.555,-.349)--(1.558,-.306)--(1.44,-.375)--(1.438,-.418)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.291,.087)--(1.25,.1)--(1.156,.045)--(1.194,.03)--cycle;
    \draw[draw=Dandelion](.936,.081)--(.936,.08)--(.933,.074)--(.929,.069)--(.924,.066)--(.918,.064)--(.912,.064)--(.905,.065)--(.898,.067)--(.892,.072)--(.886,.077)--(.88,.083)--(.875,.09)--(.871,.098)--(.868,.106)--(.866,.114)--(.866,.118);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.412,-.468)--(-1.419,-.427)--(-1.54,-.359)--(-1.532,-.4)--cycle;
    \draw[draw=ForestGreen](-.854,-.803)--(-.853,-.806)--(-.85,-.814)--(-.846,-.822)--(-.841,-.83)--(-.836,-.835);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.154,-.695)--(-1.181,-.679)--(-1.313,-.622)--(-1.283,-.639)--cycle;
    \draw[draw=ForestGreen](-.836,-.835)--(-.835,-.837)--(-.828,-.843)--(-.821,-.848)--(-.814,-.852)--(-.807,-.854)--(-.8,-.854)--(-.794,-.854)--(-.788,-.851)--(-.784,-.848)--(-.78,-.843)--(-.778,-.837)--(-.776,-.83)--(-.777,-.823)--(-.777,-.821);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.895,.001)--(-.865,-.009)--(-.962,.033)--(-.995,.045)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.33,-.613)--(1.358,-.591)--(1.226,-.65)--(1.201,-.672)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.558,-.306)--(1.555,-.262)--(1.438,-.331)--(1.44,-.375)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.331,.068)--(1.291,.087)--(1.194,.03)--(1.231,.009)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.178,.022)--(-1.141,.038)--(-1.238,.092)--(-1.279,.078)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.419,-.427)--(-1.422,-.384)--(-1.542,-.316)--(-1.54,-.359)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.043,.058)--(1.008,.051)--(.91,.007)--(.942,.012)--cycle;
    \draw[draw=Dandelion](.877,.118)--(.877,.125)--(.878,.132)--(.88,.139)--(.883,.145)--(.887,.15)--(.892,.153)--(.898,.155)--(.904,.155)--(.91,.153)--(.916,.15)--(.922,.146)--(.928,.14)--(.933,.133)--(.937,.126)--(.94,.117)--(.942,.109)--(.943,.101)--(.942,.093)--(.941,.085)--(.939,.081);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.555,-.262)--(1.547,-.218)--(1.431,-.286)--(1.438,-.331)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.369,.045)--(1.331,.068)--(1.231,.009)--(1.266,-.016)--cycle;
    \draw[draw=ForestGreen](-.845,-.803)--(-.845,-.809)--(-.844,-.817)--(-.842,-.826)--(-.838,-.834)--(-.834,-.842)--(-.828,-.85)--(-.821,-.856)--(-.815,-.861)--(-.807,-.865)--(-.8,-.868)--(-.793,-.869)--(-.786,-.869)--(-.78,-.867)--(-.775,-.863)--(-.77,-.859)--(-.767,-.853)--(-.766,-.846)--(-.765,-.839)--(-.766,-.831)--(-.768,-.824)--(-.769,-.822);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.181,-.679)--(-1.206,-.658)--(-1.341,-.6)--(-1.313,-.622)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.215,.001)--(-1.178,.022)--(-1.279,.078)--(-1.318,.06)--cycle;
    \draw[draw=Dandelion](.939,.081)--(.938,.079)--(.934,.073)--(.93,.069)--(.924,.066)--(.918,.065)--(.912,.065)--(.905,.067)--(.899,.07)--(.893,.075)--(.887,.081)--(.882,.088)--(.878,.096)--(.874,.104)--(.872,.112)--(.872,.118);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.422,-.384)--(-1.419,-.34)--(-1.54,-.272)--(-1.542,-.316)--cycle;
    \draw[draw=ForestGreen](-.777,-.821)--(-.778,-.815)--(-.781,-.808)--(-.785,-.801)--(-.789,-.794)--(-.795,-.788)--(-.801,-.783)--(-.808,-.78)--(-.814,-.777)--(-.821,-.777)--(-.827,-.777)--(-.832,-.779)--(-.837,-.783)--(-.841,-.788)--(-.844,-.794)--(-.845,-.801)--(-.845,-.803);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.358,-.591)--(1.382,-.564)--(1.248,-.624)--(1.226,-.65)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.926,.006)--(-.895,.001)--(-.995,.045)--(-1.03,.051)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.547,-.218)--(1.535,-.174)--(1.419,-.242)--(1.431,-.286)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.405,.017)--(1.369,.045)--(1.266,-.016)--(1.299,-.046)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.25,-.024)--(-1.215,.001)--(-1.318,.06)--(-1.356,.036)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.535,-.174)--(1.517,-.131)--(1.403,-.198)--(1.419,-.242)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.439,-.016)--(1.405,.017)--(1.299,-.046)--(1.33,-.079)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.419,-.34)--(-1.412,-.296)--(-1.532,-.228)--(-1.54,-.272)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.08,.059)--(1.043,.058)--(.942,.012)--(.975,.012)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.517,-.131)--(1.495,-.09)--(1.382,-.156)--(1.403,-.198)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.495,-.09)--(1.469,-.051)--(1.358,-.116)--(1.382,-.156)--cycle;
    \draw[draw=ForestGreen](-.832,-.806)--(-.834,-.813)--(-.835,-.82)--(-.834,-.829)--(-.832,-.837)--(-.829,-.846)--(-.825,-.854)--(-.82,-.861)--(-.814,-.868)--(-.807,-.874)--(-.799,-.878)--(-.792,-.881)--(-.785,-.883)--(-.778,-.883)--(-.771,-.881)--(-.765,-.878)--(-.76,-.874)--(-.757,-.868)--(-.754,-.862)--(-.753,-.855)--(-.753,-.847)--(-.754,-.839)--(-.757,-.831)--(-.761,-.824)--(-.762,-.823);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.206,-.658)--(-1.227,-.632)--(-1.365,-.573)--(-1.341,-.6)--cycle;
    \draw[draw=Dandelion](.881,.118)--(.881,.119)--(.882,.127)--(.884,.135)--(.887,.141)--(.891,.147)--(.895,.151)--(.901,.154)--(.907,.155)--(.913,.154)--(.919,.152)--(.925,.149)--(.93,.144)--(.935,.138)--(.94,.13)--(.943,.123)--(.945,.114)--(.946,.106)--(.946,.097)--(.945,.089)--(.943,.082);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.283,-.054)--(-1.25,-.024)--(-1.356,.036)--(-1.392,.007)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.412,-.296)--(-1.401,-.251)--(-1.52,-.184)--(-1.532,-.228)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.382,-.564)--(1.403,-.532)--(1.266,-.594)--(1.248,-.624)--cycle;
    \draw[draw=Dandelion](.943,.082)--(.939,.076)--(.935,.071)--(.93,.067)--(.924,.065)--(.918,.064)--(.912,.065)--(.905,.068)--(.899,.072)--(.893,.077)--(.888,.084)--(.884,.091)--(.88,.099)--(.878,.108)--(.877,.116)--(.877,.118);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.959,.006)--(-.926,.006)--(-1.03,.051)--(-1.066,.052)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.313,-.088)--(-1.283,-.054)--(-1.392,.007)--(-1.425,-.025)--cycle;
    \draw[draw=ForestGreen](-.769,-.822)--(-.771,-.816)--(-.775,-.809)--(-.781,-.803)--(-.787,-.798)--(-.793,-.794)--(-.8,-.791)--(-.806,-.79)--(-.813,-.79)--(-.819,-.792)--(-.824,-.795)--(-.828,-.8)--(-.832,-.806);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.401,-.251)--(-1.385,-.207)--(-1.502,-.141)--(-1.52,-.184)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.341,-.125)--(-1.313,-.088)--(-1.425,-.025)--(-1.454,-.061)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.118,.055)--(1.08,.059)--(.975,.012)--(1.009,.006)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.385,-.207)--(-1.365,-.165)--(-1.48,-.1)--(-1.502,-.141)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.365,-.165)--(-1.341,-.125)--(-1.454,-.061)--(-1.48,-.1)--cycle;
    \draw[draw=ForestGreen](1.136,.116)--(1.135,.118)--(1.135,.127)--(1.136,.135)--(1.138,.144)--(1.14,.153)--(1.143,.161)--(1.147,.169)--(1.151,.176)--(1.156,.182)--(1.161,.186)--(1.166,.189)--(1.171,.19)--(1.175,.19)--(1.179,.188)--(1.182,.184)--(1.185,.179)--(1.187,.173)--(1.188,.166)--(1.188,.159)--(1.187,.151)--(1.185,.143)--(1.183,.135)--(1.179,.127)--(1.176,.12)--(1.171,.115)--(1.167,.11)--(1.162,.107)--(1.157,.106);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.143,-.699)--(1.173,-.688)--(1.028,-.738)--(1.002,-.748)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.227,-.632)--(-1.245,-.602)--(-1.385,-.541)--(-1.365,-.573)--cycle;
    \draw[draw=ForestGreen](-.813,-.809)--(-.815,-.811)--(-.818,-.816)--(-.821,-.823)--(-.823,-.831)--(-.823,-.839)--(-.822,-.847)--(-.819,-.856)--(-.815,-.864)--(-.81,-.872)--(-.805,-.879)--(-.798,-.886)--(-.791,-.89)--(-.783,-.894)--(-.776,-.896)--(-.768,-.896)--(-.761,-.895)--(-.755,-.892)--(-.749,-.888)--(-.745,-.883)--(-.742,-.876)--(-.74,-.869)--(-.739,-.861)--(-.74,-.854)--(-.742,-.846)--(-.745,-.838)--(-.75,-.831)--(-.755,-.825)--(-.758,-.822);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.403,-.532)--(1.419,-.497)--(1.281,-.559)--(1.266,-.594)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.992,0)--(-.959,.006)--(-1.066,.052)--(-1.104,.048)--cycle;
    \draw[draw=Dandelion](.885,.118)--(.885,.119)--(.887,.127)--(.89,.135)--(.893,.141)--(.898,.146)--(.903,.15)--(.909,.152)--(.915,.153)--(.921,.152)--(.927,.149)--(.932,.145)--(.938,.14)--(.942,.133)--(.946,.126)--(.948,.117)--(.95,.109)--(.95,.1)--(.949,.092)--(.947,.084)--(.946,.082);
    \draw[draw=Dandelion](.946,.082)--(.944,.077)--(.94,.072)--(.935,.067)--(.93,.064)--(.924,.062)--(.918,.062)--(.911,.064)--(.905,.067)--(.899,.072)--(.894,.078)--(.889,.085)--(.886,.093)--(.883,.101)--(.881,.11)--(.881,.118);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.98,-.754)--(-1.006,-.745)--(-1.154,-.695)--(-1.124,-.706)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.156,.045)--(1.118,.055)--(1.009,.006)--(1.044,-.006)--cycle;
    \draw[draw=ForestGreen](1.157,.106)--(1.152,.106)--(1.148,.107)--(1.144,.111);
    \draw[draw=ForestGreen](-.762,-.823)--(-.766,-.817)--(-.771,-.812)--(-.778,-.807)--(-.784,-.804)--(-.791,-.802)--(-.798,-.802)--(-.804,-.803)--(-.81,-.806)--(-.813,-.809);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.245,-.602)--(-1.26,-.567)--(-1.401,-.506)--(-1.385,-.541)--cycle;
    \draw[draw=ForestGreen](1.134,.12)--(1.135,.124)--(1.137,.133)--(1.14,.142)--(1.144,.15)--(1.148,.158)--(1.153,.164)--(1.158,.169)--(1.163,.173)--(1.168,.175)--(1.173,.176)--(1.177,.175)--(1.181,.173)--(1.184,.169)--(1.186,.164)--(1.188,.157)--(1.188,.15)--(1.188,.142)--(1.186,.134)--(1.184,.126)--(1.181,.119)--(1.177,.112)--(1.173,.105)--(1.171,.104);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.419,-.497)--(1.431,-.459)--(1.292,-.521)--(1.281,-.559)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.173,-.688)--(1.201,-.672)--(1.053,-.723)--(1.028,-.738)--cycle;
    \draw[draw=ForestGreen](-.788,-.815)--(-.794,-.817)--(-.799,-.821)--(-.804,-.826)--(-.807,-.833)--(-.809,-.84)--(-.81,-.848)--(-.81,-.857)--(-.808,-.866)--(-.804,-.874)--(-.8,-.882)--(-.794,-.89)--(-.788,-.896)--(-.781,-.901)--(-.773,-.905)--(-.766,-.908)--(-.758,-.908)--(-.751,-.908)--(-.744,-.905)--(-.738,-.902)--(-.733,-.896)--(-.729,-.89)--(-.726,-.883)--(-.725,-.875)--(-.725,-.867)--(-.727,-.859)--(-.729,-.852)--(-.733,-.844)--(-.738,-.838)--(-.744,-.832)--(-.75,-.828)--(-.757,-.826)--(-.764,-.825)--(-.771,-.825)--(-.777,-.827)--(-.783,-.831)--(-.788,-.836)--(-.792,-.842)--(-.795,-.849)--(-.796,-.857)--(-.796,-.866)--(-.795,-.874)--(-.792,-.883)--(-.788,-.891)--(-.783,-.899)--(-.777,-.906)--(-.77,-.912)--(-.763,-.916)--(-.755,-.919)--(-.747,-.92)--(-.739,-.919)--(-.732,-.918)--(-.725,-.914)--(-.72,-.909)--(-.715,-.903)--(-.712,-.896)--(-.71,-.889)--(-.709,-.881)--(-.71,-.872)--(-.712,-.864)--(-.716,-.857)--(-.72,-.85)--(-.726,-.844)--(-.732,-.84)--(-.739,-.837)--(-.746,-.835)--(-.753,-.835)--(-.759,-.836)--(-.766,-.84)--(-.771,-.844)--(-.775,-.85)--(-.779,-.857)--(-.781,-.865)--(-.781,-.873)--(-.781,-.882)--(-.779,-.891)--(-.775,-.9)--(-.77,-.908)--(-.765,-.915)--(-.758,-.921)--(-.751,-.925)--(-.743,-.929)--(-.735,-.93)--(-.727,-.93)--(-.719,-.929)--(-.712,-.926)--(-.706,-.921)--(-.701,-.915)--(-.697,-.909)--(-.694,-.901)--(-.693,-.893)--(-.693,-.885)--(-.695,-.877)--(-.698,-.869)--(-.702,-.862)--(-.707,-.855)--(-.713,-.85)--(-.719,-.847)--(-.726,-.845)--(-.734,-.844)--(-.74,-.845)--(-.747,-.848)--(-.753,-.852)--(-.758,-.858)--(-.762,-.864)--(-.764,-.872)--(-.765,-.881)--(-.765,-.889)--(-.764,-.898)--(-.761,-.907)--(-.757,-.915)--(-.751,-.922)--(-.745,-.929)--(-.737,-.934)--(-.73,-.938)--(-.722,-.94)--(-.713,-.94)--(-.706,-.939)--(-.698,-.936)--(-.691,-.932)--(-.686,-.927)--(-.681,-.92)--(-.678,-.913)--(-.676,-.905)--(-.675,-.896)--(-.676,-.888)--(-.679,-.88)--(-.682,-.873)--(-.687,-.866)--(-.693,-.861)--(-.699,-.856)--(-.706,-.854)--(-.713,-.853)--(-.72,-.853)--(-.727,-.856)--(-.733,-.859)--(-.739,-.865)--(-.743,-.871)--(-.746,-.878)--(-.748,-.887)--(-.749,-.895)--(-.748,-.904)--(-.745,-.913)--(-.741,-.922)--(-.736,-.929)--(-.73,-.936)--(-.723,-.941)--(-.715,-.946)--(-.707,-.948)--(-.699,-.949)--(-.691,-.948)--(-.683,-.946)--(-.676,-.942)--(-.67,-.937)--(-.664,-.931)--(-.661,-.923)--(-.658,-.915)--(-.657,-.907)--(-.657,-.899)--(-.659,-.89)--(-.662,-.883)--(-.666,-.876)--(-.672,-.87)--(-.678,-.865)--(-.685,-.862)--(-.692,-.861)--(-.699,-.861)--(-.706,-.863)--(-.713,-.866)--(-.718,-.871)--(-.723,-.877)--(-.727,-.884)--(-.729,-.892)--(-.73,-.901)--(-.73,-.91)--(-.728,-.919)--(-.725,-.927)--(-.72,-.935)--(-.714,-.942)--(-.708,-.948)--(-.7,-.952)--(-.692,-.955)--(-.684,-.957)--(-.675,-.957)--(-.667,-.955)--(-.66,-.951)--(-.653,-.946)--(-.647,-.94)--(-.642,-.933)--(-.639,-.925)--(-.637,-.917)--(-.637,-.909)--(-.638,-.9)--(-.641,-.892)--(-.645,-.885)--(-.65,-.879)--(-.656,-.874)--(-.662,-.87)--(-.669,-.868)--(-.677,-.868)--(-.684,-.869)--(-.691,-.872)--(-.697,-.876)--(-.702,-.882)--(-.706,-.889)--(-.709,-.897)--(-.711,-.905)--(-.711,-.914)--(-.71,-.923)--(-.707,-.932)--(-.703,-.94)--(-.697,-.947)--(-.691,-.953)--(-.684,-.958)--(-.675,-.962)--(-.667,-.964)--(-.658,-.964)--(-.65,-.962)--(-.642,-.959)--(-.635,-.955)--(-.629,-.949)--(-.624,-.942)--(-.62,-.934)--(-.617,-.926)--(-.616,-.918)--(-.617,-.909)--(-.619,-.901)--(-.622,-.893)--(-.627,-.887)--(-.632,-.881)--(-.639,-.877)--(-.646,-.875)--(-.653,-.874)--(-.66,-.875)--(-.668,-.877)--(-.674,-.881)--(-.68,-.886)--(-.685,-.893)--(-.688,-.9)--(-.69,-.909)--(-.691,-.918)--(-.69,-.926)--(-.688,-.935)--(-.684,-.944)--(-.679,-.951)--(-.673,-.958)--(-.666,-.963)--(-.658,-.967)--(-.649,-.969)--(-.641,-.97)--(-.632,-.969)--(-.624,-.966)--(-.616,-.962)--(-.609,-.957)--(-.604,-.95)--(-.599,-.943)--(-.596,-.934)--(-.595,-.926)--(-.595,-.917)--(-.596,-.909)--(-.599,-.901)--(-.603,-.894)--(-.608,-.888)--(-.615,-.884)--(-.621,-.881)--(-.629,-.879)--(-.636,-.88)--(-.643,-.882)--(-.65,-.885)--(-.656,-.89)--(-.661,-.896)--(-.665,-.903)--(-.668,-.911)--(-.669,-.92)--(-.669,-.929)--(-.668,-.938)--(-.664,-.946)--(-.66,-.954)--(-.654,-.961)--(-.647,-.967)--(-.639,-.971)--(-.631,-.974)--(-.622,-.975)--(-.613,-.974)--(-.605,-.972)--(-.597,-.968)--(-.589,-.963)--(-.583,-.957)--(-.578,-.95)--(-.574,-.942)--(-.572,-.933)--(-.572,-.924)--(-.572,-.916)--(-.575,-.908)--(-.578,-.901)--(-.583,-.895)--(-.589,-.89)--(-.596,-.886)--(-.603,-.884)--(-.611,-.884)--(-.618,-.885)--(-.625,-.888)--(-.632,-.893)--(-.637,-.899)--(-.642,-.905)--(-.645,-.913)--(-.647,-.922)--(-.647,-.931)--(-.646,-.94)--(-.643,-.948)--(-.639,-.956)--(-.633,-.963)--(-.627,-.969)--(-.619,-.974)--(-.611,-.977)--(-.602,-.979)--(-.593,-.979)--(-.584,-.977)--(-.576,-.974)--(-.568,-.969)--(-.562,-.963)--(-.556,-.956)--(-.552,-.948)--(-.549,-.939)--(-.548,-.931)--(-.548,-.922)--(-.55,-.914)--(-.553,-.907)--(-.557,-.9)--(-.563,-.895)--(-.57,-.891)--(-.577,-.888)--(-.584,-.888)--(-.592,-.888)--(-.599,-.891)--(-.606,-.895)--(-.612,-.9)--(-.616,-.907)--(-.62,-.914)--(-.623,-.923)--(-.623,-.931)--(-.623,-.94)--(-.621,-.949)--(-.617,-.957)--(-.612,-.964)--(-.605,-.971)--(-.598,-.976)--(-.59,-.979)--(-.581,-.981)--(-.572,-.982)--(-.563,-.98)--(-.554,-.978)--(-.546,-.973)--(-.539,-.968)--(-.533,-.961)--(-.528,-.953)--(-.525,-.945)--(-.523,-.936)--(-.523,-.928)--(-.524,-.919)--(-.527,-.912)--(-.531,-.905)--(-.536,-.899)--(-.542,-.895)--(-.549,-.892)--(-.557,-.89)--(-.564,-.891)--(-.571,-.893)--(-.578,-.896)--(-.585,-.901)--(-.59,-.907)--(-.594,-.915)--(-.597,-.923)--(-.599,-.931)--(-.598,-.94)--(-.597,-.949)--(-.593,-.957)--(-.589,-.964)--(-.583,-.971)--(-.576,-.976)--(-.567,-.98)--(-.559,-.983)--(-.55,-.984)--(-.541,-.983)--(-.532,-.981)--(-.523,-.977)--(-.516,-.971)--(-.509,-.965)--(-.504,-.957)--(-.5,-.949)--(-.497,-.941)--(-.497,-.932)--(-.497,-.924)--(-.499,-.916)--(-.503,-.909)--(-.508,-.903)--(-.514,-.898)--(-.521,-.894)--(-.528,-.893)--(-.536,-.892)--(-.543,-.894)--(-.55,-.897)--(-.557,-.901)--(-.563,-.907)--(-.567,-.914)--(-.571,-.922)--(-.572,-.93)--(-.573,-.939)--(-.572,-.947)--(-.569,-.956)--(-.565,-.964)--(-.559,-.97)--(-.552,-.976)--(-.544,-.98)--(-.536,-.983)--(-.526,-.985)--(-.517,-.984)--(-.508,-.982)--(-.499,-.979)--(-.491,-.974)--(-.484,-.968)--(-.479,-.961)--(-.474,-.953)--(-.471,-.944)--(-.47,-.936)--(-.47,-.927)--(-.472,-.919)--(-.475,-.912)--(-.479,-.905)--(-.485,-.9)--(-.491,-.896)--(-.499,-.894)--(-.506,-.893)--(-.514,-.894)--(-.521,-.897)--(-.528,-.901)--(-.534,-.906)--(-.539,-.913)--(-.543,-.92)--(-.545,-.928)--(-.546,-.937)--(-.545,-.945)--(-.543,-.954)--(-.539,-.962)--(-.534,-.969)--(-.527,-.975)--(-.52,-.979)--(-.511,-.983)--(-.502,-.984)--(-.493,-.984)--(-.484,-.983)--(-.475,-.98)--(-.466,-.975)--(-.459,-.97)--(-.453,-.963)--(-.448,-.955)--(-.444,-.947)--(-.442,-.938)--(-.442,-.93)--(-.443,-.922)--(-.445,-.914)--(-.45,-.907)--(-.455,-.902)--(-.461,-.898)--(-.468,-.895)--(-.476,-.894)--(-.483,-.894)--(-.491,-.896)--(-.498,-.899)--(-.504,-.904)--(-.51,-.91)--(-.514,-.918)--(-.517,-.925)--(-.518,-.934)--(-.518,-.942)--(-.516,-.951)--(-.513,-.959)--(-.508,-.966)--(-.501,-.972)--(-.494,-.977)--(-.486,-.981)--(-.477,-.983)--(-.467,-.983)--(-.458,-.982)--(-.449,-.98)--(-.44,-.976)--(-.432,-.97)--(-.426,-.964)--(-.42,-.956)--(-.416,-.948)--(-.414,-.94)--(-.413,-.931)--(-.413,-.923)--(-.415,-.915)--(-.419,-.908)--(-.424,-.903)--(-.43,-.898);
    \draw[draw=ForestGreen](1.171,.104)--(1.168,.1)--(1.163,.096)--(1.158,.094)--(1.153,.093)--(1.149,.093)--(1.145,.096)--(1.141,.099)--(1.138,.105)--(1.136,.111)--(1.136,.116);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.026,-.012)--(-.992,0)--(-1.104,.048)--(-1.141,.038)--cycle;
    \draw[draw=Dandelion](-.517,-.883)--(-.509,-.886)--(-.5,-.888)--(-.492,-.888)--(-.485,-.887);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.194,.03)--(1.156,.045)--(1.044,-.006)--(1.078,-.022)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.942,.012)--(.91,.007)--(.798,-.032)--(.826,-.028)--cycle;
    \draw[draw=Dandelion](.89,.118)--(.892,.125)--(.895,.133)--(.9,.139)--(.905,.143)--(.91,.147)--(.916,.148)--(.922,.149)--(.928,.147)--(.934,.144)--(.939,.139)--(.944,.133)--(.948,.126)--(.951,.119)--(.952,.11)--(.953,.102)--(.953,.093)--(.951,.085)--(.95,.083);
    \draw[draw=Dandelion](.95,.083)--(.948,.078)--(.945,.071)--(.94,.066)--(.935,.062)--(.929,.059)--(.923,.058)--(.917,.059)--(.91,.061)--(.904,.065)--(.899,.071)--(.894,.077)--(.89,.085)--(.887,.093)--(.886,.102)--(.885,.11)--(.885,.118);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.006,-.745)--(-1.03,-.73)--(-1.181,-.679)--(-1.154,-.695)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.26,-.567)--(-1.27,-.53)--(-1.412,-.468)--(-1.401,-.506)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.431,-.459)--(1.438,-.418)--(1.298,-.481)--(1.292,-.521)--cycle;
    \draw[draw=Dandelion](-.485,-.887)--(-.478,-.885)--(-.473,-.881)--(-.469,-.876)--(-.466,-.871)--(-.464,-.865)--(-.465,-.858)--(-.466,-.851)--(-.469,-.845)--(-.474,-.838)--(-.479,-.832)--(-.485,-.828)--(-.492,-.824)--(-.5,-.821)--(-.508,-.82)--(-.515,-.82)--(-.522,-.821)--(-.529,-.824)--(-.534,-.828)--(-.539,-.833)--(-.542,-.839)--(-.543,-.846)--(-.543,-.854)--(-.542,-.862)--(-.539,-.87)--(-.536,-.876);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.808,-.033)--(-.781,-.037)--(-.895,.001)--(-.926,.006)--cycle;
    \draw[draw=ForestGreen](-.758,-.822)--(-.761,-.82)--(-.768,-.816)--(-.775,-.814)--(-.781,-.814)--(-.788,-.815);
    \draw[draw=ForestGreen](1.136,.121)--(1.14,.13)--(1.144,.138)--(1.149,.145)--(1.154,.151)--(1.159,.155)--(1.164,.159)--(1.17,.16)--(1.174,.161)--(1.178,.159)--(1.182,.156)--(1.185,.152)--(1.186,.147)--(1.187,.14)--(1.187,.133)--(1.186,.125)--(1.184,.117)--(1.181,.11)--(1.178,.104);
    \draw[draw=ForestGreen](1.178,.104)--(1.177,.102)--(1.173,.095)--(1.169,.09)--(1.164,.085)--(1.158,.082)--(1.153,.08)--(1.149,.079)--(1.144,.08)--(1.14,.083)--(1.137,.087)--(1.135,.093)--(1.133,.1)--(1.133,.107)--(1.133,.116)--(1.134,.12);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.06,-.029)--(-1.026,-.012)--(-1.141,.038)--(-1.178,.022)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.231,.009)--(1.194,.03)--(1.078,-.022)--(1.111,-.045)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.201,-.672)--(1.226,-.65)--(1.075,-.703)--(1.053,-.723)--cycle;
    \draw[draw=Dandelion](-.536,-.876)--(-.535,-.878)--(-.53,-.885)--(-.523,-.892)--(-.515,-.898)--(-.507,-.903)--(-.499,-.906)--(-.49,-.908)--(-.482,-.909)--(-.474,-.908)--(-.467,-.906)--(-.461,-.902)--(-.456,-.898)--(-.453,-.892)--(-.451,-.886);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.438,-.418)--(1.44,-.375)--(1.3,-.438)--(1.298,-.481)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.975,.012)--(.942,.012)--(.826,-.028)--(.855,-.03)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.27,-.53)--(-1.276,-.489)--(-1.419,-.427)--(-1.412,-.468)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.093,-.052)--(-1.06,-.029)--(-1.178,.022)--(-1.215,.001)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.03,-.73)--(-1.052,-.71)--(-1.206,-.658)--(-1.181,-.679)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.266,-.016)--(1.231,.009)--(1.111,-.045)--(1.143,-.071)--cycle;
    \draw[draw=Dandelion](.895,.118)--(.896,.121)--(.9,.128)--(.905,.134)--(.911,.138)--(.917,.141)--(.923,.142)--(.929,.142)--(.935,.14)--(.94,.136)--(.945,.131)--(.949,.125)--(.952,.118)--(.955,.11)--(.956,.101)--(.955,.093)--(.954,.084)--(.954,.083);
    \draw[draw=Dandelion](.954,.083)--(.952,.076)--(.948,.069)--(.944,.063)--(.939,.058)--(.933,.055)--(.927,.053)--(.921,.053)--(.915,.054)--(.909,.057)--(.903,.062)--(.898,.068)--(.894,.075)--(.891,.082)--(.889,.091)--(.888,.1)--(.888,.109)--(.889,.117)--(.89,.118);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.837,-.035)--(-.808,-.033)--(-.926,.006)--(-.959,.006)--cycle;
    \draw[draw=ForestGreen](1.182,.106)--(1.18,.1)--(1.177,.092)--(1.173,.085)--(1.168,.079)--(1.163,.073)--(1.158,.069)--(1.153,.066)--(1.148,.065)--(1.143,.065)--(1.139,.067)--(1.135,.07)--(1.133,.075)--(1.131,.081)--(1.13,.088)--(1.13,.096)--(1.131,.104)--(1.133,.113)--(1.136,.121);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.44,-.375)--(1.438,-.331)--(1.298,-.394)--(1.3,-.438)--cycle;
    \draw[draw=ForestGreen](1.142,.123)--(1.143,.124)--(1.148,.131)--(1.154,.136)--(1.159,.141)--(1.165,.143)--(1.17,.145)--(1.174,.144)--(1.178,.142)--(1.181,.139)--(1.184,.135)--(1.185,.129)--(1.185,.122)--(1.185,.115)--(1.183,.108)--(1.182,.106);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.226,-.65)--(1.248,-.624)--(1.094,-.678)--(1.075,-.703)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.276,-.489)--(-1.279,-.446)--(-1.422,-.384)--(-1.419,-.427)--cycle;
    \draw[draw=Dandelion](-.529,-.873)--(-.528,-.878)--(-.526,-.886)--(-.523,-.894)--(-.518,-.902)--(-.511,-.909)--(-.504,-.915)--(-.496,-.921)--(-.488,-.924)--(-.479,-.927)--(-.471,-.928)--(-.463,-.927)--(-.455,-.925)--(-.448,-.922)--(-.443,-.917)--(-.438,-.912)--(-.436,-.905)--(-.434,-.898)--(-.434,-.891)--(-.436,-.884);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.299,-.046)--(1.266,-.016)--(1.143,-.071)--(1.173,-.102)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.124,-.079)--(-1.093,-.052)--(-1.215,.001)--(-1.25,-.024)--cycle;
    \draw[draw=RoyalBlue](1.385,-.086)--(1.385,-.085)--(1.386,-.083)--(1.389,-.08)--(1.393,-.076)--(1.398,-.071)--(1.404,-.066)--(1.411,-.061)--(1.419,-.055)--(1.426,-.049)--(1.434,-.044)--(1.441,-.039)--(1.448,-.034)--(1.454,-.03)--(1.459,-.027)--(1.463,-.025)--(1.466,-.024)--(1.468,-.023)--(1.468,-.024)--(1.467,-.026)--(1.465,-.028)--(1.461,-.031)--(1.457,-.035)--(1.451,-.039)--(1.445,-.044)--(1.438,-.049)--(1.432,-.053)--(1.425,-.057)--(1.419,-.061)--(1.413,-.065)--(1.408,-.067);
    \draw[draw=Dandelion](-.451,-.886)--(-.45,-.886)--(-.45,-.879)--(-.451,-.872)--(-.453,-.865)--(-.457,-.858)--(-.462,-.852)--(-.468,-.847)--(-.474,-.842)--(-.482,-.839)--(-.489,-.837)--(-.497,-.837)--(-.504,-.838)--(-.511,-.84)--(-.517,-.844)--(-.522,-.849)--(-.526,-.855)--(-.528,-.862)--(-.529,-.87)--(-.529,-.873);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.009,.006)--(.975,.012)--(.855,-.03)--(.885,-.037)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.438,-.331)--(1.431,-.286)--(1.292,-.349)--(1.298,-.394)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.33,-.079)--(1.299,-.046)--(1.173,-.102)--(1.201,-.137)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.279,-.446)--(-1.276,-.402)--(-1.419,-.34)--(-1.422,-.384)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.052,-.71)--(-1.07,-.685)--(-1.227,-.632)--(-1.206,-.658)--cycle;
    \draw[draw=RoyalBlue](1.408,-.067)--(1.404,-.069);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.431,-.286)--(1.419,-.242)--(1.281,-.304)--(1.292,-.349)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.002,-.748)--(1.028,-.738)--(.867,-.782)--(.845,-.79)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.154,-.11)--(-1.124,-.079)--(-1.25,-.024)--(-1.283,-.054)--cycle;
    \draw[draw=Dandelion](.957,.084)--(.957,.082)--(.954,.074)--(.951,.066)--(.947,.059)--(.942,.054)--(.937,.049)--(.931,.047)--(.925,.045)--(.919,.046)--(.912,.048)--(.907,.051)--(.902,.057)--(.897,.063)--(.894,.07)--(.891,.079)--(.89,.087)--(.89,.096)--(.891,.105)--(.893,.114)--(.895,.118);
    \draw[draw=Dandelion](.901,.117)--(.905,.122)--(.91,.127)--(.916,.131)--(.922,.133)--(.928,.134)--(.935,.133)--(.94,.13)--(.945,.126)--(.95,.121)--(.953,.114)--(.956,.107)--(.957,.099)--(.957,.09)--(.957,.084);
    \draw[draw=ForestGreen](1.182,.11)--(1.182,.104)--(1.181,.097)--(1.179,.089)--(1.175,.081)--(1.172,.074)--(1.167,.067)--(1.162,.062)--(1.157,.057)--(1.151,.053)--(1.146,.051)--(1.141,.05)--(1.136,.051)--(1.132,.053)--(1.129,.057)--(1.127,.062)--(1.126,.068)--(1.125,.075)--(1.126,.083)--(1.128,.091)--(1.13,.1)--(1.134,.109)--(1.138,.117)--(1.142,.123);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.866,-.043)--(-.837,-.035)--(-.959,.006)--(-.992,0)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.358,-.116)--(1.33,-.079)--(1.201,-.137)--(1.226,-.176)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.248,-.624)--(1.266,-.594)--(1.11,-.648)--(1.094,-.678)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.419,-.242)--(1.403,-.198)--(1.266,-.26)--(1.281,-.304)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.382,-.156)--(1.358,-.116)--(1.226,-.176)--(1.248,-.217)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.276,-.402)--(-1.27,-.357)--(-1.412,-.296)--(-1.419,-.34)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.403,-.198)--(1.382,-.156)--(1.248,-.217)--(1.266,-.26)--cycle;
    \draw[draw=RoyalBlue](1.369,-.103)--(1.371,-.1)--(1.374,-.097)--(1.379,-.093)--(1.384,-.088)--(1.39,-.083)--(1.398,-.078)--(1.405,-.072)--(1.413,-.067)--(1.421,-.062)--(1.428,-.057)--(1.435,-.052)--(1.441,-.049)--(1.446,-.046)--(1.45,-.044)--(1.452,-.043)--(1.454,-.043)--(1.454,-.044)--(1.452,-.046)--(1.449,-.048)--(1.446,-.052)--(1.441,-.055)--(1.435,-.059)--(1.429,-.064)--(1.422,-.068)--(1.415,-.073)--(1.408,-.077)--(1.402,-.08)--(1.4,-.081);
    \draw[draw=Dandelion](-.51,-.873)--(-.511,-.876)--(-.513,-.884)--(-.513,-.892)--(-.512,-.901)--(-.509,-.909)--(-.504,-.917)--(-.498,-.924)--(-.492,-.931)--(-.484,-.937)--(-.476,-.941)--(-.467,-.944)--(-.458,-.945)--(-.45,-.945)--(-.442,-.943)--(-.435,-.94)--(-.428,-.936)--(-.423,-.93)--(-.42,-.924)--(-.418,-.916)--(-.417,-.909)--(-.418,-.901)--(-.42,-.894)--(-.424,-.887)--(-.428,-.882);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.181,-.145)--(-1.154,-.11)--(-1.283,-.054)--(-1.313,-.088)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.821,-.796)--(-.843,-.788)--(-1.006,-.745)--(-.98,-.754)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.044,-.006)--(1.009,.006)--(.885,-.037)--(.915,-.051)--cycle;
    \draw[draw=ForestGreen](1.153,.121)--(1.158,.125)--(1.164,.127)--(1.169,.128)--(1.173,.127)--(1.177,.125)--(1.18,.121)--(1.182,.116)--(1.182,.11)--(1.182,.11);
    \draw[draw=RoyalBlue](1.4,-.081)--(1.397,-.083)--(1.392,-.086)--(1.388,-.087)--(1.386,-.087)--(1.385,-.087);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.826,-.028)--(.798,-.032)--(.673,-.066)--(.696,-.063)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.27,-.357)--(-1.26,-.312)--(-1.401,-.251)--(-1.412,-.296)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.206,-.184)--(-1.181,-.145)--(-1.313,-.088)--(-1.341,-.125)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.07,-.685)--(-1.086,-.655)--(-1.245,-.602)--(-1.227,-.632)--cycle;
    \draw[draw=Dandelion](-.436,-.884)--(-.436,-.884)--(-.439,-.877)--(-.443,-.87)--(-.449,-.864)--(-.455,-.859)--(-.462,-.856)--(-.47,-.853)--(-.478,-.852)--(-.485,-.853)--(-.492,-.855)--(-.499,-.858)--(-.504,-.863)--(-.508,-.869)--(-.51,-.873);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.26,-.312)--(-1.245,-.268)--(-1.385,-.207)--(-1.401,-.251)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.227,-.225)--(-1.206,-.184)--(-1.341,-.125)--(-1.365,-.165)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.677,-.068)--(-.654,-.07)--(-.781,-.037)--(-.808,-.033)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.111,-.045)--(1.078,-.022)--(.945,-.069)--(.974,-.092)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.143,-.071)--(1.111,-.045)--(.974,-.092)--(1.002,-.121)--cycle;
    \draw[draw=ForestGreen](1.055,-.093)--(1.053,-.092)--(1.05,-.089)--(1.048,-.086)--(1.047,-.081)--(1.048,-.075)--(1.05,-.069)--(1.054,-.062)--(1.058,-.055)--(1.064,-.048)--(1.07,-.041)--(1.077,-.035)--(1.085,-.029)--(1.092,-.024)--(1.099,-.019)--(1.106,-.016)--(1.112,-.015)--(1.118,-.014)--(1.122,-.015)--(1.126,-.016)--(1.128,-.019)--(1.129,-.023)--(1.128,-.028)--(1.127,-.033)--(1.124,-.039)--(1.12,-.045)--(1.115,-.051)--(1.109,-.056)--(1.103,-.061)--(1.097,-.066)--(1.09,-.069)--(1.084,-.072)--(1.078,-.073)--(1.072,-.074)--(1.068,-.072)--(1.065,-.07)--(1.062,-.067)--(1.061,-.062)--(1.062,-.057)--(1.063,-.05)--(1.066,-.043)--(1.07,-.036)--(1.075,-.029)--(1.081,-.022)--(1.087,-.015)--(1.094,-.008)--(1.102,-.003)--(1.109,.002)--(1.116,.005)--(1.122,.007)--(1.128,.008)--(1.132,.008)--(1.136,.007)--(1.139,.004)--(1.14,0)--(1.14,-.004)--(1.139,-.01)--(1.137,-.016)--(1.133,-.022)--(1.129,-.028)--(1.123,-.034)--(1.117,-.04)--(1.111,-.045)--(1.105,-.049)--(1.099,-.052)--(1.093,-.054)--(1.087,-.054)--(1.082,-.054)--(1.079,-.052)--(1.076,-.048)--(1.074,-.044)--(1.074,-.039)--(1.075,-.032)--(1.077,-.025)--(1.081,-.018)--(1.085,-.01)--(1.09,-.003)--(1.097,.004)--(1.103,.011)--(1.11,.017)--(1.117,.022)--(1.124,.026)--(1.13,.029)--(1.136,.03)--(1.141,.03)--(1.145,.029)--(1.148,.026)--(1.15,.023)--(1.15,.018)--(1.15,.013)--(1.148,.007)--(1.145,0)--(1.141,-.006)--(1.136,-.012)--(1.131,-.018)--(1.125,-.024)--(1.118,-.028)--(1.112,-.032)--(1.106,-.034)--(1.101,-.035)--(1.096,-.035)--(1.092,-.033)--(1.089,-.03)--(1.087,-.026)--(1.086,-.021)--(1.086,-.015)--(1.088,-.008)--(1.09,0)--(1.094,.007)--(1.099,.015)--(1.105,.023)--(1.111,.03)--(1.117,.036)--(1.124,.041)--(1.131,.046)--(1.137,.049)--(1.143,.051)--(1.148,.051)--(1.153,.05)--(1.156,.048)--(1.158,.045)--(1.159,.04)--(1.159,.035)--(1.158,.029)--(1.155,.022)--(1.152,.015)--(1.147,.009)--(1.142,.002)--(1.137,-.003)--(1.131,-.008)--(1.125,-.012)--(1.119,-.015)--(1.113,-.017)--(1.108,-.017)--(1.104,-.016)--(1.1,-.013)--(1.098,-.009)--(1.096,-.004)--(1.096,.002)--(1.097,.009)--(1.099,.016)--(1.102,.024)--(1.107,.032)--(1.112,.04)--(1.117,.047)--(1.123,.054)--(1.13,.06)--(1.136,.065)--(1.143,.068)--(1.149,.071)--(1.154,.072)--(1.159,.071)--(1.162,.069)--(1.165,.066)--(1.166,.062)--(1.167,.056)--(1.166,.05)--(1.164,.044)--(1.161,.037)--(1.157,.03)--(1.153,.023)--(1.147,.017)--(1.142,.011)--(1.136,.007)--(1.13,.003)--(1.124,.001)--(1.119,.001)--(1.114,.001)--(1.111,.004)--(1.108,.007)--(1.106,.012)--(1.105,.018)--(1.105,.025)--(1.107,.032)--(1.11,.04)--(1.113,.048)--(1.118,.056)--(1.123,.064)--(1.129,.071)--(1.135,.078)--(1.141,.083)--(1.147,.087)--(1.153,.09)--(1.159,.091)--(1.163,.091)--(1.167,.089)--(1.17,.086)--(1.172,.082)--(1.173,.077)--(1.173,.071)--(1.172,.064)--(1.169,.057)--(1.166,.05)--(1.162,.043)--(1.157,.036)--(1.151,.031)--(1.146,.026)--(1.14,.022)--(1.134,.019)--(1.129,.018)--(1.124,.018)--(1.12,.02)--(1.117,.023)--(1.115,.027)--(1.113,.033)--(1.113,.04)--(1.114,.047)--(1.116,.055)--(1.119,.063)--(1.123,.072)--(1.127,.08)--(1.133,.087)--(1.138,.094)--(1.144,.1)--(1.15,.104)--(1.156,.108)--(1.162,.109)--(1.167,.11)--(1.171,.109)--(1.174,.106)--(1.177,.102)--(1.178,.097)--(1.178,.091)--(1.178,.084)--(1.176,.077)--(1.173,.07)--(1.169,.063)--(1.165,.056)--(1.16,.049)--(1.155,.044)--(1.149,.039)--(1.143,.036)--(1.138,.035)--(1.133,.034)--(1.129,.035)--(1.125,.038)--(1.122,.042)--(1.121,.048)--(1.12,.054)--(1.12,.061)--(1.121,.069)--(1.124,.078)--(1.127,.086)--(1.131,.095)--(1.136,.103)--(1.141,.11)--(1.147,.116)--(1.153,.121)--(1.153,.121);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.895,-.056)--(-.866,-.043)--(-.992,0)--(-1.026,-.012)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.245,-.268)--(-1.227,-.225)--(-1.365,-.165)--(-1.385,-.207)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.028,-.738)--(1.053,-.723)--(.888,-.768)--(.867,-.782)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.266,-.594)--(1.281,-.559)--(1.123,-.614)--(1.11,-.648)--cycle;
    \draw[draw=Dandelion](.958,.086)--(.958,.077)--(.956,.069)--(.953,.061)--(.95,.054)--(.945,.048)--(.94,.043)--(.934,.039)--(.928,.037)--(.921,.036)--(.915,.037)--(.909,.04)--(.904,.044)--(.899,.05)--(.896,.057)--(.893,.064)--(.891,.073)--(.891,.082)--(.892,.091)--(.893,.099)--(.896,.108)--(.9,.115)--(.901,.117);
    \draw[draw=RoyalBlue](1.355,-.117)--(1.358,-.114)--(1.363,-.11)--(1.369,-.105)--(1.376,-.1)--(1.383,-.095)--(1.391,-.09)--(1.399,-.084)--(1.407,-.08)--(1.414,-.075)--(1.421,-.071)--(1.427,-.068)--(1.432,-.065)--(1.435,-.064)--(1.438,-.063)--(1.438,-.063)--(1.438,-.064)--(1.436,-.066)--(1.433,-.069)--(1.429,-.072)--(1.424,-.076)--(1.418,-.08)--(1.411,-.084)--(1.404,-.088)--(1.397,-.092)--(1.396,-.093);
    \draw[draw=RoyalBlue](1.396,-.093)--(1.391,-.096)--(1.385,-.099)--(1.379,-.102)--(1.375,-.104)--(1.371,-.105)--(1.369,-.105)--(1.368,-.104)--(1.369,-.103)--(1.369,-.103);
    \draw[draw=Dandelion](.91,.115)--(.914,.118)--(.921,.121)--(.927,.123)--(.933,.123)--(.939,.122)--(.944,.119)--(.949,.114)--(.953,.108)--(.956,.102)--(.958,.094)--(.958,.086);
    \draw[draw=RoyalBlue](1.385,-.087)--(1.385,-.087)--(1.385,-.086);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.078,-.022)--(1.044,-.006)--(.915,-.051)--(.945,-.069)--cycle;
    \draw[draw=Dandelion](-.481,-.873)--(-.485,-.876)--(-.49,-.882)--(-.493,-.889)--(-.495,-.896)--(-.496,-.905)--(-.495,-.913)--(-.493,-.922)--(-.489,-.93)--(-.484,-.938)--(-.477,-.945)--(-.47,-.951)--(-.462,-.955)--(-.453,-.958)--(-.445,-.96)--(-.436,-.96)--(-.427,-.959)--(-.42,-.956)--(-.413,-.952)--(-.407,-.946)--(-.403,-.94)--(-.4,-.933)--(-.399,-.925)--(-.399,-.917)--(-.401,-.909)--(-.404,-.902)--(-.408,-.895)--(-.414,-.889)--(-.42,-.885)--(-.427,-.881)--(-.435,-.879)--(-.443,-.879)--(-.45,-.88)--(-.457,-.883)--(-.464,-.887)--(-.469,-.893)--(-.473,-.899)--(-.476,-.907)--(-.478,-.915)--(-.477,-.924)--(-.476,-.932)--(-.472,-.941)--(-.468,-.949)--(-.462,-.956)--(-.455,-.962)--(-.447,-.968)--(-.438,-.971)--(-.429,-.973)--(-.42,-.974)--(-.412,-.973)--(-.404,-.97)--(-.396,-.966)--(-.39,-.961)--(-.385,-.955)--(-.381,-.947)--(-.379,-.94)--(-.379,-.931)--(-.38,-.923)--(-.382,-.916)--(-.386,-.909)--(-.391,-.902)--(-.398,-.897)--(-.405,-.893)--(-.412,-.891)--(-.42,-.89)--(-.427,-.891)--(-.435,-.893)--(-.441,-.897)--(-.447,-.902)--(-.452,-.908)--(-.455,-.916)--(-.457,-.924)--(-.458,-.932)--(-.457,-.941)--(-.454,-.95)--(-.45,-.958)--(-.444,-.966)--(-.438,-.972)--(-.43,-.978)--(-.422,-.982)--(-.413,-.984)--(-.404,-.985)--(-.395,-.985)--(-.386,-.982)--(-.379,-.979)--(-.372,-.974)--(-.366,-.967)--(-.362,-.96)--(-.359,-.952)--(-.358,-.944)--(-.358,-.936)--(-.36,-.928)--(-.363,-.92)--(-.368,-.914)--(-.374,-.908)--(-.38,-.904)--(-.388,-.901)--(-.395,-.899)--(-.403,-.899)--(-.411,-.901)--(-.418,-.905)--(-.424,-.909)--(-.429,-.915)--(-.433,-.923)--(-.436,-.931)--(-.437,-.939)--(-.436,-.948)--(-.434,-.957)--(-.43,-.965)--(-.425,-.973)--(-.419,-.98)--(-.412,-.986)--(-.403,-.99)--(-.395,-.993)--(-.385,-.995)--(-.376,-.994)--(-.368,-.992)--(-.359,-.989)--(-.352,-.984)--(-.346,-.978)--(-.341,-.971)--(-.338,-.963)--(-.336,-.955)--(-.335,-.947)--(-.336,-.938)--(-.339,-.93)--(-.343,-.923)--(-.349,-.917)--(-.355,-.912)--(-.362,-.909)--(-.37,-.907)--(-.377,-.907)--(-.385,-.908)--(-.392,-.911)--(-.399,-.915)--(-.405,-.921)--(-.409,-.928)--(-.412,-.936)--(-.414,-.944)--(-.414,-.953)--(-.412,-.962)--(-.409,-.97)--(-.405,-.979)--(-.399,-.986)--(-.392,-.992)--(-.384,-.997)--(-.375,-1)--(-.366,-1.002)--(-.357,-1.002)--(-.348,-1)--(-.339,-.997)--(-.331,-.993)--(-.324,-.987)--(-.319,-.98)--(-.315,-.972)--(-.312,-.964)--(-.311,-.955)--(-.312,-.947)--(-.314,-.939)--(-.318,-.931)--(-.322,-.925)--(-.328,-.92)--(-.335,-.916)--(-.343,-.913)--(-.35,-.912)--(-.358,-.913)--(-.366,-.915)--(-.373,-.919)--(-.379,-.925)--(-.384,-.931)--(-.387,-.939)--(-.389,-.947)--(-.39,-.956)--(-.389,-.965)--(-.386,-.974)--(-.382,-.982)--(-.377,-.989)--(-.37,-.996)--(-.362,-1.001)--(-.354,-1.005)--(-.345,-1.007)--(-.335,-1.007)--(-.326,-1.006)--(-.317,-1.004)--(-.309,-.999)--(-.302,-.994)--(-.296,-.987)--(-.291,-.979)--(-.288,-.971)--(-.286,-.963)--(-.286,-.954)--(-.288,-.946)--(-.291,-.938)--(-.295,-.931)--(-.301,-.925)--(-.307,-.921)--(-.315,-.918)--(-.322,-.916)--(-.33,-.916)--(-.338,-.918)--(-.345,-.922)--(-.351,-.927)--(-.356,-.933)--(-.361,-.94)--(-.363,-.948)--(-.364,-.957)--(-.364,-.966)--(-.362,-.975)--(-.358,-.983)--(-.353,-.991)--(-.347,-.997)--(-.339,-1.003)--(-.331,-1.007)--(-.322,-1.009)--(-.313,-1.01)--(-.303,-1.01)--(-.294,-1.007)--(-.286,-1.004)--(-.278,-.998)--(-.271,-.992)--(-.266,-.984)--(-.262,-.976)--(-.26,-.968)--(-.259,-.959)--(-.26,-.95)--(-.263,-.942)--(-.267,-.935)--(-.272,-.929)--(-.278,-.924)--(-.285,-.921)--(-.293,-.919)--(-.3,-.918)--(-.308,-.92)--(-.316,-.923)--(-.322,-.927)--(-.328,-.933)--(-.332,-.94)--(-.336,-.948)--(-.337,-.956)--(-.337,-.965)--(-.336,-.973)--(-.333,-.982)--(-.328,-.99)--(-.322,-.997)--(-.315,-1.002)--(-.307,-1.007)--(-.298,-1.01)--(-.288,-1.011)--(-.279,-1.011)--(-.27,-1.009)--(-.261,-1.006)--(-.253,-1.001)--(-.246,-.995)--(-.24,-.987)--(-.235,-.979)--(-.233,-.971)--(-.231,-.962)--(-.232,-.953)--(-.234,-.945)--(-.237,-.938)--(-.242,-.931)--(-.248,-.926)--(-.254,-.922)--(-.262,-.919)--(-.27,-.918)--(-.277,-.919)--(-.285,-.922)--(-.292,-.926)--(-.298,-.931)--(-.303,-.938)--(-.306,-.945)--(-.309,-.953)--(-.309,-.962)--(-.308,-.97)--(-.306,-.979)--(-.301,-.987)--(-.296,-.994)--(-.289,-1)--(-.281,-1.005)--(-.272,-1.008)--(-.263,-1.01)--(-.253,-1.01)--(-.244,-1.009)--(-.235,-1.006)--(-.226,-1.001)--(-.219,-.995)--(-.212,-.988)--(-.207,-.98)--(-.204,-.972)--(-.202,-.963)--(-.202,-.955)--(-.203,-.946)--(-.206,-.938)--(-.211,-.931)--(-.216,-.926)--(-.223,-.921)--(-.23,-.918)--(-.238,-.917)--(-.245,-.917)--(-.253,-.919)--(-.26,-.923)--(-.267,-.927)--(-.272,-.934)--(-.276,-.941)--(-.279,-.948)--(-.28,-.957)--(-.279,-.965)--(-.277,-.974)--(-.273,-.982)--(-.268,-.989)--(-.261,-.995)--(-.254,-1)--(-.245,-1.004)--(-.236,-1.006)--(-.226,-1.007)--(-.217,-1.006)--(-.207,-1.003)--(-.198,-.999)--(-.191,-.993)--(-.184,-.987)--(-.178,-.979)--(-.174,-.971)--(-.172,-.962)--(-.171,-.954)--(-.172,-.945)--(-.175,-.937)--(-.179,-.93)--(-.184,-.924)--(-.19,-.919)--(-.197,-.916)--(-.204,-.914)--(-.212,-.914)--(-.22,-.915)--(-.227,-.918)--(-.234,-.922)--(-.239,-.928)--(-.244,-.934)--(-.247,-.942)--(-.249,-.95)--(-.249,-.958)--(-.247,-.967)--(-.243,-.975)--(-.239,-.982)--(-.232,-.988)--(-.225,-.994)--(-.216,-.998)--(-.207,-1)--(-.198,-1.001)--(-.188,-1.001)--(-.179,-.998)--(-.17,-.995)--(-.161,-.99)--(-.154,-.983)--(-.148,-.976)--(-.144,-.968)--(-.141,-.959)--(-.14,-.951)--(-.14,-.942)--(-.142,-.934)--(-.145,-.927)--(-.15,-.921)--(-.156,-.915)--(-.163,-.911)--(-.17,-.909)--(-.178,-.908)--(-.186,-.909)--(-.193,-.911)--(-.2,-.915)--(-.206,-.92)--(-.211,-.927)--(-.214,-.934)--(-.216,-.941)--(-.217,-.95)--(-.215,-.958)--(-.212,-.966)--(-.208,-.973)--(-.202,-.979)--(-.195,-.985)--(-.187,-.989)--(-.178,-.992)--(-.168,-.993)--(-.158,-.993)--(-.149,-.991)--(-.139,-.988)--(-.131,-.983)--(-.123,-.977)--(-.117,-.97)--(-.112,-.963)--(-.109,-.954)--(-.107,-.946)--(-.107,-.937)--(-.108,-.929)--(-.111,-.922)--(-.116,-.915)--(-.121,-.91)--(-.128,-.905)--(-.135,-.903)--(-.143,-.901)--(-.15,-.902)--(-.158,-.903)--(-.165,-.907)--(-.171,-.911)--(-.176,-.917)--(-.18,-.924)--(-.182,-.931)--(-.183,-.939)--(-.182,-.947)--(-.18,-.954)--(-.176,-.962)--(-.17,-.968)--(-.164,-.974)--(-.156,-.978)--(-.147,-.982)--(-.137,-.983)--(-.127,-.983)--(-.118,-.982)--(-.108,-.979)--(-.099,-.975)--(-.092,-.969)--(-.085,-.963)--(-.079,-.955)--(-.076,-.947)--(-.073,-.939)--(-.073,-.931)--(-.074,-.923)--(-.076,-.915)--(-.08,-.908)--(-.085,-.902)--(-.087,-.902);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.843,-.788)--(-.863,-.774)--(-1.03,-.73)--(-1.006,-.745)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.855,-.03)--(.826,-.028)--(.696,-.063)--(.721,-.066)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.086,-.655)--(-1.099,-.622)--(-1.26,-.567)--(-1.245,-.602)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.925,-.075)--(-.895,-.056)--(-1.026,-.012)--(-1.06,-.029)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.281,-.559)--(1.292,-.521)--(1.132,-.577)--(1.123,-.614)--cycle;
    \draw[draw=Dandelion](-.428,-.882)--(-.429,-.88)--(-.435,-.875)--(-.442,-.871)--(-.449,-.868)--(-.457,-.867)--(-.465,-.867)--(-.472,-.868)--(-.479,-.871)--(-.481,-.873);
    \draw[draw=RoyalBlue](1.389,-.106)--(1.386,-.108)--(1.379,-.112)--(1.372,-.115)--(1.366,-.118)--(1.361,-.121)--(1.357,-.122)--(1.354,-.123)--(1.352,-.123)--(1.351,-.122)--(1.352,-.12)--(1.355,-.117)--(1.355,-.117);
    \draw[draw=RoyalBlue](1.343,-.13)--(1.347,-.127)--(1.353,-.123)--(1.36,-.118)--(1.368,-.112)--(1.376,-.107)--(1.384,-.102)--(1.392,-.098)--(1.399,-.093)--(1.406,-.09)--(1.412,-.087)--(1.416,-.084)--(1.42,-.083)--(1.422,-.083)--(1.422,-.083)--(1.421,-.084)--(1.419,-.086)--(1.416,-.089)--(1.411,-.092)--(1.406,-.096)--(1.399,-.1)--(1.393,-.104)--(1.389,-.106);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.701,-.071)--(-.677,-.068)--(-.808,-.033)--(-.837,-.035)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.053,-.723)--(1.075,-.703)--(.906,-.749)--(.888,-.768)--cycle;
    \draw[draw=Dandelion](.956,.091)--(.957,.087)--(.958,.079)--(.958,.071)--(.957,.063)--(.954,.055)--(.951,.047)--(.947,.041)--(.941,.035)--(.936,.03)--(.929,.027)--(.923,.026)--(.917,.026)--(.911,.027)--(.905,.031)--(.9,.035)--(.896,.041)--(.893,.048)--(.891,.056)--(.891,.065)--(.891,.074)--(.892,.083)--(.895,.092)--(.899,.1)--(.903,.107)--(.909,.113)--(.91,.115);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.099,-.622)--(-1.108,-.584)--(-1.27,-.53)--(-1.26,-.567)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.292,-.521)--(1.298,-.481)--(1.138,-.537)--(1.132,-.577)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.863,-.774)--(-.881,-.754)--(-1.052,-.71)--(-1.03,-.73)--cycle;
    \draw[draw=Dandelion](.924,.109)--(.93,.111)--(.937,.11)--(.942,.108)--(.947,.105)--(.952,.1)--(.955,.094)--(.956,.091);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.953,-.099)--(-.925,-.075)--(-1.06,-.029)--(-1.093,-.052)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.885,-.037)--(.855,-.03)--(.721,-.066)--(.746,-.075)--cycle;
    \draw[draw=RoyalBlue](1.38,-.12)--(1.373,-.123)--(1.366,-.127)--(1.359,-.131)--(1.353,-.134)--(1.347,-.137)--(1.342,-.139)--(1.338,-.14)--(1.335,-.141)--(1.334,-.141)--(1.334,-.139)--(1.335,-.137)--(1.338,-.135)--(1.342,-.131)--(1.343,-.13);
    \draw[draw=RoyalBlue](-1.046,-.773)--(-1.053,-.774)--(-1.06,-.776)--(-1.067,-.78)--(-1.073,-.785)--(-1.079,-.792)--(-1.083,-.799)--(-1.087,-.807)--(-1.089,-.815)--(-1.09,-.823)--(-1.089,-.831)--(-1.087,-.838)--(-1.083,-.845)--(-1.079,-.851)--(-1.073,-.856)--(-1.066,-.859)--(-1.058,-.861)--(-1.05,-.861)--(-1.041,-.86)--(-1.033,-.857)--(-1.025,-.853)--(-1.017,-.848)--(-1.01,-.842)--(-1.005,-.835)--(-1,-.827)--(-.997,-.819)--(-.995,-.811)--(-.995,-.804)--(-.996,-.802);
    \draw[draw=RoyalBlue](1.331,-.144)--(1.337,-.14)--(1.344,-.135)--(1.352,-.13)--(1.36,-.125)--(1.368,-.12)--(1.376,-.116)--(1.384,-.112)--(1.39,-.109)--(1.396,-.106)--(1.4,-.104)--(1.403,-.103)--(1.405,-.102)--(1.405,-.103)--(1.404,-.104)--(1.401,-.106)--(1.397,-.109)--(1.393,-.112)--(1.387,-.116)--(1.38,-.12);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.696,-.063)--(.673,-.066)--(.537,-.094)--(.556,-.092)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.725,-.08)--(-.701,-.071)--(-.837,-.035)--(-.866,-.043)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.845,-.79)--(.867,-.782)--(.692,-.818)--(.675,-.825)--cycle;
    \draw[draw=RoyalBlue](-1.023,-.786)--(-1.024,-.784)--(-1.028,-.779)--(-1.033,-.776)--(-1.039,-.774)--(-1.046,-.773);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.075,-.703)--(1.094,-.678)--(.922,-.724)--(.906,-.749)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.108,-.584)--(-1.113,-.544)--(-1.276,-.489)--(-1.27,-.53)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.298,-.481)--(1.3,-.438)--(1.14,-.494)--(1.138,-.537)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.915,-.051)--(.885,-.037)--(.746,-.075)--(.771,-.089)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.945,-.069)--(.915,-.051)--(.771,-.089)--(.797,-.109)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.974,-.092)--(.945,-.069)--(.797,-.109)--(.821,-.134)--cycle;
    \draw[draw=Dandelion](.842,-.113)--(.84,-.111)--(.837,-.106)--(.836,-.1)--(.836,-.094)--(.837,-.087)--(.84,-.079)--(.845,-.072)--(.85,-.064)--(.856,-.057)--(.863,-.051)--(.871,-.045)--(.878,-.041)--(.886,-.037)--(.894,-.035)--(.901,-.033)--(.907,-.034)--(.912,-.035)--(.916,-.038)--(.919,-.041)--(.921,-.046)--(.921,-.051)--(.92,-.057)--(.917,-.063)--(.914,-.07)--(.909,-.076)--(.903,-.081)--(.897,-.086)--(.89,-.09)--(.883,-.093)--(.876,-.095)--(.869,-.095)--(.863,-.095)--(.858,-.092)--(.854,-.089)--(.851,-.084)--(.849,-.079)--(.848,-.072)--(.849,-.065)--(.851,-.057)--(.855,-.05)--(.859,-.042)--(.865,-.034)--(.871,-.027)--(.879,-.021)--(.886,-.016)--(.894,-.012)--(.901,-.009)--(.908,-.008)--(.915,-.007)--(.92,-.009)--(.925,-.011)--(.928,-.015)--(.93,-.019)--(.931,-.025)--(.931,-.031)--(.929,-.038)--(.926,-.044)--(.921,-.051)--(.916,-.057)--(.91,-.062)--(.904,-.067)--(.897,-.07)--(.89,-.073)--(.883,-.074)--(.877,-.073)--(.871,-.071)--(.866,-.068)--(.863,-.064)--(.86,-.059)--(.859,-.052)--(.859,-.045)--(.861,-.037)--(.863,-.029)--(.867,-.021)--(.872,-.013)--(.878,-.006)--(.885,.001)--(.892,.007)--(.899,.011)--(.907,.014)--(.914,.016)--(.92,.017)--(.926,.016)--(.931,.014)--(.935,.01)--(.938,.006)--(.939,0)--(.939,-.006)--(.938,-.013)--(.936,-.02)--(.932,-.027)--(.927,-.033)--(.922,-.039)--(.916,-.044)--(.909,-.049)--(.902,-.051)--(.895,-.053)--(.889,-.053)--(.883,-.052)--(.878,-.049)--(.874,-.045)--(.871,-.04)--(.869,-.033)--(.868,-.026)--(.869,-.018)--(.871,-.01)--(.874,-.002)--(.878,.006)--(.883,.014)--(.89,.021)--(.896,.027)--(.903,.032)--(.91,.036)--(.918,.039)--(.924,.039)--(.93,.039)--(.936,.037)--(.94,.034)--(.943,.029)--(.945,.024)--(.946,.017)--(.946,.01)--(.944,.003)--(.941,-.004)--(.937,-.011)--(.932,-.018)--(.926,-.023)--(.92,-.028)--(.913,-.032)--(.906,-.034)--(.9,-.034)--(.894,-.034)--(.888,-.031)--(.883,-.028)--(.88,-.023)--(.877,-.016)--(.876,-.009)--(.876,-.001)--(.877,.007)--(.879,.015)--(.883,.024)--(.887,.032)--(.893,.039)--(.899,.046)--(.906,.052)--(.913,.056)--(.92,.059)--(.926,.06)--(.933,.06)--(.938,.058)--(.943,.055)--(.947,.051)--(.95,.045)--(.951,.039)--(.951,.032)--(.95,.024)--(.948,.017)--(.944,.01)--(.94,.003)--(.935,-.004)--(.929,-.009)--(.922,-.013)--(.916,-.016)--(.909,-.017)--(.903,-.017)--(.897,-.015)--(.892,-.012)--(.888,-.007)--(.885,-.001)--(.882,.006)--(.882,.014)--(.882,.022)--(.884,.031)--(.886,.039)--(.89,.048)--(.895,.056)--(.901,.063)--(.907,.069)--(.914,.073)--(.92,.077)--(.927,.079)--(.933,.079)--(.939,.078)--(.944,.075)--(.949,.071)--(.952,.065)--(.954,.059)--(.955,.052)--(.954,.044)--(.953,.037)--(.95,.029)--(.946,.022)--(.942,.015)--(.936,.009)--(.93,.004)--(.924,.001)--(.917,-.001)--(.911,-.001)--(.905,0)--(.899,.003)--(.895,.007)--(.891,.013)--(.888,.019)--(.886,.027)--(.886,.035)--(.887,.044)--(.889,.053)--(.892,.062)--(.896,.07)--(.901,.077)--(.907,.084)--(.913,.089)--(.92,.093)--(.926,.095)--(.933,.096)--(.939,.095)--(.944,.093)--(.949,.089)--(.953,.084)--(.955,.077)--(.957,.07)--(.957,.063)--(.956,.055)--(.954,.047)--(.951,.039)--(.947,.032)--(.942,.026)--(.936,.02)--(.93,.016)--(.924,.014)--(.918,.013)--(.911,.014)--(.906,.016)--(.9,.02)--(.896,.025)--(.893,.031)--(.89,.039)--(.889,.047)--(.889,.056)--(.89,.064)--(.893,.073)--(.896,.082)--(.9,.09)--(.906,.096)--(.911,.102)--(.918,.106)--(.924,.109);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.535,-.095)--(-.517,-.097)--(-.654,-.07)--(-.677,-.068)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.98,-.127)--(-.953,-.099)--(-1.093,-.052)--(-1.124,-.079)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.173,-.102)--(1.143,-.071)--(1.002,-.121)--(1.028,-.153)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.65,-.83)--(-.667,-.822)--(-.843,-.788)--(-.821,-.796)--cycle;
    \draw[draw=RoyalBlue](1.371,-.133)--(1.367,-.136)--(1.36,-.139)--(1.353,-.143)--(1.346,-.147)--(1.339,-.15)--(1.333,-.153)--(1.327,-.155)--(1.322,-.157)--(1.318,-.158)--(1.316,-.159)--(1.315,-.158)--(1.315,-.157)--(1.317,-.155)--(1.32,-.152)--(1.324,-.148)--(1.33,-.144)--(1.331,-.144);
    \draw[draw=RoyalBlue](-1.034,-.78)--(-1.041,-.783)--(-1.048,-.788)--(-1.054,-.794)--(-1.059,-.801)--(-1.063,-.808)--(-1.065,-.816)--(-1.066,-.824)--(-1.066,-.832)--(-1.064,-.84)--(-1.061,-.847)--(-1.057,-.853)--(-1.051,-.858)--(-1.044,-.862)--(-1.036,-.864)--(-1.028,-.865)--(-1.02,-.864)--(-1.011,-.862)--(-1.003,-.858)--(-.995,-.853)--(-.988,-.847)--(-.982,-.841)--(-.977,-.833)--(-.973,-.825)--(-.971,-.817)--(-.971,-.815);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.881,-.754)--(-.897,-.73)--(-1.07,-.685)--(-1.052,-.71)--cycle;
    \draw[draw=RoyalBlue](-.996,-.802)--(-.996,-.796)--(-.999,-.79)--(-1.003,-.785)--(-1.008,-.781)--(-1.014,-.779)--(-1.02,-.778)--(-1.027,-.778)--(-1.034,-.78);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.3,-.438)--(1.298,-.394)--(1.138,-.45)--(1.14,-.494)--cycle;
    \draw[draw=RoyalBlue](1.321,-.156)--(1.327,-.152)--(1.335,-.148)--(1.343,-.143)--(1.352,-.138)--(1.36,-.134)--(1.367,-.131)--(1.373,-.127)--(1.379,-.125)--(1.383,-.123)--(1.386,-.122)--(1.387,-.122)--(1.387,-.123)--(1.385,-.124)--(1.382,-.126)--(1.378,-.129)--(1.373,-.132)--(1.371,-.133);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.113,-.544)--(-1.115,-.501)--(-1.279,-.446)--(-1.276,-.489)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.201,-.137)--(1.173,-.102)--(1.028,-.153)--(1.053,-.189)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.006,-.16)--(-.98,-.127)--(-1.124,-.079)--(-1.154,-.11)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.75,-.094)--(-.725,-.08)--(-.866,-.043)--(-.895,-.056)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.094,-.678)--(1.11,-.648)--(.936,-.695)--(.922,-.724)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.721,-.066)--(.696,-.063)--(.556,-.092)--(.576,-.096)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.298,-.394)--(1.292,-.349)--(1.132,-.404)--(1.138,-.45)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.867,-.782)--(.888,-.768)--(.709,-.805)--(.692,-.818)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.226,-.176)--(1.201,-.137)--(1.053,-.189)--(1.075,-.228)--cycle;
    \draw[draw=RoyalBlue](1.359,-.148)--(1.358,-.149)--(1.352,-.152)--(1.346,-.155)--(1.339,-.159)--(1.332,-.162)--(1.325,-.166)--(1.318,-.169)--(1.312,-.172)--(1.306,-.174)--(1.301,-.175)--(1.298,-.176)--(1.296,-.176)--(1.295,-.176)--(1.296,-.174)--(1.298,-.172)--(1.302,-.169)--(1.306,-.166)--(1.312,-.162)--(1.319,-.157)--(1.321,-.156);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.115,-.501)--(-1.113,-.457)--(-1.276,-.402)--(-1.279,-.446)--cycle;
    \draw[draw=RoyalBlue](-1.019,-.788)--(-1.022,-.791)--(-1.028,-.796)--(-1.033,-.803)--(-1.038,-.81)--(-1.041,-.818)--(-1.042,-.826)--(-1.042,-.834)--(-1.041,-.841)--(-1.038,-.849)--(-1.034,-.855)--(-1.028,-.86)--(-1.022,-.864)--(-1.014,-.867)--(-1.006,-.868)--(-.997,-.868)--(-.989,-.866)--(-.98,-.863)--(-.972,-.858)--(-.965,-.853)--(-.958,-.846)--(-.953,-.839)--(-.949,-.831)--(-.948,-.828);
    \draw[draw=RoyalBlue](-.971,-.815)--(-.97,-.81)--(-.971,-.803)--(-.974,-.796)--(-.977,-.791)--(-.982,-.786)--(-.988,-.783)--(-.994,-.782)--(-1.001,-.782)--(-1.008,-.783)--(-1.015,-.786)--(-1.019,-.788);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.03,-.196)--(-1.006,-.16)--(-1.154,-.11)--(-1.181,-.145)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.554,-.1)--(-.535,-.095)--(-.677,-.068)--(-.701,-.071)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.292,-.349)--(1.281,-.304)--(1.123,-.359)--(1.132,-.404)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.248,-.217)--(1.226,-.176)--(1.075,-.228)--(1.094,-.27)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.667,-.822)--(-.682,-.809)--(-.863,-.774)--(-.843,-.788)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.897,-.73)--(-.91,-.701)--(-1.086,-.655)--(-1.07,-.685)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.281,-.304)--(1.266,-.26)--(1.11,-.314)--(1.123,-.359)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.266,-.26)--(1.248,-.217)--(1.094,-.27)--(1.11,-.314)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.113,-.457)--(-1.108,-.412)--(-1.27,-.357)--(-1.276,-.402)--cycle;
    \draw[draw=RoyalBlue](1.312,-.169)--(1.318,-.166)--(1.326,-.161)--(1.334,-.157)--(1.342,-.153)--(1.349,-.149)--(1.356,-.146)--(1.361,-.144)--(1.365,-.143)--(1.367,-.142)--(1.368,-.142)--(1.367,-.143)--(1.366,-.144)--(1.362,-.146)--(1.359,-.148);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.052,-.235)--(-1.03,-.196)--(-1.181,-.145)--(-1.206,-.184)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.11,-.648)--(1.123,-.614)--(.947,-.662)--(.936,-.695)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.556,-.092)--(.537,-.094)--(.393,-.115)--(.407,-.114)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.775,-.114)--(-.75,-.094)--(-.895,-.056)--(-.925,-.075)--cycle;
    \draw[draw=RoyalBlue](1.346,-.164)--(1.345,-.164)--(1.341,-.166)--(1.336,-.169)--(1.331,-.172)--(1.324,-.175)--(1.317,-.178)--(1.31,-.182)--(1.303,-.185)--(1.296,-.188)--(1.29,-.19)--(1.284,-.192)--(1.28,-.193)--(1.277,-.194)--(1.275,-.194)--(1.275,-.193)--(1.276,-.192)--(1.278,-.189)--(1.282,-.186)--(1.288,-.183)--(1.294,-.179)--(1.301,-.175)--(1.309,-.17)--(1.312,-.169);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.108,-.412)--(-1.099,-.366)--(-1.26,-.312)--(-1.27,-.357)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.07,-.277)--(-1.052,-.235)--(-1.206,-.184)--(-1.227,-.225)--cycle;
    \draw[draw=RoyalBlue](-1.001,-.798)--(-1.007,-.804)--(-1.012,-.811)--(-1.015,-.819)--(-1.017,-.827)--(-1.018,-.835)--(-1.017,-.842)--(-1.014,-.85)--(-1.01,-.856)--(-1.005,-.862)--(-.999,-.866)--(-.991,-.869)--(-.983,-.871)--(-.974,-.871)--(-.966,-.87)--(-.957,-.867)--(-.949,-.863)--(-.941,-.858)--(-.934,-.851)--(-.928,-.844)--(-.926,-.841);
    \draw[draw=RoyalBlue](-.948,-.828)--(-.946,-.823)--(-.945,-.816)--(-.945,-.808)--(-.947,-.802)--(-.951,-.796)--(-.955,-.791)--(-.96,-.788)--(-.967,-.786)--(-.974,-.786)--(-.981,-.787)--(-.988,-.789)--(-.995,-.793)--(-1.001,-.798);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.385,-.117)--(-.372,-.117)--(-.517,-.097)--(-.535,-.095)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.746,-.075)--(.721,-.066)--(.576,-.096)--(.596,-.106)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.099,-.366)--(-1.086,-.321)--(-1.245,-.268)--(-1.26,-.312)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-1.086,-.321)--(-1.07,-.277)--(-1.227,-.225)--(-1.245,-.268)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.888,-.768)--(.906,-.749)--(.724,-.786)--(.709,-.805)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.91,-.701)--(-.921,-.668)--(-1.099,-.622)--(-1.086,-.655)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.675,-.825)--(.692,-.818)--(.507,-.845)--(.494,-.852)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.574,-.11)--(-.554,-.1)--(-.701,-.071)--(-.725,-.08)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.682,-.809)--(-.697,-.791)--(-.881,-.754)--(-.863,-.774)--cycle;
    \draw[draw=RoyalBlue](1.327,-.181)--(1.327,-.181)--(1.326,-.182)--(1.323,-.184)--(1.319,-.186)--(1.314,-.189)--(1.308,-.191)--(1.301,-.194)--(1.294,-.198)--(1.287,-.201)--(1.28,-.204)--(1.273,-.206)--(1.267,-.209)--(1.262,-.21)--(1.258,-.211)--(1.255,-.212)--(1.253,-.212)--(1.253,-.211)--(1.255,-.209)--(1.258,-.207)--(1.263,-.204)--(1.268,-.2)--(1.275,-.196)--(1.283,-.192)--(1.291,-.188)--(1.299,-.183)--(1.305,-.18);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.123,-.614)--(1.132,-.577)--(.955,-.625)--(.947,-.662)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.467,-.855)--(-.48,-.849)--(-.667,-.822)--(-.65,-.83)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.799,-.139)--(-.775,-.114)--(-.925,-.075)--(-.953,-.099)--cycle;
    \draw[draw=RoyalBlue](-.926,-.841)--(-.924,-.837)--(-.921,-.829)--(-.919,-.821)--(-.919,-.814)--(-.921,-.807)--(-.923,-.801)--(-.928,-.796)--(-.933,-.792)--(-.939,-.79)--(-.946,-.789)--(-.953,-.79)--(-.96,-.792)--(-.967,-.795)--(-.974,-.8)--(-.98,-.805)--(-.982,-.809);
    \draw[draw=RoyalBlue](1.305,-.18)--(1.308,-.179)--(1.316,-.175)--(1.324,-.171)--(1.331,-.168)--(1.337,-.165)--(1.342,-.163)--(1.345,-.162)--(1.347,-.162)--(1.348,-.162)--(1.347,-.163)--(1.346,-.164);
    \draw[draw=RoyalBlue](-.982,-.809)--(-.985,-.812)--(-.988,-.82)--(-.991,-.827)--(-.992,-.835)--(-.991,-.843)--(-.989,-.85)--(-.986,-.857)--(-.981,-.863)--(-.975,-.868)--(-.967,-.871)--(-.959,-.873)--(-.951,-.874)--(-.942,-.873)--(-.933,-.871)--(-.924,-.867)--(-.916,-.862)--(-.909,-.856)--(-.906,-.852);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.576,-.096)--(.556,-.092)--(.407,-.114)--(.421,-.119)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.002,-.121)--(.974,-.092)--(.821,-.134)--(.845,-.163)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.771,-.089)--(.746,-.075)--(.596,-.106)--(.616,-.121)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.921,-.668)--(-.928,-.631)--(-1.108,-.584)--(-1.099,-.622)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.906,-.749)--(.922,-.724)--(.736,-.762)--(.724,-.786)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.399,-.122)--(-.385,-.117)--(-.535,-.095)--(-.554,-.1)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.132,-.404)--(1.123,-.359)--(.947,-.407)--(.955,-.452)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.123,-.359)--(1.11,-.314)--(.936,-.361)--(.947,-.407)--cycle;
    \draw[draw=RoyalBlue](1.297,-.205)--(1.296,-.206)--(1.291,-.208)--(1.285,-.211)--(1.278,-.214)--(1.271,-.217)--(1.263,-.22)--(1.256,-.222)--(1.249,-.225)--(1.243,-.227)--(1.238,-.228)--(1.235,-.229)--(1.232,-.229)--(1.231,-.229)--(1.232,-.228)--(1.233,-.227);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.407,-.114)--(.393,-.115)--(.243,-.13)--(.251,-.129)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.132,-.577)--(1.138,-.537)--(.959,-.585)--(.955,-.625)--cycle;
    \draw[draw=RoyalBlue](-.906,-.852)--(-.903,-.849)--(-.898,-.842)--(-.895,-.834)--(-.893,-.827)--(-.892,-.819)--(-.893,-.812)--(-.896,-.806)--(-.899,-.801)--(-.904,-.797)--(-.91,-.794)--(-.917,-.792)--(-.924,-.792)--(-.932,-.794)--(-.939,-.797)--(-.946,-.801)--(-.952,-.807)--(-.957,-.813)--(-.961,-.82)--(-.961,-.821);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.593,-.125)--(-.574,-.11)--(-.725,-.08)--(-.75,-.094)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.821,-.168)--(-.799,-.139)--(-.953,-.099)--(-.98,-.127)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.229,-.131)--(-.221,-.131)--(-.372,-.117)--(-.385,-.117)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.692,-.818)--(.709,-.805)--(.519,-.833)--(.507,-.845)--cycle;
    \draw[draw=RoyalBlue](-.961,-.821)--(-.964,-.828)--(-.965,-.836)--(-.965,-.843)--(-.964,-.851)--(-.96,-.858)--(-.956,-.864)--(-.95,-.869)--(-.943,-.872)--(-.935,-.875)--(-.926,-.876)--(-.917,-.876)--(-.908,-.874)--(-.9,-.87)--(-.891,-.866)--(-.887,-.863);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.697,-.791)--(-.709,-.767)--(-.897,-.73)--(-.881,-.754)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.028,-.153)--(1.002,-.121)--(.845,-.163)--(.867,-.197)--cycle;
    \draw[draw=RoyalBlue](1.208,-.246)--(1.209,-.245)--(1.212,-.243)--(1.216,-.241)--(1.221,-.238)--(1.227,-.235)--(1.235,-.231)--(1.243,-.227)--(1.251,-.223)--(1.26,-.219)--(1.269,-.215)--(1.277,-.212)--(1.285,-.209)--(1.291,-.206)--(1.297,-.204)--(1.301,-.202)--(1.304,-.201)--(1.306,-.201)--(1.305,-.201)--(1.304,-.202)--(1.301,-.204)--(1.297,-.205);
    \draw[draw=ForestGreen](1.034,-.109)--(1.032,-.105)--(1.032,-.1)--(1.034,-.094)--(1.037,-.088)--(1.041,-.082)--(1.046,-.075)--(1.052,-.068)--(1.059,-.061)--(1.066,-.055)--(1.073,-.05)--(1.081,-.045)--(1.088,-.041)--(1.095,-.039)--(1.102,-.037)--(1.107,-.037)--(1.111,-.038)--(1.114,-.04)--(1.116,-.043)--(1.116,-.047)--(1.115,-.051)--(1.113,-.057)--(1.11,-.062)--(1.105,-.068)--(1.1,-.073)--(1.094,-.079)--(1.087,-.083)--(1.085,-.085);
    \draw[draw=ForestGreen](1.085,-.085)--(1.081,-.087)--(1.074,-.09)--(1.068,-.093)--(1.062,-.094)--(1.057,-.093)--(1.055,-.093);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.48,-.849)--(-.491,-.836)--(-.682,-.809)--(-.667,-.822)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.928,-.631)--(-.933,-.591)--(-1.113,-.544)--(-1.108,-.584)--cycle;
    \draw[draw=RoyalBlue](1.266,-.228)--(1.26,-.23)--(1.253,-.233)--(1.246,-.236)--(1.238,-.238)--(1.231,-.241)--(1.225,-.243)--(1.219,-.245)--(1.214,-.246)--(1.211,-.247)--(1.209,-.247)--(1.208,-.246);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.138,-.537)--(1.14,-.494)--(.961,-.542)--(.959,-.585)--cycle;
    \draw[draw=RoyalBlue](1.305,-.19)--(1.312,-.187)--(1.317,-.185)--(1.322,-.183)--(1.325,-.182)--(1.327,-.181);
    \draw[draw=RoyalBlue](-.887,-.863)--(-.884,-.86)--(-.877,-.854)--(-.872,-.847)--(-.868,-.839)--(-.865,-.832)--(-.865,-.824)--(-.865,-.817)--(-.867,-.81)--(-.871,-.805)--(-.875,-.801)--(-.881,-.797)--(-.888,-.795)--(-.895,-.795)--(-.902,-.796)--(-.909,-.799)--(-.916,-.802)--(-.923,-.807)--(-.928,-.814)--(-.933,-.82)--(-.936,-.828)--(-.938,-.834);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.797,-.109)--(.771,-.089)--(.616,-.121)--(.636,-.142)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.596,-.106)--(.576,-.096)--(.421,-.119)--(.436,-.129)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.843,-.202)--(-.821,-.168)--(-.98,-.127)--(-1.006,-.16)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.922,-.724)--(.936,-.695)--(.747,-.734)--(.736,-.762)--cycle;
    \draw[draw=RoyalBlue](1.187,-.264)--(1.185,-.264)--(1.185,-.264)--(1.186,-.262)--(1.189,-.261)--(1.193,-.258)--(1.199,-.255)--(1.206,-.252)--(1.213,-.249)--(1.222,-.245)--(1.23,-.241)--(1.239,-.237)--(1.248,-.234)--(1.256,-.23)--(1.264,-.227)--(1.27,-.225)--(1.276,-.223)--(1.28,-.221)--(1.282,-.22)--(1.283,-.22)--(1.283,-.221)--(1.281,-.222)--(1.277,-.223)--(1.273,-.225)--(1.267,-.227)--(1.266,-.228);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.494,-.852)--(.507,-.845)--(.313,-.864)--(.305,-.87)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.296,-.871)--(.305,-.87)--(.111,-.88)--(.108,-.88)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.053,-.189)--(1.028,-.153)--(.867,-.197)--(.888,-.234)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.081,-.881)--(-.084,-.881)--(-.278,-.872)--(-.27,-.873)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.413,-.132)--(-.399,-.122)--(-.554,-.1)--(-.574,-.11)--cycle;
    \draw[draw=RoyalBlue](-.938,-.834)--(-.938,-.835)--(-.938,-.843)--(-.937,-.851)--(-.934,-.858)--(-.93,-.864)--(-.924,-.869)--(-.917,-.873)--(-.91,-.876)--(-.901,-.878)--(-.892,-.878)--(-.883,-.876)--(-.874,-.873)--(-.871,-.872);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.278,-.872)--(-.285,-.866)--(-.48,-.849)--(-.467,-.855)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.612,-.146)--(-.593,-.125)--(-.75,-.094)--(-.775,-.114)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.933,-.591)--(-.934,-.548)--(-1.115,-.501)--(-1.113,-.544)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.14,-.494)--(1.138,-.45)--(.959,-.498)--(.961,-.542)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.421,-.119)--(.407,-.114)--(.251,-.129)--(.26,-.134)--cycle;
    \draw[draw=ForestGreen](1.083,-.096)--(1.077,-.101)--(1.07,-.106)--(1.063,-.109)--(1.057,-.112)--(1.05,-.113)--(1.045,-.114)--(1.04,-.113)--(1.036,-.112)--(1.034,-.109);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.709,-.767)--(-.72,-.739)--(-.91,-.701)--(-.897,-.73)--cycle;
    \draw[draw=ForestGreen](1.016,-.124)--(1.016,-.12)--(1.019,-.114)--(1.022,-.108)--(1.026,-.102)--(1.032,-.095)--(1.039,-.089)--(1.046,-.082)--(1.053,-.077)--(1.061,-.072)--(1.069,-.067)--(1.076,-.064)--(1.083,-.062)--(1.089,-.061)--(1.094,-.061)--(1.098,-.062)--(1.101,-.064)--(1.102,-.067)--(1.102,-.071)--(1.1,-.076)--(1.098,-.081)--(1.094,-.086)--(1.089,-.091)--(1.083,-.096);
    \draw[draw=RoyalBlue](1.231,-.251)--(1.228,-.252)--(1.22,-.254)--(1.213,-.257)--(1.206,-.259)--(1.2,-.261)--(1.194,-.263)--(1.19,-.264)--(1.187,-.264);
    \draw[draw=RoyalBlue](1.233,-.227)--(1.234,-.226)--(1.237,-.224)--(1.242,-.221)--(1.248,-.217)--(1.255,-.214)--(1.263,-.21)--(1.271,-.205)--(1.28,-.201)--(1.289,-.197)--(1.297,-.193)--(1.305,-.19);
    \draw[draw=RoyalBlue](1.174,-.279)--(1.168,-.28)--(1.164,-.281)--(1.161,-.282)--(1.16,-.282)--(1.16,-.281)--(1.162,-.28)--(1.165,-.278)--(1.17,-.275)--(1.176,-.273)--(1.183,-.27)--(1.191,-.266)--(1.2,-.263)--(1.209,-.259)--(1.218,-.255)--(1.226,-.252)--(1.235,-.249)--(1.242,-.246)--(1.248,-.244)--(1.253,-.242)--(1.257,-.24)--(1.259,-.24)--(1.26,-.24)--(1.259,-.24)--(1.257,-.241)--(1.253,-.242)--(1.248,-.244)--(1.242,-.247)--(1.235,-.249)--(1.231,-.251);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.709,-.805)--(.724,-.786)--(.529,-.815)--(.519,-.833)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.237,-.136)--(-.229,-.131)--(-.385,-.117)--(-.399,-.122)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.863,-.239)--(-.843,-.202)--(-1.006,-.16)--(-1.03,-.196)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.075,-.228)--(1.053,-.189)--(.888,-.234)--(.906,-.274)--cycle;
    \draw[draw=RoyalBlue](-.871,-.872)--(-.866,-.869)--(-.858,-.864)--(-.851,-.858)--(-.845,-.851)--(-.841,-.844)--(-.838,-.836)--(-.836,-.829)--(-.837,-.821)--(-.838,-.815)--(-.841,-.809)--(-.846,-.804)--(-.851,-.801)--(-.858,-.798)--(-.865,-.798)--(-.872,-.798)--(-.879,-.8)--(-.887,-.804)--(-.893,-.808)--(-.899,-.814)--(-.904,-.82)--(-.908,-.828)--(-.91,-.835)--(-.91,-.843)--(-.91,-.85);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.108,-.88)--(.111,-.88)--(-.084,-.881)--(-.081,-.881)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.138,-.45)--(1.132,-.404)--(.955,-.452)--(.959,-.498)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.491,-.836)--(-.501,-.818)--(-.697,-.791)--(-.682,-.809)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.934,-.548)--(-.933,-.504)--(-1.113,-.457)--(-1.115,-.501)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.821,-.134)--(.797,-.109)--(.636,-.142)--(.656,-.168)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.094,-.27)--(1.075,-.228)--(.906,-.274)--(.922,-.317)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.936,-.695)--(.947,-.662)--(.756,-.701)--(.747,-.734)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.881,-.28)--(-.863,-.239)--(-1.03,-.196)--(-1.052,-.235)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.616,-.121)--(.596,-.106)--(.436,-.129)--(.451,-.146)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.955,-.452)--(.947,-.407)--(.756,-.446)--(.762,-.492)--cycle;
    \draw[draw=RoyalBlue](.877,-.447)--(.876,-.447)--(.876,-.448)--(.877,-.448)--(.88,-.448)--(.884,-.448)--(.89,-.447)--(.897,-.446)--(.905,-.445)--(.914,-.443)--(.923,-.442)--(.933,-.44)--(.942,-.438)--(.952,-.435)--(.96,-.433)--(.967,-.431)--(.974,-.429)--(.978,-.427)--(.982,-.426)--(.983,-.424)--(.983,-.423)--(.982,-.423)--(.979,-.422)--(.974,-.422)--(.969,-.422)--(.962,-.423)--(.955,-.423)--(.947,-.424)--(.94,-.425)--(.932,-.426)--(.925,-.428)--(.919,-.429)--(.914,-.43)--(.91,-.431)--(.908,-.432)--(.907,-.432)--(.908,-.432)--(.91,-.432)--(.914,-.432)--(.92,-.431)--(.926,-.43)--(.934,-.428)--(.943,-.427)--(.952,-.425)--(.962,-.423)--(.971,-.42)--(.98,-.418)--(.989,-.416)--(.997,-.414)--(1.003,-.412)--(1.008,-.41)--(1.012,-.408)--(1.014,-.407)--(1.014,-.406)--(1.013,-.405)--(1.01,-.405)--(1.006,-.405)--(1.001,-.405)--(.995,-.406)--(.988,-.407)--(.98,-.408)--(.972,-.409)--(.965,-.41)--(.958,-.411)--(.951,-.413)--(.946,-.414)--(.942,-.415)--(.939,-.415)--(.938,-.416)--(.938,-.416)--(.94,-.416)--(.944,-.415)--(.949,-.414)--(.955,-.413)--(.963,-.412)--(.971,-.41)--(.981,-.408)--(.99,-.406)--(.999,-.403)--(1.009,-.401)--(1.017,-.399)--(1.025,-.396)--(1.032,-.394)--(1.037,-.392)--(1.041,-.391)--(1.044,-.389)--(1.045,-.389)--(1.044,-.388)--(1.041,-.388)--(1.038,-.388)--(1.033,-.388)--(1.026,-.389)--(1.02,-.39)--(1.012,-.391)--(1.004,-.392)--(.997,-.394)--(.99,-.395)--(.983,-.396)--(.977,-.397)--(.973,-.398)--(.97,-.399)--(.968,-.4)--(.968,-.4)--(.97,-.399)--(.973,-.399)--(.978,-.398)--(.984,-.396)--(.991,-.395)--(.999,-.393)--(1.008,-.391)--(1.018,-.388)--(1.027,-.386)--(1.036,-.383)--(1.045,-.381)--(1.053,-.379)--(1.06,-.376)--(1.066,-.375)--(1.07,-.373)--(1.073,-.372)--(1.074,-.371)--(1.074,-.37)--(1.072,-.37)--(1.068,-.37)--(1.063,-.371)--(1.058,-.372)--(1.051,-.373)--(1.043,-.374)--(1.036,-.375)--(1.028,-.377)--(1.021,-.378)--(1.014,-.38)--(1.008,-.381)--(1.003,-.382)--(1,-.383)--(.998,-.383)--(.998,-.383)--(.999,-.383)--(1.001,-.382)--(1.006,-.381)--(1.012,-.38)--(1.018,-.378)--(1.026,-.376)--(1.035,-.373)--(1.044,-.371)--(1.054,-.368)--(1.063,-.366)--(1.072,-.363)--(1.08,-.361)--(1.087,-.359)--(1.093,-.357)--(1.098,-.355)--(1.101,-.354)--(1.103,-.353)--(1.103,-.352)--(1.101,-.352)--(1.098,-.352)--(1.093,-.353)--(1.088,-.354)--(1.081,-.355)--(1.074,-.356)--(1.067,-.358)--(1.059,-.36)--(1.051,-.361)--(1.045,-.363)--(1.038,-.364)--(1.033,-.365)--(1.03,-.366)--(1.027,-.367)--(1.026,-.367)--(1.027,-.366)--(1.029,-.366)--(1.033,-.364)--(1.039,-.363)--(1.045,-.361)--(1.053,-.359)--(1.062,-.356)--(1.071,-.354)--(1.08,-.351)--(1.089,-.348)--(1.098,-.345)--(1.106,-.343)--(1.114,-.34)--(1.12,-.338)--(1.125,-.337)--(1.129,-.335)--(1.131,-.334)--(1.131,-.334)--(1.13,-.334)--(1.127,-.334)--(1.123,-.335)--(1.117,-.336)--(1.111,-.337)--(1.104,-.339)--(1.097,-.341)--(1.089,-.342)--(1.081,-.344)--(1.074,-.346)--(1.068,-.347)--(1.063,-.348)--(1.059,-.349)--(1.056,-.35)--(1.055,-.35)--(1.055,-.35)--(1.057,-.349)--(1.06,-.348)--(1.065,-.346)--(1.072,-.344)--(1.079,-.342)--(1.087,-.339)--(1.096,-.336)--(1.105,-.333)--(1.115,-.33)--(1.124,-.328)--(1.132,-.325)--(1.14,-.322)--(1.146,-.32)--(1.151,-.318)--(1.155,-.317)--(1.158,-.316)--(1.158,-.315)--(1.157,-.315)--(1.155,-.316)--(1.151,-.317)--(1.146,-.318)--(1.14,-.319)--(1.133,-.321)--(1.126,-.323)--(1.118,-.325)--(1.111,-.327)--(1.104,-.328)--(1.097,-.33)--(1.091,-.331)--(1.087,-.332)--(1.084,-.333)--(1.082,-.333)--(1.082,-.333)--(1.084,-.332)--(1.087,-.331)--(1.091,-.329)--(1.097,-.327)--(1.104,-.324)--(1.112,-.322)--(1.121,-.319)--(1.13,-.316)--(1.139,-.313)--(1.148,-.31)--(1.157,-.307)--(1.165,-.304)--(1.171,-.302)--(1.177,-.3)--(1.181,-.298)--(1.184,-.297)--(1.185,-.297)--(1.184,-.297)--(1.182,-.297)--(1.179,-.298)--(1.174,-.299)--(1.168,-.301)--(1.162,-.303)--(1.154,-.305)--(1.147,-.307)--(1.139,-.309)--(1.132,-.311)--(1.125,-.313)--(1.12,-.314)--(1.115,-.315)--(1.111,-.316)--(1.109,-.316)--(1.109,-.316)--(1.11,-.315)--(1.113,-.314)--(1.117,-.312)--(1.122,-.31)--(1.129,-.307)--(1.137,-.304)--(1.145,-.301)--(1.154,-.298)--(1.163,-.295)--(1.172,-.291)--(1.181,-.288)--(1.189,-.286)--(1.196,-.283)--(1.202,-.281)--(1.206,-.28)--(1.209,-.278)--(1.211,-.278)--(1.21,-.278)--(1.209,-.278)--(1.206,-.279)--(1.201,-.281)--(1.196,-.282)--(1.189,-.284)--(1.182,-.286)--(1.175,-.289)--(1.167,-.291)--(1.16,-.293)--(1.153,-.295)--(1.147,-.297)--(1.142,-.298)--(1.138,-.299)--(1.136,-.299)--(1.135,-.299)--(1.135,-.298)--(1.138,-.297)--(1.141,-.295)--(1.147,-.293)--(1.153,-.29)--(1.16,-.287)--(1.169,-.284)--(1.177,-.28)--(1.186,-.277)--(1.195,-.273)--(1.204,-.27)--(1.212,-.267)--(1.219,-.265)--(1.225,-.262)--(1.23,-.261)--(1.233,-.259)--(1.235,-.259)--(1.236,-.259)--(1.234,-.259)--(1.232,-.26)--(1.227,-.262)--(1.222,-.263)--(1.216,-.265)--(1.209,-.268)--(1.202,-.27)--(1.194,-.273)--(1.187,-.275);
    \draw[draw=RoyalBlue](1.187,-.275)--(1.18,-.277)--(1.174,-.279);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](1.11,-.314)--(1.094,-.27)--(.922,-.317)--(.936,-.361)--cycle;
    \draw[draw=ForestGreen](1.077,-.11)--(1.071,-.115)--(1.065,-.12)--(1.058,-.124)--(1.052,-.128)--(1.045,-.131)--(1.038,-.133)--(1.032,-.135)--(1.026,-.135)--(1.022,-.134)--(1.019,-.132)--(1.017,-.129)--(1.016,-.125)--(1.016,-.124);
    \draw[draw=RoyalBlue](-.91,-.85)--(-.907,-.857)--(-.903,-.864)--(-.898,-.869)--(-.891,-.874)--(-.884,-.877)--(-.875,-.879)--(-.866,-.879)--(-.859,-.879);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.631,-.172)--(-.612,-.146)--(-.775,-.114)--(-.799,-.139)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.933,-.504)--(-.928,-.459)--(-1.108,-.412)--(-1.113,-.457)--cycle;
    \draw[draw=RoyalBlue](-.859,-.879)--(-.857,-.878)--(-.848,-.876)--(-.839,-.872)--(-.831,-.867)--(-.824,-.862)--(-.818,-.855)--(-.813,-.848)--(-.81,-.84)--(-.808,-.833)--(-.807,-.825)--(-.809,-.819)--(-.811,-.813)--(-.816,-.808)--(-.821,-.804)--(-.827,-.801)--(-.834,-.8)--(-.841,-.8)--(-.849,-.802)--(-.856,-.804)--(-.863,-.809)--(-.869,-.814)--(-.874,-.82)--(-.878,-.827)--(-.881,-.835)--(-.882,-.842)--(-.881,-.85)--(-.879,-.857)--(-.876,-.863)--(-.871,-.869)--(-.864,-.874)--(-.857,-.877)--(-.849,-.88)--(-.84,-.881)--(-.831,-.88)--(-.821,-.878)--(-.813,-.875)--(-.804,-.87)--(-.797,-.865)--(-.79,-.858)--(-.785,-.851)--(-.781,-.844)--(-.779,-.836)--(-.778,-.829)--(-.779,-.822)--(-.781,-.816)--(-.785,-.811)--(-.79,-.806)--(-.796,-.803)--(-.803,-.802)--(-.81,-.802)--(-.817,-.803)--(-.825,-.805)--(-.832,-.809)--(-.838,-.814)--(-.844,-.82)--(-.848,-.826)--(-.851,-.834)--(-.852,-.841)--(-.852,-.849)--(-.851,-.856)--(-.848,-.862)--(-.843,-.868)--(-.837,-.873)--(-.83,-.877)--(-.822,-.88)--(-.813,-.881)--(-.804,-.881)--(-.794,-.879)--(-.785,-.877)--(-.776,-.872)--(-.769,-.867)--(-.762,-.861)--(-.756,-.854)--(-.752,-.847)--(-.749,-.84)--(-.748,-.832)--(-.748,-.825)--(-.75,-.819)--(-.753,-.814)--(-.758,-.809)--(-.764,-.806)--(-.771,-.804)--(-.778,-.803)--(-.785,-.804)--(-.793,-.806)--(-.8,-.809)--(-.807,-.814)--(-.812,-.819)--(-.817,-.825)--(-.82,-.832)--(-.822,-.84)--(-.823,-.847)--(-.821,-.854)--(-.819,-.861)--(-.814,-.867)--(-.808,-.873)--(-.802,-.877)--(-.794,-.88)--(-.785,-.881)--(-.776,-.882)--(-.766,-.88)--(-.757,-.878)--(-.748,-.874)--(-.74,-.869)--(-.733,-.864)--(-.727,-.857)--(-.722,-.85)--(-.719,-.843)--(-.717,-.835)--(-.717,-.828)--(-.719,-.822)--(-.722,-.816)--(-.726,-.811)--(-.731,-.808)--(-.738,-.805)--(-.745,-.804)--(-.752,-.804)--(-.76,-.806)--(-.767,-.809)--(-.774,-.813)--(-.78,-.818)--(-.785,-.824)--(-.789,-.831)--(-.791,-.838)--(-.792,-.845)--(-.791,-.853)--(-.789,-.859)--(-.785,-.866)--(-.779,-.871)--(-.773,-.876)--(-.765,-.879)--(-.756,-.881)--(-.747,-.882)--(-.738,-.881)--(-.728,-.879)--(-.719,-.875)--(-.711,-.871)--(-.703,-.865)--(-.697,-.859)--(-.692,-.852)--(-.688,-.845)--(-.686,-.838)--(-.686,-.831)--(-.687,-.824)--(-.689,-.818)--(-.693,-.813)--(-.699,-.809)--(-.705,-.806)--(-.712,-.805)--(-.719,-.805)--(-.727,-.806)--(-.734,-.808)--(-.741,-.812)--(-.747,-.817)--(-.753,-.823)--(-.757,-.829)--(-.76,-.836)--(-.761,-.843)--(-.76,-.85)--(-.758,-.857)--(-.755,-.864)--(-.75,-.869)--(-.743,-.874)--(-.736,-.878)--(-.727,-.88)--(-.718,-.881)--(-.709,-.881)--(-.699,-.879)--(-.69,-.876)--(-.681,-.872)--(-.673,-.867)--(-.667,-.861)--(-.661,-.854)--(-.657,-.847)--(-.654,-.84)--(-.654,-.833)--(-.654,-.826)--(-.656,-.82)--(-.66,-.815)--(-.665,-.811)--(-.671,-.807)--(-.678,-.806)--(-.685,-.805)--(-.693,-.806)--(-.7,-.808)--(-.708,-.811)--(-.714,-.816)--(-.72,-.821)--(-.724,-.827)--(-.727,-.834)--(-.729,-.841)--(-.729,-.848)--(-.727,-.855)--(-.724,-.861)--(-.719,-.867)--(-.713,-.872)--(-.706,-.876)--(-.697,-.879)--(-.688,-.88)--(-.679,-.88)--(-.669,-.879)--(-.66,-.876)--(-.651,-.873)--(-.643,-.868)--(-.636,-.862)--(-.63,-.856)--(-.625,-.849)--(-.622,-.842)--(-.621,-.835)--(-.621,-.828)--(-.623,-.822)--(-.627,-.816)--(-.631,-.812)--(-.637,-.808)--(-.64,-.807);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.507,-.845)--(.519,-.833)--(.32,-.852)--(.313,-.864)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.72,-.739)--(-.728,-.706)--(-.921,-.668)--(-.91,-.701)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.305,-.87)--(.313,-.864)--(.114,-.874)--(.111,-.88)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.427,-.148)--(-.413,-.132)--(-.574,-.11)--(-.593,-.125)--cycle;
    \draw[draw=ForestGreen](1,-.139)--(1.002,-.135)--(1.006,-.129)--(1.011,-.123)--(1.017,-.116)--(1.024,-.11)--(1.032,-.104)--(1.04,-.099)--(1.048,-.094)--(1.056,-.09)--(1.063,-.088)--(1.07,-.086)--(1.076,-.085)--(1.08,-.085)--(1.084,-.086)--(1.086,-.089)--(1.087,-.092)--(1.086,-.096)--(1.084,-.1)--(1.081,-.105)--(1.077,-.11);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.897,-.323)--(-.881,-.28)--(-1.052,-.235)--(-1.07,-.277)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.26,-.134)--(.251,-.129)--(.092,-.137)--(.095,-.143)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.084,-.881)--(-.086,-.875)--(-.285,-.866)--(-.278,-.872)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.285,-.866)--(-.292,-.854)--(-.491,-.836)--(-.48,-.849)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.072,-.143)--(-.069,-.138)--(-.229,-.131)--(-.237,-.136)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.928,-.459)--(-.921,-.413)--(-1.099,-.366)--(-1.108,-.412)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.436,-.129)--(.421,-.119)--(.26,-.134)--(.269,-.146)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.724,-.786)--(.736,-.762)--(.539,-.792)--(.529,-.815)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.91,-.367)--(-.897,-.323)--(-1.07,-.277)--(-1.086,-.321)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.921,-.413)--(-.91,-.367)--(-1.086,-.321)--(-1.099,-.366)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.845,-.163)--(.821,-.134)--(.656,-.168)--(.675,-.198)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.245,-.147)--(-.237,-.136)--(-.399,-.122)--(-.413,-.132)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.947,-.662)--(.955,-.625)--(.762,-.664)--(.756,-.701)--cycle;
    \draw[draw=ForestGreen](1.067,-.125)--(1.063,-.129)--(1.058,-.134)--(1.052,-.139)--(1.046,-.143)--(1.039,-.147)--(1.032,-.151)--(1.025,-.153)--(1.018,-.155)--(1.012,-.156)--(1.007,-.156)--(1.003,-.155)--(1,-.152)--(.999,-.149)--(.998,-.145)--(1,-.14)--(1,-.139);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.501,-.818)--(-.51,-.795)--(-.709,-.767)--(-.697,-.791)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.095,-.143)--(.092,-.137)--(-.069,-.138)--(-.072,-.143)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.111,-.88)--(.114,-.874)--(-.086,-.875)--(-.084,-.881)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.65,-.202)--(-.631,-.172)--(-.799,-.139)--(-.821,-.168)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.636,-.142)--(.616,-.121)--(.451,-.146)--(.465,-.167)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.728,-.706)--(-.734,-.669)--(-.928,-.631)--(-.921,-.668)--cycle;
    \draw[draw=ForestGreen](.987,-.153)--(.989,-.15)--(.995,-.144)--(1.001,-.138)--(1.009,-.132)--(1.017,-.127)--(1.025,-.122)--(1.033,-.118)--(1.041,-.114)--(1.048,-.112)--(1.055,-.11)--(1.061,-.109)--(1.065,-.11)--(1.068,-.111)--(1.07,-.114)--(1.07,-.117)--(1.069,-.12)--(1.067,-.125);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.441,-.17)--(-.427,-.148)--(-.593,-.125)--(-.612,-.146)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.519,-.833)--(.529,-.815)--(.327,-.835)--(.32,-.852)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.867,-.197)--(.845,-.163)--(.675,-.198)--(.692,-.232)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.955,-.625)--(.959,-.585)--(.766,-.624)--(.762,-.664)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.313,-.864)--(.32,-.852)--(.117,-.862)--(.114,-.874)--cycle;
    \draw[draw=ForestGreen](1.052,-.141)--(1.052,-.142)--(1.05,-.146)--(1.047,-.15)--(1.043,-.154)--(1.038,-.158)--(1.032,-.163)--(1.025,-.167)--(1.018,-.17)--(1.011,-.173)--(1.004,-.176)--(.997,-.177)--(.992,-.178)--(.987,-.177)--(.983,-.176)--(.981,-.173)--(.979,-.17)--(.98,-.166)--(.982,-.161)--(.985,-.156)--(.987,-.153);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.736,-.762)--(.747,-.734)--(.547,-.764)--(.539,-.792)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.269,-.146)--(.26,-.134)--(.095,-.143)--(.098,-.154)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.292,-.854)--(-.298,-.837)--(-.501,-.818)--(-.491,-.836)--cycle;
    \draw[draw=ForestGreen](-.449,-.893)--(-.452,-.893)--(-.459,-.894)--(-.467,-.897)--(-.473,-.902)--(-.479,-.908)--(-.484,-.914)--(-.487,-.922)--(-.489,-.93)--(-.489,-.938)--(-.488,-.947)--(-.485,-.955)--(-.48,-.962)--(-.474,-.968)--(-.467,-.974)--(-.459,-.978)--(-.45,-.98)--(-.441,-.981)--(-.432,-.981)--(-.422,-.979)--(-.413,-.975)--(-.405,-.97)--(-.398,-.964)--(-.392,-.957)--(-.387,-.949)--(-.384,-.94)--(-.383,-.932)--(-.383,-.924)--(-.385,-.916)--(-.388,-.909);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.086,-.875)--(-.088,-.863)--(-.292,-.854)--(-.285,-.866)--cycle;
    \draw[draw=ForestGreen](-.43,-.898)--(-.437,-.895)--(-.444,-.893)--(-.449,-.893);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.451,-.146)--(.436,-.129)--(.269,-.146)--(.278,-.162)--cycle;
    \draw[draw=Dandelion](.89,-.105)--(.888,-.107)--(.882,-.111)--(.875,-.115)--(.867,-.117)--(.861,-.118)--(.854,-.118)--(.848,-.117)--(.845,-.115);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.074,-.155)--(-.072,-.143)--(-.237,-.136)--(-.245,-.147)--cycle;
    \draw[draw=Dandelion](.823,-.13)--(.822,-.129)--(.821,-.123)--(.822,-.117)--(.825,-.11)--(.828,-.103)--(.833,-.096)--(.839,-.089)--(.846,-.082)--(.853,-.076)--(.861,-.071)--(.869,-.067)--(.877,-.064)--(.885,-.062)--(.892,-.061)--(.898,-.061)--(.902,-.063)--(.906,-.066)--(.909,-.069)--(.91,-.074)--(.909,-.079)--(.907,-.085)--(.904,-.09)--(.9,-.096)--(.895,-.102)--(.89,-.105);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.667,-.237)--(-.65,-.202)--(-.821,-.168)--(-.843,-.202)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.254,-.164)--(-.245,-.147)--(-.413,-.132)--(-.427,-.148)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.734,-.669)--(-.738,-.629)--(-.933,-.591)--(-.928,-.631)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.51,-.795)--(-.518,-.767)--(-.72,-.739)--(-.709,-.767)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.888,-.234)--(.867,-.197)--(.692,-.232)--(.709,-.27)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.959,-.585)--(.961,-.542)--(.767,-.582)--(.766,-.624)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.656,-.168)--(.636,-.142)--(.465,-.167)--(.48,-.194)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.098,-.154)--(.095,-.143)--(-.072,-.143)--(-.074,-.155)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.114,-.874)--(.117,-.862)--(-.088,-.863)--(-.086,-.875)--cycle;
    \draw[draw=Dandelion](.845,-.115)--(.843,-.114)--(.842,-.113);
    \draw[draw=ForestGreen](1.03,-.161)--(1.032,-.162)--(1.033,-.165)--(1.032,-.168)--(1.03,-.171)--(1.027,-.175)--(1.022,-.179)--(1.016,-.183)--(1.01,-.187)--(1.003,-.191)--(.996,-.194)--(.989,-.196)--(.982,-.198)--(.975,-.199)--(.97,-.2)--(.965,-.199)--(.962,-.197)--(.96,-.195)--(.959,-.191)--(.96,-.187)--(.963,-.182)--(.966,-.177)--(.971,-.172)--(.977,-.166);
    \draw[draw=ForestGreen](-.388,-.909)--(-.388,-.909)--(-.392,-.902)--(-.398,-.897)--(-.405,-.894)--(-.412,-.892)--(-.42,-.891)--(-.427,-.892)--(-.435,-.895)--(-.436,-.896);
    \draw[draw=ForestGreen](-.436,-.896)--(-.442,-.899)--(-.448,-.904)--(-.453,-.91)--(-.456,-.917)--(-.459,-.925)--(-.459,-.933)--(-.458,-.942)--(-.456,-.95)--(-.452,-.957)--(-.446,-.964)--(-.439,-.969)--(-.432,-.974)--(-.423,-.977)--(-.414,-.978)--(-.404,-.978)--(-.395,-.976)--(-.385,-.973)--(-.377,-.968)--(-.369,-.963)--(-.363,-.956)--(-.358,-.948)--(-.354,-.94)--(-.352,-.932)--(-.352,-.923)--(-.353,-.918);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.454,-.197)--(-.441,-.17)--(-.612,-.146)--(-.631,-.172)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.682,-.275)--(-.667,-.237)--(-.843,-.202)--(-.863,-.239)--cycle;
    \draw[draw=ForestGreen](.977,-.166)--(.984,-.16)--(.992,-.155)--(1,-.15)--(1.009,-.145)--(1.017,-.141)--(1.025,-.138)--(1.032,-.136)--(1.039,-.135)--(1.044,-.134)--(1.048,-.135)--(1.051,-.137)--(1.052,-.139)--(1.052,-.141);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.738,-.629)--(-.739,-.587)--(-.934,-.548)--(-.933,-.591)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.529,-.815)--(.539,-.792)--(.333,-.812)--(.327,-.835)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.747,-.734)--(.756,-.701)--(.553,-.731)--(.547,-.764)--cycle;
    \draw[draw=Dandelion](.89,-.117)--(.889,-.118)--(.884,-.124)--(.878,-.129)--(.872,-.133)--(.865,-.137)--(.858,-.14)--(.85,-.142)--(.844,-.143)--(.837,-.142)--(.832,-.141)--(.827,-.138)--(.824,-.134)--(.823,-.13);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.906,-.274)--(.888,-.234)--(.709,-.27)--(.724,-.311)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.961,-.542)--(.959,-.498)--(.766,-.538)--(.767,-.582)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.32,-.852)--(.327,-.835)--(.12,-.845)--(.117,-.862)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.298,-.837)--(-.303,-.814)--(-.51,-.795)--(-.501,-.818)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.465,-.167)--(.451,-.146)--(.278,-.162)--(.288,-.184)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.278,-.162)--(.269,-.146)--(.098,-.154)--(.102,-.171)--cycle;
    \draw[draw=Dandelion](.807,-.145)--(.807,-.142)--(.81,-.135)--(.815,-.128)--(.82,-.121)--(.827,-.115)--(.834,-.109)--(.842,-.103)--(.85,-.098)--(.858,-.095)--(.866,-.092)--(.874,-.09)--(.88,-.09)--(.886,-.09)--(.891,-.092)--(.894,-.095)--(.896,-.099)--(.896,-.103)--(.895,-.108)--(.893,-.113)--(.89,-.117);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.518,-.767)--(-.524,-.735)--(-.728,-.706)--(-.72,-.739)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.088,-.863)--(-.09,-.845)--(-.298,-.837)--(-.292,-.854)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.077,-.172)--(-.074,-.155)--(-.245,-.147)--(-.254,-.164)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.922,-.317)--(.906,-.274)--(.724,-.311)--(.736,-.355)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.936,-.361)--(.922,-.317)--(.736,-.355)--(.747,-.4)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.947,-.407)--(.936,-.361)--(.747,-.4)--(.756,-.446)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.747,-.4)--(.736,-.355)--(.539,-.384)--(.547,-.43)--cycle;
    \draw[draw=ForestGreen](.997,-.205)--(.994,-.208)--(.987,-.211)--(.98,-.214)--(.973,-.217)--(.965,-.219)--(.958,-.221)--(.952,-.222)--(.947,-.222)--(.943,-.221)--(.94,-.219);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.697,-.316)--(-.682,-.275)--(-.863,-.239)--(-.881,-.28)--cycle;
    \draw[draw=ForestGreen](-.353,-.918)--(-.353,-.915)--(-.356,-.908)--(-.36,-.902)--(-.365,-.896)--(-.372,-.892)--(-.379,-.89)--(-.386,-.889)--(-.394,-.889)--(-.402,-.891)--(-.409,-.894)--(-.415,-.899)--(-.416,-.9);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.262,-.186)--(-.254,-.164)--(-.427,-.148)--(-.441,-.17)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.675,-.198)--(.656,-.168)--(.48,-.194)--(.494,-.225)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.959,-.498)--(.955,-.452)--(.762,-.492)--(.766,-.538)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.739,-.587)--(-.738,-.542)--(-.933,-.504)--(-.934,-.548)--cycle;
    \draw[draw=ForestGreen](-.416,-.9)--(-.42,-.905)--(-.425,-.912)--(-.427,-.92)--(-.428,-.928)--(-.428,-.936)--(-.426,-.944)--(-.422,-.951)--(-.417,-.958)--(-.411,-.964)--(-.403,-.968)--(-.394,-.972)--(-.385,-.973)--(-.376,-.974)--(-.366,-.973)--(-.357,-.97)--(-.348,-.966)--(-.34,-.96)--(-.333,-.954)--(-.328,-.946)--(-.324,-.938)--(-.321,-.93)--(-.321,-.926);
    \draw[draw=ForestGreen](.928,-.244)--(.923,-.244)--(.919,-.243)--(.917,-.241)--(.916,-.238)--(.916,-.235)--(.918,-.231)--(.921,-.227)--(.926,-.222)--(.932,-.217)--(.939,-.212)--(.947,-.207)--(.956,-.202)--(.964,-.198)--(.973,-.194)--(.981,-.191)--(.989,-.188)--(.996,-.187)--(1.002,-.186)--(1.007,-.186)--(1.01,-.187)--(1.012,-.188)--(1.012,-.19)--(1.011,-.193)--(1.009,-.196)--(1.005,-.2)--(1,-.204)--(.997,-.205);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.467,-.228)--(-.454,-.197)--(-.631,-.172)--(-.65,-.202)--cycle;
    \draw[draw=Dandelion](.881,-.133)--(.881,-.133)--(.879,-.138)--(.876,-.142)--(.872,-.147)--(.867,-.152)--(.86,-.157)--(.853,-.161)--(.846,-.164)--(.839,-.166)--(.832,-.168)--(.825,-.168)--(.819,-.167)--(.814,-.165)--(.81,-.162)--(.807,-.158)--(.806,-.153)--(.806,-.148)--(.807,-.145);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.102,-.171)--(.098,-.154)--(-.074,-.155)--(-.077,-.172)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.709,-.359)--(-.697,-.316)--(-.881,-.28)--(-.897,-.323)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.756,-.701)--(.762,-.664)--(.558,-.695)--(.553,-.731)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.117,-.862)--(.12,-.845)--(-.09,-.845)--(-.088,-.863)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.738,-.542)--(-.734,-.497)--(-.928,-.459)--(-.933,-.504)--cycle;
    \draw[draw=ForestGreen](.957,-.237)--(.955,-.238)--(.948,-.241)--(.941,-.243)--(.934,-.244)--(.928,-.244);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.756,-.446)--(.747,-.4)--(.547,-.43)--(.553,-.476)--cycle;
    \draw[draw=ForestGreen](.699,-.427)--(.697,-.427)--(.697,-.426)--(.698,-.425)--(.701,-.424)--(.705,-.422)--(.711,-.42)--(.718,-.418)--(.726,-.415)--(.735,-.413)--(.744,-.411)--(.754,-.408)--(.763,-.406)--(.773,-.404)--(.781,-.402)--(.788,-.4)--(.794,-.399)--(.799,-.398)--(.802,-.397)--(.804,-.396)--(.804,-.396)--(.802,-.396)--(.799,-.397)--(.795,-.398)--(.789,-.399)--(.782,-.4)--(.775,-.401)--(.768,-.402)--(.76,-.403)--(.753,-.404)--(.746,-.404)--(.739,-.405)--(.734,-.405)--(.731,-.404)--(.728,-.404)--(.727,-.403)--(.728,-.401)--(.731,-.4)--(.735,-.398)--(.74,-.395)--(.747,-.393)--(.755,-.39)--(.763,-.388)--(.772,-.385)--(.782,-.382)--(.791,-.38)--(.8,-.377)--(.809,-.375)--(.816,-.374)--(.823,-.372)--(.828,-.371)--(.832,-.371)--(.834,-.37)--(.834,-.37)--(.833,-.371)--(.83,-.372)--(.826,-.373)--(.821,-.374)--(.814,-.375)--(.807,-.377)--(.8,-.378)--(.792,-.379)--(.785,-.38)--(.777,-.381)--(.771,-.382)--(.766,-.382)--(.762,-.381)--(.759,-.381)--(.758,-.379)--(.758,-.378)--(.76,-.376)--(.763,-.374)--(.768,-.371)--(.775,-.368)--(.782,-.365)--(.79,-.362)--(.799,-.359)--(.809,-.356)--(.818,-.354)--(.827,-.351)--(.836,-.349)--(.844,-.347)--(.85,-.346)--(.856,-.345)--(.86,-.344)--(.862,-.344)--(.863,-.344)--(.862,-.345)--(.86,-.346)--(.856,-.348)--(.851,-.349)--(.845,-.351)--(.838,-.352)--(.831,-.354)--(.823,-.356)--(.816,-.357)--(.808,-.358)--(.802,-.358)--(.796,-.359)--(.792,-.358)--(.788,-.358)--(.787,-.356)--(.787,-.355)--(.788,-.352)--(.791,-.35)--(.796,-.347)--(.802,-.344)--(.809,-.341)--(.817,-.337)--(.825,-.334)--(.835,-.331)--(.844,-.328)--(.853,-.325)--(.862,-.323)--(.87,-.321)--(.877,-.319)--(.882,-.318)--(.887,-.318)--(.889,-.318)--(.891,-.318)--(.89,-.319)--(.888,-.32)--(.885,-.322)--(.881,-.324)--(.875,-.326)--(.868,-.328)--(.861,-.33)--(.853,-.332)--(.846,-.333)--(.838,-.335)--(.832,-.335)--(.826,-.336)--(.821,-.335)--(.817,-.335)--(.815,-.333)--(.814,-.331)--(.815,-.329)--(.818,-.326)--(.822,-.323)--(.827,-.32)--(.834,-.316)--(.842,-.313)--(.85,-.309)--(.859,-.305)--(.869,-.302)--(.878,-.299)--(.886,-.296)--(.894,-.294)--(.902,-.293)--(.908,-.292)--(.912,-.291)--(.916,-.291)--(.917,-.292)--(.917,-.293)--(.916,-.295)--(.913,-.297)--(.909,-.299)--(.903,-.301)--(.897,-.303)--(.89,-.306)--(.882,-.308)--(.875,-.31)--(.867,-.311)--(.86,-.312)--(.854,-.313)--(.849,-.312)--(.845,-.312)--(.843,-.31)--(.841,-.308)--(.842,-.306)--(.844,-.303)--(.847,-.3)--(.852,-.296)--(.859,-.292)--(.866,-.288)--(.874,-.284)--(.883,-.28)--(.892,-.276)--(.901,-.273)--(.91,-.27)--(.918,-.268)--(.925,-.266)--(.932,-.265)--(.937,-.265)--(.94,-.265)--(.942,-.265)--(.943,-.267)--(.942,-.269)--(.94,-.271)--(.936,-.273)--(.931,-.276)--(.924,-.279)--(.918,-.281)--(.91,-.284)--(.903,-.286)--(.895,-.288)--(.888,-.289)--(.882,-.29)--(.876,-.29)--(.872,-.289)--(.869,-.288)--(.867,-.286)--(.867,-.283)--(.869,-.28)--(.872,-.276)--(.876,-.272)--(.882,-.268)--(.889,-.264)--(.897,-.26)--(.905,-.255)--(.914,-.251)--(.923,-.248)--(.932,-.245)--(.94,-.242)--(.948,-.24)--(.955,-.239)--(.96,-.238)--(.964,-.238)--(.966,-.239)--(.967,-.241)--(.967,-.242)--(.965,-.245)--(.961,-.248)--(.957,-.251)--(.951,-.254)--(.944,-.257)--(.937,-.26)--(.93,-.262)--(.922,-.264)--(.915,-.266)--(.908,-.267)--(.903,-.267)--(.898,-.266)--(.895,-.265)--(.893,-.263)--(.892,-.261)--(.893,-.257)--(.896,-.254)--(.899,-.249)--(.905,-.245)--(.911,-.24)--(.919,-.235)--(.927,-.231)--(.936,-.226)--(.944,-.223)--(.953,-.219)--(.961,-.216)--(.969,-.214)--(.976,-.213)--(.982,-.212)--(.986,-.212)--(.989,-.213)--(.99,-.214)--(.99,-.216)--(.989,-.219)--(.986,-.222)--(.981,-.225)--(.976,-.229)--(.97,-.232)--(.963,-.235)--(.957,-.237);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.539,-.792)--(.547,-.764)--(.338,-.784)--(.333,-.812)--cycle;
    \draw[draw=ForestGreen](-.321,-.926)--(-.32,-.922)--(-.321,-.914)--(-.323,-.907)--(-.327,-.9)--(-.332,-.894)--(-.338,-.89)--(-.345,-.887)--(-.353,-.885)--(-.36,-.885)--(-.368,-.887)--(-.375,-.89)--(-.382,-.894)--(-.387,-.9)--(-.392,-.906);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.72,-.405)--(-.709,-.359)--(-.897,-.323)--(-.91,-.367)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.734,-.497)--(-.728,-.451)--(-.921,-.413)--(-.928,-.459)--cycle;
    \draw[draw=ForestGreen](.94,-.219)--(.938,-.216)--(.938,-.213)--(.94,-.209)--(.943,-.204)--(.947,-.199)--(.952,-.194)--(.959,-.189)--(.966,-.183)--(.975,-.178)--(.976,-.178);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.524,-.735)--(-.528,-.698)--(-.734,-.669)--(-.728,-.706)--cycle;
    \draw[draw=RoyalBlue](-.654,-.805)--(-.658,-.805)--(-.666,-.807)--(-.673,-.81)--(-.68,-.814)--(-.686,-.819)--(-.691,-.825)--(-.694,-.831)--(-.696,-.838)--(-.696,-.845)--(-.695,-.852)--(-.692,-.859)--(-.688,-.864)--(-.682,-.87)--(-.675,-.874)--(-.667,-.877)--(-.658,-.878)--(-.649,-.879)--(-.639,-.878)--(-.63,-.876)--(-.62,-.873)--(-.612,-.868)--(-.605,-.863)--(-.598,-.857)--(-.593,-.85)--(-.59,-.843)--(-.588,-.836)--(-.588,-.829)--(-.59,-.823)--(-.592,-.817)--(-.597,-.812);
    \draw[draw=ForestGreen](-.392,-.906)--(-.395,-.913)--(-.397,-.921)--(-.397,-.929)--(-.395,-.937)--(-.392,-.944)--(-.387,-.951)--(-.381,-.957)--(-.373,-.962)--(-.365,-.966)--(-.356,-.968)--(-.346,-.969)--(-.337,-.968)--(-.327,-.965)--(-.318,-.962)--(-.31,-.957)--(-.303,-.951)--(-.297,-.944)--(-.292,-.936)--(-.291,-.933);
    \draw[draw=RoyalBlue](-.64,-.807)--(-.644,-.806)--(-.651,-.805)--(-.654,-.805);
    \draw[draw=ForestGreen](.976,-.178)--(.983,-.174)--(.992,-.169)--(1,-.166)--(1.008,-.163)--(1.015,-.161)--(1.021,-.16)--(1.026,-.16)--(1.03,-.161);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.728,-.451)--(-.72,-.405)--(-.91,-.367)--(-.921,-.413)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.692,-.232)--(.675,-.198)--(.494,-.225)--(.507,-.26)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.303,-.814)--(-.308,-.786)--(-.518,-.767)--(-.51,-.795)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.48,-.194)--(.465,-.167)--(.288,-.184)--(.296,-.212)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.327,-.835)--(.333,-.812)--(.122,-.822)--(.12,-.845)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.288,-.184)--(.278,-.162)--(.102,-.171)--(.105,-.193)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.09,-.845)--(-.092,-.823)--(-.303,-.814)--(-.298,-.837)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.27,-.213)--(-.262,-.186)--(-.441,-.17)--(-.454,-.197)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.079,-.194)--(-.077,-.172)--(-.254,-.164)--(-.262,-.186)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.48,-.263)--(-.467,-.228)--(-.65,-.202)--(-.667,-.237)--cycle;
    \draw[draw=Dandelion](.857,-.152)--(.861,-.154)--(.863,-.157)--(.864,-.16)--(.863,-.164)--(.861,-.168)--(.858,-.173)--(.853,-.177)--(.847,-.181)--(.84,-.185)--(.833,-.189)--(.826,-.191)--(.819,-.193)--(.811,-.194)--(.805,-.194)--(.799,-.193)--(.794,-.191)--(.791,-.188)--(.789,-.184)--(.788,-.179)--(.789,-.174)--(.791,-.168)--(.795,-.161)--(.797,-.158);
    \draw[draw=Dandelion](.797,-.158)--(.8,-.155)--(.806,-.149)--(.813,-.142)--(.821,-.137)--(.829,-.132)--(.837,-.127)--(.846,-.124)--(.853,-.122)--(.861,-.12)--(.867,-.12)--(.873,-.121)--(.877,-.123)--(.88,-.125)--(.881,-.129)--(.881,-.133);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.762,-.664)--(.766,-.624)--(.561,-.655)--(.558,-.695)--cycle;
    \draw[draw=ForestGreen](-.291,-.933)--(-.289,-.928)--(-.288,-.92)--(-.288,-.912)--(-.29,-.904)--(-.293,-.897)--(-.298,-.891)--(-.304,-.887)--(-.311,-.883)--(-.318,-.881)--(-.325,-.881)--(-.333,-.882)--(-.341,-.884)--(-.347,-.888)--(-.353,-.893)--(-.358,-.899)--(-.362,-.906)--(-.363,-.913);
    \draw[draw=RoyalBlue](-.597,-.812)--(-.602,-.809)--(-.609,-.806)--(-.616,-.805)--(-.623,-.805)--(-.631,-.806)--(-.634,-.807);
    \draw[draw=RoyalBlue](-.634,-.807)--(-.638,-.808)--(-.645,-.812)--(-.651,-.817)--(-.656,-.822)--(-.66,-.828)--(-.663,-.835)--(-.663,-.842)--(-.663,-.849)--(-.66,-.855)--(-.656,-.861)--(-.651,-.867)--(-.644,-.871)--(-.636,-.874)--(-.627,-.876)--(-.618,-.877)--(-.608,-.877)--(-.599,-.875)--(-.589,-.872)--(-.581,-.868)--(-.573,-.863)--(-.566,-.857)--(-.561,-.851)--(-.557,-.844)--(-.555,-.837)--(-.554,-.83)--(-.555,-.824)--(-.558,-.818)--(-.559,-.816);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.528,-.698)--(-.531,-.658)--(-.738,-.629)--(-.734,-.669)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.709,-.27)--(.692,-.232)--(.507,-.26)--(.519,-.299)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.105,-.193)--(.102,-.171)--(-.077,-.172)--(-.079,-.194)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.547,-.764)--(.553,-.731)--(.342,-.752)--(.338,-.784)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.12,-.845)--(.122,-.822)--(-.092,-.823)--(-.09,-.845)--cycle;
    \draw[draw=ForestGreen](-.363,-.913)--(-.364,-.913)--(-.364,-.921)--(-.363,-.929)--(-.36,-.936)--(-.356,-.943)--(-.35,-.949)--(-.343,-.955)--(-.335,-.958)--(-.326,-.961)--(-.316,-.962)--(-.306,-.962)--(-.297,-.96)--(-.288,-.957)--(-.279,-.952)--(-.271,-.946)--(-.265,-.94);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.494,-.225)--(.48,-.194)--(.296,-.212)--(.305,-.243)--cycle;
    \draw[draw=RoyalBlue](-.559,-.816)--(-.562,-.813)--(-.567,-.809)--(-.573,-.806)--(-.58,-.804)--(-.588,-.804)--(-.596,-.804)--(-.603,-.807)--(-.609,-.809);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.308,-.786)--(-.311,-.754)--(-.524,-.735)--(-.518,-.767)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.766,-.624)--(.767,-.582)--(.562,-.612)--(.561,-.655)--cycle;
    \draw[draw=Dandelion](-.087,-.902)--(-.092,-.898)--(-.099,-.895)--(-.106,-.893)--(-.114,-.893)--(-.122,-.894)--(-.124,-.895);
    \draw[draw=ForestGreen](-.265,-.94)--(-.26,-.932)--(-.257,-.924)--(-.255,-.916)--(-.255,-.908)--(-.256,-.901)--(-.259,-.894)--(-.263,-.888)--(-.269,-.883)--(-.275,-.879)--(-.282,-.876)--(-.29,-.875)--(-.298,-.876)--(-.305,-.878)--(-.312,-.881)--(-.318,-.886)--(-.324,-.892)--(-.327,-.898)--(-.33,-.905)--(-.331,-.913)--(-.33,-.92)--(-.33,-.921);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.491,-.302)--(-.48,-.263)--(-.667,-.237)--(-.682,-.275)--cycle;
    \draw[draw=RoyalBlue](-.609,-.809)--(-.61,-.81)--(-.616,-.814)--(-.622,-.819)--(-.626,-.825)--(-.629,-.832)--(-.63,-.839)--(-.629,-.845)--(-.627,-.852)--(-.624,-.858)--(-.619,-.863)--(-.612,-.868)--(-.604,-.871)--(-.596,-.874)--(-.586,-.875)--(-.577,-.875)--(-.567,-.873)--(-.558,-.871)--(-.549,-.867)--(-.541,-.862)--(-.534,-.857)--(-.528,-.851)--(-.524,-.844)--(-.521,-.837)--(-.52,-.83)--(-.521,-.824)--(-.522,-.821);
    \draw[draw=Dandelion](-.124,-.895)--(-.129,-.897)--(-.135,-.901)--(-.141,-.906)--(-.145,-.912)--(-.148,-.919)--(-.149,-.926)--(-.148,-.934)--(-.146,-.942)--(-.143,-.949)--(-.138,-.955)--(-.131,-.961)--(-.123,-.966)--(-.115,-.969)--(-.105,-.971)--(-.095,-.972)--(-.086,-.971)--(-.076,-.968)--(-.067,-.964)--(-.059,-.959)--(-.052,-.953)--(-.046,-.946)--(-.042,-.938)--(-.039,-.93)--(-.038,-.922)--(-.038,-.914)--(-.04,-.906);
    \draw[draw=Dandelion](.816,-.216)--(.811,-.217)--(.804,-.22)--(.797,-.221)--(.79,-.222)--(.783,-.221)--(.779,-.22);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.724,-.311)--(.709,-.27)--(.519,-.299)--(.529,-.34)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.736,-.355)--(.724,-.311)--(.529,-.34)--(.539,-.384)--cycle;
    \draw[draw=Dandelion](.593,-.428)--(.592,-.428)--(.59,-.427)--(.589,-.425)--(.589,-.424)--(.592,-.422)--(.596,-.42)--(.601,-.417)--(.608,-.415)--(.615,-.412)--(.624,-.409)--(.633,-.406)--(.643,-.404)--(.652,-.401)--(.662,-.399)--(.67,-.397)--(.678,-.395)--(.684,-.394)--(.69,-.393)--(.693,-.392)--(.695,-.392)--(.696,-.392)--(.695,-.392)--(.692,-.393)--(.688,-.393)--(.683,-.394)--(.677,-.395)--(.67,-.396)--(.662,-.397)--(.654,-.398)--(.647,-.398)--(.64,-.398)--(.633,-.398)--(.628,-.398)--(.623,-.397)--(.62,-.396)--(.619,-.394)--(.619,-.392)--(.621,-.39)--(.624,-.387)--(.629,-.384)--(.636,-.381)--(.643,-.378)--(.651,-.375)--(.66,-.371)--(.67,-.368)--(.679,-.366)--(.688,-.363)--(.697,-.361)--(.705,-.359)--(.712,-.358)--(.717,-.357)--(.721,-.357)--(.724,-.357)--(.725,-.357)--(.724,-.358)--(.722,-.359)--(.718,-.36)--(.713,-.362)--(.707,-.363)--(.701,-.365)--(.693,-.366)--(.685,-.367)--(.678,-.368)--(.67,-.368)--(.664,-.368)--(.658,-.367)--(.653,-.366)--(.65,-.365)--(.648,-.363)--(.648,-.361)--(.649,-.358)--(.652,-.355)--(.656,-.351)--(.662,-.348)--(.669,-.344)--(.677,-.341)--(.686,-.337)--(.695,-.334)--(.704,-.331)--(.713,-.328)--(.722,-.326)--(.73,-.324)--(.737,-.322)--(.743,-.322)--(.748,-.322)--(.751,-.322)--(.752,-.323)--(.752,-.324)--(.75,-.325)--(.747,-.327)--(.742,-.329)--(.737,-.331)--(.73,-.333)--(.723,-.334)--(.715,-.336)--(.708,-.337)--(.7,-.338)--(.693,-.338)--(.687,-.337)--(.682,-.336)--(.678,-.335)--(.676,-.333)--(.675,-.33)--(.676,-.327)--(.678,-.323)--(.682,-.319)--(.687,-.315)--(.694,-.311)--(.701,-.307)--(.71,-.303)--(.719,-.299)--(.728,-.296)--(.737,-.293)--(.746,-.29)--(.754,-.289)--(.761,-.287)--(.768,-.287)--(.772,-.286)--(.776,-.287)--(.778,-.288)--(.778,-.29)--(.777,-.292)--(.774,-.294)--(.77,-.296)--(.764,-.299)--(.758,-.301)--(.751,-.303)--(.744,-.305)--(.736,-.307)--(.728,-.308)--(.721,-.308)--(.715,-.308)--(.709,-.307)--(.705,-.305)--(.702,-.303)--(.701,-.3)--(.701,-.296)--(.703,-.293)--(.706,-.288)--(.711,-.284)--(.717,-.279)--(.724,-.275)--(.732,-.27)--(.741,-.266)--(.75,-.262)--(.759,-.259)--(.768,-.256)--(.776,-.254)--(.784,-.252)--(.79,-.252)--(.795,-.252)--(.799,-.252)--(.801,-.254)--(.802,-.256)--(.801,-.258)--(.799,-.261)--(.795,-.264)--(.79,-.267)--(.784,-.27)--(.778,-.272)--(.77,-.275)--(.763,-.276)--(.755,-.278)--(.748,-.278)--(.741,-.278)--(.736,-.278)--(.731,-.276)--(.727,-.274)--(.726,-.271)--(.725,-.267)--(.726,-.263)--(.729,-.258)--(.733,-.253)--(.739,-.248)--(.745,-.243)--(.753,-.238)--(.761,-.233)--(.77,-.229)--(.779,-.225)--(.788,-.222)--(.796,-.22)--(.804,-.218)--(.811,-.218)--(.816,-.218)--(.82,-.218)--(.823,-.22)--(.824,-.222)--(.824,-.225)--(.822,-.228)--(.819,-.231)--(.815,-.235)--(.809,-.238)--(.802,-.241)--(.795,-.244)--(.788,-.247)--(.78,-.248)--(.773,-.249)--(.766,-.25)--(.76,-.249)--(.755,-.248)--(.751,-.245)--(.749,-.242)--(.748,-.238)--(.748,-.234)--(.75,-.229)--(.754,-.223)--(.759,-.218)--(.765,-.212)--(.772,-.207)--(.78,-.202)--(.789,-.197)--(.797,-.193)--(.806,-.189)--(.814,-.187)--(.822,-.185)--(.829,-.184)--(.835,-.184)--(.84,-.185)--(.843,-.187)--(.845,-.189)--(.845,-.192)--(.844,-.196)--(.841,-.2)--(.837,-.203)--(.832,-.207)--(.826,-.211)--(.819,-.215)--(.816,-.216);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.333,-.812)--(.338,-.784)--(.123,-.794)--(.122,-.822)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.278,-.245)--(-.27,-.213)--(-.454,-.197)--(-.467,-.228)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.296,-.212)--(.288,-.184)--(.105,-.193)--(.108,-.221)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.092,-.823)--(-.093,-.795)--(-.308,-.786)--(-.303,-.814)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.081,-.221)--(-.079,-.194)--(-.262,-.186)--(-.27,-.213)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.531,-.658)--(-.532,-.616)--(-.739,-.587)--(-.738,-.629)--cycle;
    \draw[draw=RoyalBlue](-.522,-.821)--(-.523,-.818)--(-.527,-.813)--(-.532,-.809)--(-.538,-.805)--(-.545,-.803)--(-.552,-.802)--(-.56,-.803)--(-.567,-.805)--(-.574,-.807)--(-.581,-.811)--(-.581,-.812);
    \draw[draw=Dandelion](.779,-.22)--(.778,-.22)--(.774,-.218)--(.771,-.215)--(.769,-.211)--(.769,-.206)--(.77,-.201)--(.773,-.195)--(.777,-.189)--(.783,-.183)--(.79,-.177)--(.797,-.171)--(.803,-.168);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.767,-.582)--(.766,-.538)--(.561,-.568)--(.562,-.612)--cycle;
    \draw[draw=ForestGreen](-.245,-.944)--(-.24,-.941)--(-.233,-.934)--(-.227,-.927)--(-.223,-.92)--(-.221,-.912)--(-.22,-.904)--(-.221,-.896)--(-.224,-.889)--(-.228,-.883)--(-.233,-.878)--(-.239,-.874)--(-.246,-.871)--(-.254,-.869)--(-.262,-.87)--(-.269,-.871)--(-.276,-.874)--(-.283,-.878)--(-.288,-.883)--(-.292,-.889)--(-.295,-.896)--(-.296,-.903)--(-.296,-.911)--(-.294,-.918)--(-.291,-.925)--(-.285,-.931)--(-.283,-.933);
    \draw[draw=RoyalBlue](-.581,-.812)--(-.586,-.816)--(-.591,-.822)--(-.594,-.828)--(-.596,-.835)--(-.596,-.841)--(-.594,-.848)--(-.591,-.854)--(-.586,-.859)--(-.58,-.864)--(-.572,-.868)--(-.564,-.871)--(-.555,-.872)--(-.545,-.872)--(-.535,-.871)--(-.526,-.869)--(-.517,-.866)--(-.508,-.861)--(-.501,-.856)--(-.495,-.85)--(-.49,-.844)--(-.487,-.837)--(-.486,-.83)--(-.486,-.825);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.501,-.344)--(-.491,-.302)--(-.682,-.275)--(-.697,-.316)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.553,-.731)--(.558,-.695)--(.345,-.715)--(.342,-.752)--cycle;
    \draw[draw=ForestGreen](-.33,-.921)--(-.328,-.928)--(-.324,-.935)--(-.318,-.941)--(-.311,-.946)--(-.303,-.95)--(-.294,-.953)--(-.285,-.955)--(-.275,-.955)--(-.266,-.953)--(-.256,-.95)--(-.247,-.946)--(-.245,-.944);
    \draw[draw=Dandelion](-.04,-.906)--(-.044,-.899)--(-.049,-.893)--(-.055,-.888)--(-.062,-.885)--(-.069,-.883)--(-.077,-.882)--(-.085,-.883)--(-.092,-.885)--(-.098,-.888)--(-.104,-.893)--(-.106,-.895);
    \draw[draw=RoyalBlue](.844,-.463)--(.844,-.463)--(.844,-.464)--(.845,-.464)--(.849,-.464)--(.853,-.464)--(.859,-.463)--(.867,-.463)--(.875,-.461)--(.884,-.46)--(.894,-.458)--(.904,-.456)--(.913,-.454)--(.922,-.452)--(.93,-.45)--(.937,-.448)--(.943,-.446)--(.948,-.444)--(.951,-.443)--(.952,-.441)--(.952,-.44)--(.95,-.439)--(.946,-.439)--(.942,-.439)--(.936,-.439)--(.929,-.439)--(.922,-.44)--(.914,-.44)--(.906,-.441)--(.899,-.443)--(.892,-.444);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.108,-.221)--(.105,-.193)--(-.079,-.194)--(-.081,-.221)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.507,-.26)--(.494,-.225)--(.305,-.243)--(.313,-.279)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.532,-.616)--(-.531,-.572)--(-.738,-.542)--(-.739,-.587)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.122,-.822)--(.123,-.794)--(-.093,-.795)--(-.092,-.823)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.311,-.754)--(-.314,-.717)--(-.528,-.698)--(-.524,-.735)--cycle;
    \draw[draw=RoyalBlue](.892,-.444)--(.886,-.445);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.766,-.538)--(.762,-.492)--(.558,-.522)--(.561,-.568)--cycle;
    \draw[draw=RoyalBlue](-.486,-.825)--(-.486,-.824)--(-.488,-.818)--(-.491,-.813)--(-.496,-.808)--(-.502,-.805)--(-.508,-.802)--(-.515,-.801)--(-.523,-.801)--(-.531,-.802)--(-.538,-.805)--(-.545,-.808)--(-.551,-.813)--(-.552,-.815);
    \draw[draw=Dandelion](-.106,-.895)--(-.109,-.899)--(-.112,-.905)--(-.113,-.912)--(-.113,-.919)--(-.112,-.927)--(-.108,-.934)--(-.104,-.94)--(-.097,-.946)--(-.09,-.951)--(-.081,-.954)--(-.072,-.957)--(-.062,-.957)--(-.052,-.957)--(-.043,-.955)--(-.034,-.951)--(-.025,-.947)--(-.018,-.941)--(-.011,-.934)--(-.007,-.927)--(-.004,-.919)--(-.002,-.911)--(-.002,-.91);
    \draw[draw=Dandelion](.803,-.168)--(.805,-.166)--(.814,-.162)--(.823,-.158)--(.831,-.155)--(.839,-.153)--(.846,-.152)--(.852,-.152)--(.857,-.152);
    \draw[draw=RoyalBlue](.886,-.445)--(.881,-.446)--(.878,-.447)--(.877,-.447);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.285,-.281)--(-.278,-.245)--(-.467,-.228)--(-.48,-.263)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.51,-.387)--(-.501,-.344)--(-.697,-.316)--(-.709,-.359)--cycle;
    \draw[draw=ForestGreen](-.216,-.863)--(-.217,-.863)--(-.225,-.862)--(-.232,-.863)--(-.24,-.866);
    \draw[draw=ForestGreen](-.237,-.946)--(-.234,-.945)--(-.224,-.943)--(-.215,-.939)--(-.207,-.934)--(-.2,-.928)--(-.194,-.921)--(-.19,-.914)--(-.187,-.906)--(-.186,-.899)--(-.186,-.891)--(-.188,-.884)--(-.192,-.878)--(-.197,-.872)--(-.203,-.868)--(-.21,-.865)--(-.216,-.863);
    \draw[draw=ForestGreen](-.24,-.866)--(-.246,-.869)--(-.252,-.874)--(-.254,-.877);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.338,-.784)--(.342,-.752)--(.125,-.762)--(.123,-.794)--cycle;
    \draw[draw=RoyalBlue](-.552,-.815)--(-.555,-.818)--(-.559,-.824)--(-.561,-.831)--(-.561,-.837)--(-.56,-.844)--(-.557,-.85)--(-.552,-.855)--(-.547,-.86)--(-.539,-.864)--(-.531,-.867)--(-.522,-.869)--(-.513,-.87)--(-.503,-.869)--(-.493,-.867)--(-.484,-.864)--(-.475,-.86)--(-.468,-.855)--(-.461,-.849)--(-.456,-.843)--(-.453,-.837)--(-.451,-.83)--(-.451,-.829);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.762,-.492)--(.756,-.446)--(.553,-.476)--(.558,-.522)--cycle;
    \draw[draw=RoyalBlue](.895,-.455)--(.888,-.456)--(.88,-.456)--(.872,-.457)--(.865,-.458)--(.861,-.459);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.305,-.243)--(.296,-.212)--(.108,-.221)--(.111,-.253)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.531,-.572)--(-.528,-.526)--(-.734,-.497)--(-.738,-.542)--cycle;
    \draw[draw=RoyalBlue](.817,-.476)--(.815,-.477)--(.812,-.478)--(.811,-.479)--(.811,-.479)--(.813,-.48)--(.817,-.48)--(.822,-.48)--(.829,-.479)--(.836,-.479)--(.845,-.478)--(.854,-.476)--(.864,-.475)--(.874,-.473)--(.883,-.471)--(.892,-.469)--(.9,-.467)--(.907,-.465)--(.912,-.463)--(.916,-.461)--(.919,-.46)--(.92,-.458)--(.919,-.457)--(.917,-.456)--(.913,-.455)--(.908,-.455)--(.902,-.455)--(.895,-.455);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.093,-.795)--(-.094,-.763)--(-.311,-.754)--(-.308,-.786)--cycle;
    \draw[draw=RoyalBlue](.861,-.459)--(.859,-.459)--(.853,-.46)--(.848,-.461)--(.845,-.462)--(.844,-.463);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.084,-.253)--(-.081,-.221)--(-.27,-.213)--(-.278,-.245)--cycle;
    \draw[draw=Dandelion](-.002,-.91)--(-.002,-.903)--(-.004,-.896)--(-.007,-.889)--(-.012,-.882)--(-.017,-.877)--(-.024,-.873)--(-.031,-.871)--(-.039,-.87)--(-.047,-.87)--(-.054,-.872)--(-.061,-.874)--(-.067,-.879)--(-.071,-.884)--(-.075,-.89)--(-.077,-.896);
    \draw[draw=ForestGreen](-.254,-.877)--(-.257,-.88)--(-.26,-.886)--(-.261,-.893)--(-.261,-.9)--(-.26,-.907)--(-.257,-.914)--(-.252,-.92)--(-.246,-.926)--(-.238,-.931)--(-.23,-.934)--(-.221,-.936)--(-.211,-.937)--(-.201,-.936)--(-.191,-.934)--(-.182,-.931)--(-.174,-.926)--(-.166,-.921)--(-.16,-.914)--(-.155,-.907)--(-.152,-.9)--(-.151,-.892)--(-.151,-.885)--(-.152,-.878)--(-.155,-.871)--(-.16,-.865)--(-.166,-.861)--(-.172,-.857)--(-.18,-.855);
    \draw[draw=RoyalBlue](-.492,-.8)--(-.494,-.8)--(-.501,-.802)--(-.508,-.805)--(-.514,-.809)--(-.519,-.814)--(-.523,-.82)--(-.525,-.826)--(-.526,-.832)--(-.525,-.839)--(-.523,-.845)--(-.519,-.851)--(-.513,-.856)--(-.506,-.86)--(-.498,-.863)--(-.489,-.865)--(-.48,-.866)--(-.47,-.866)--(-.46,-.864)--(-.451,-.862)--(-.442,-.858)--(-.434,-.853)--(-.427,-.848)--(-.422,-.842)--(-.418,-.836)--(-.416,-.829)--(-.415,-.823)--(-.416,-.816)--(-.417,-.815);
    \draw[draw=RoyalBlue](-.459,-.808)--(-.459,-.807)--(-.465,-.803)--(-.471,-.801)--(-.479,-.799)--(-.486,-.799)--(-.492,-.8);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.518,-.433)--(-.51,-.387)--(-.709,-.359)--(-.72,-.405)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.558,-.695)--(.561,-.655)--(.346,-.676)--(.345,-.715)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.528,-.526)--(-.524,-.479)--(-.728,-.451)--(-.734,-.497)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.524,-.479)--(-.518,-.433)--(-.72,-.405)--(-.728,-.451)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.519,-.299)--(.507,-.26)--(.313,-.279)--(.32,-.318)--cycle;
    \draw[draw=ForestGreen](-.18,-.855)--(-.187,-.854)--(-.195,-.855)--(-.202,-.857);
    \draw[draw=RoyalBlue](.878,-.471)--(.874,-.471)--(.868,-.471)--(.861,-.471)--(.853,-.471)--(.846,-.472)--(.838,-.473)--(.831,-.474)--(.824,-.475)--(.819,-.476)--(.817,-.476);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.123,-.794)--(.125,-.762)--(-.094,-.763)--(-.093,-.795)--cycle;
    \draw[draw=ForestGreen](-.202,-.857)--(-.209,-.86)--(-.215,-.864)--(-.22,-.87)--(-.221,-.871);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.314,-.717)--(-.315,-.678)--(-.531,-.658)--(-.528,-.698)--cycle;
    \draw[draw=RoyalBlue](-.451,-.829)--(-.451,-.824)--(-.452,-.817)--(-.455,-.812)--(-.459,-.808);
    \draw[draw=ForestGreen](-.283,-.933)--(-.279,-.937)--(-.271,-.941)--(-.263,-.944)--(-.253,-.946)--(-.244,-.946)--(-.237,-.946);
    \draw[draw=RoyalBlue](-.417,-.815)--(-.419,-.811)--(-.423,-.806)--(-.428,-.802)--(-.434,-.799)--(-.441,-.797)--(-.449,-.796)--(-.456,-.797)--(-.464,-.799)--(-.471,-.802);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.292,-.32)--(-.285,-.281)--(-.48,-.263)--(-.491,-.302)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.111,-.253)--(.108,-.221)--(-.081,-.221)--(-.084,-.253)--cycle;
    \draw[draw=RoyalBlue](-.471,-.802)--(-.477,-.805)--(-.483,-.81)--(-.487,-.815)--(-.489,-.821)--(-.491,-.828)--(-.49,-.834)--(-.488,-.84)--(-.484,-.846)--(-.479,-.851)--(-.472,-.855)--(-.465,-.859)--(-.456,-.861)--(-.446,-.862)--(-.437,-.862)--(-.427,-.861)--(-.417,-.859)--(-.408,-.855)--(-.4,-.851)--(-.393,-.846)--(-.387,-.84)--(-.383,-.834)--(-.38,-.828)--(-.379,-.821)--(-.379,-.821);
    \draw[draw=ForestGreen](-.221,-.871)--(-.223,-.876)--(-.226,-.882)--(-.226,-.889)--(-.225,-.896)--(-.222,-.903)--(-.218,-.909)--(-.212,-.915)--(-.205,-.919)--(-.196,-.923)--(-.187,-.925)--(-.178,-.926)--(-.168,-.926)--(-.158,-.924)--(-.149,-.922)--(-.14,-.917)--(-.132,-.912)--(-.126,-.906)--(-.12,-.899)--(-.117,-.892)--(-.115,-.885)--(-.114,-.877)--(-.116,-.87)--(-.118,-.864)--(-.123,-.858)--(-.128,-.853)--(-.134,-.849)--(-.141,-.847);
    \draw[draw=Dandelion](-.077,-.896)--(-.077,-.903)--(-.076,-.91)--(-.073,-.917)--(-.069,-.923)--(-.063,-.929)--(-.055,-.934)--(-.047,-.938)--(-.038,-.94)--(-.028,-.941)--(-.019,-.941)--(-.009,-.939)--(.001,-.936)--(.009,-.932)--(.017,-.927)--(.024,-.921)--(.029,-.914)--(.029,-.912);
    \draw[draw=Dandelion](.029,-.912)--(.032,-.906)--(.034,-.898)--(.035,-.89)--(.033,-.883)--(.031,-.876)--(.026,-.87)--(.021,-.865)--(.015,-.86)--(.007,-.857)--(0,-.856)--(-.008,-.856)--(-.015,-.857)--(-.022,-.859)--(-.028,-.863)--(-.033,-.867)--(-.037,-.873)--(-.04,-.879)--(-.04,-.885)--(-.04,-.892)--(-.037,-.899);
    \draw[draw=RoyalBlue](.852,-.489)--(.85,-.488)--(.845,-.487)--(.84,-.486)--(.833,-.486)--(.826,-.486)--(.818,-.487)--(.811,-.487)--(.803,-.488)--(.796,-.489)--(.79,-.49)--(.785,-.491)--(.781,-.492)--(.779,-.493);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.342,-.752)--(.345,-.715)--(.126,-.726)--(.125,-.762)--cycle;
    \draw[draw=RoyalBlue](.779,-.493)--(.778,-.493)--(.778,-.494)--(.778,-.495)--(.781,-.495)--(.785,-.496)--(.79,-.496)--(.797,-.495)--(.805,-.495)--(.814,-.494)--(.824,-.493)--(.833,-.491)--(.843,-.49)--(.852,-.488)--(.861,-.486)--(.869,-.484)--(.875,-.482)--(.881,-.48)--(.884,-.478)--(.887,-.476)--(.887,-.474)--(.886,-.473)--(.884,-.472)--(.88,-.471)--(.878,-.471);
    \draw[draw=ForestGreen](-.141,-.847)--(-.142,-.847)--(-.149,-.846)--(-.157,-.846)--(-.164,-.847)--(-.171,-.85);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.561,-.655)--(.562,-.612)--(.347,-.633)--(.346,-.676)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.313,-.279)--(.305,-.243)--(.111,-.253)--(.114,-.289)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.125,-.762)--(.126,-.726)--(-.095,-.727)--(-.094,-.763)--cycle;
    \draw[draw=ForestGreen](-.171,-.85)--(-.178,-.854)--(-.183,-.859)--(-.187,-.864)--(-.187,-.866);
    \draw[draw=RoyalBlue](-.379,-.821)--(-.38,-.815)--(-.382,-.809)--(-.386,-.804)--(-.391,-.8)--(-.397,-.797)--(-.404,-.795)--(-.411,-.794)--(-.419,-.794)--(-.426,-.795)--(-.434,-.798)--(-.44,-.801)--(-.444,-.804);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.094,-.763)--(-.095,-.727)--(-.314,-.717)--(-.311,-.754)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.529,-.34)--(.519,-.299)--(.32,-.318)--(.327,-.36)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.086,-.289)--(-.084,-.253)--(-.278,-.245)--(-.285,-.281)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.315,-.678)--(-.316,-.635)--(-.532,-.616)--(-.531,-.658)--cycle;
    \draw[draw=RoyalBlue](.82,-.508)--(.82,-.508)--(.82,-.506)--(.818,-.505)--(.815,-.503)--(.81,-.502)--(.804,-.502)--(.798,-.501)--(.79,-.501)--(.783,-.502)--(.775,-.502)--(.768,-.503)--(.761,-.504)--(.755,-.505)--(.75,-.506)--(.746,-.507)--(.744,-.508)--(.744,-.509);
    \draw[draw=RoyalBlue](-.444,-.804)--(-.446,-.806)--(-.45,-.811)--(-.453,-.816)--(-.455,-.822)--(-.455,-.828)--(-.453,-.834)--(-.449,-.84)--(-.444,-.845)--(-.438,-.85)--(-.431,-.854)--(-.422,-.856)--(-.413,-.858)--(-.403,-.858)--(-.393,-.857)--(-.384,-.855)--(-.374,-.852)--(-.366,-.848)--(-.359,-.843)--(-.353,-.838)--(-.348,-.832)--(-.345,-.826);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.298,-.362)--(-.292,-.32)--(-.491,-.302)--(-.501,-.344)--cycle;
    \draw[draw=Dandelion](.066,-.858)--(.065,-.855)--(.06,-.85)--(.054,-.846)--(.047,-.843)--(.039,-.841)--(.031,-.84)--(.024,-.841)--(.017,-.842)--(.011,-.846)--(.005,-.85)--(.001,-.855)--(-.002,-.86)--(-.002,-.863);
    \draw[draw=ForestGreen](-.096,-.841)--(-.103,-.838)--(-.111,-.836)--(-.118,-.836)--(-.126,-.837)--(-.133,-.839)--(-.139,-.843)--(-.141,-.844);
    \draw[draw=ForestGreen](-.187,-.866)--(-.189,-.87)--(-.19,-.877)--(-.189,-.884)--(-.187,-.89)--(-.183,-.896)--(-.177,-.902)--(-.17,-.907)--(-.162,-.911)--(-.153,-.913)--(-.144,-.915)--(-.134,-.915)--(-.124,-.914)--(-.115,-.911)--(-.106,-.907)--(-.098,-.903)--(-.091,-.897)--(-.085,-.89)--(-.081,-.884)--(-.079,-.876)--(-.078,-.869)--(-.079,-.862)--(-.081,-.856)--(-.085,-.85)--(-.09,-.845)--(-.096,-.841);
    \draw[draw=RoyalBlue](-.345,-.826)--(-.343,-.819)--(-.344,-.813)--(-.345,-.808)--(-.349,-.802)--(-.353,-.798)--(-.359,-.795)--(-.366,-.792)--(-.373,-.791)--(-.381,-.791)--(-.388,-.792)--(-.396,-.794)--(-.402,-.797)--(-.408,-.801)--(-.413,-.806)--(-.414,-.808);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.562,-.612)--(.561,-.568)--(.346,-.589)--(.347,-.633)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.539,-.384)--(.529,-.34)--(.327,-.36)--(.333,-.404)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.345,-.715)--(.346,-.676)--(.127,-.687)--(.126,-.726)--cycle;
    \draw[draw=ForestGreen](-.141,-.844)--(-.145,-.847)--(-.149,-.852)--(-.152,-.858)--(-.153,-.864)--(-.153,-.871)--(-.151,-.877)--(-.147,-.883)--(-.142,-.889)--(-.135,-.894)--(-.127,-.897)--(-.119,-.9)--(-.109,-.902)--(-.099,-.902)--(-.09,-.902)--(-.08,-.899)--(-.071,-.896)--(-.063,-.892)--(-.055,-.886)--(-.049,-.88)--(-.045,-.874)--(-.042,-.867)--(-.041,-.86)--(-.041,-.853)--(-.043,-.846)--(-.047,-.84)--(-.052,-.835)--(-.058,-.831)--(-.064,-.828)--(-.072,-.826)--(-.079,-.825)--(-.087,-.826)--(-.094,-.828)--(-.101,-.831)--(-.106,-.835)--(-.111,-.839)--(-.114,-.845)--(-.116,-.851)--(-.116,-.857)--(-.114,-.863)--(-.111,-.869)--(-.106,-.875)--(-.1,-.879)--(-.092,-.883)--(-.084,-.886)--(-.074,-.888)--(-.064,-.889)--(-.055,-.888)--(-.045,-.887)--(-.036,-.884)--(-.027,-.88)--(-.019,-.875)--(-.013,-.869)--(-.008,-.863)--(-.005,-.856)--(-.003,-.849)--(-.004,-.843)--(-.005,-.836)--(-.008,-.83)--(-.013,-.825)--(-.019,-.821)--(-.025,-.817)--(-.032,-.815)--(-.04,-.814)--(-.048,-.814)--(-.055,-.816)--(-.062,-.818)--(-.068,-.822)--(-.072,-.826)--(-.076,-.831)--(-.078,-.837)--(-.078,-.842)--(-.077,-.848)--(-.074,-.854)--(-.07,-.86)--(-.064,-.864)--(-.056,-.868)--(-.048,-.871)--(-.039,-.874)--(-.029,-.875)--(-.019,-.874)--(-.009,-.873)--(0,-.87)--(.009,-.867)--(.017,-.862)--(.023,-.857)--(.028,-.851)--(.032,-.845)--(.034,-.838)--(.035,-.832)--(.033,-.825)--(.03,-.819)--(.026,-.814)--(.021,-.81)--(.014,-.806)--(.007,-.804)--(0,-.802)--(-.008,-.802)--(-.015,-.803)--(-.022,-.805)--(-.028,-.808)--(-.033,-.812)--(-.037,-.817)--(-.04,-.822)--(-.04,-.827)--(-.039,-.833)--(-.037,-.838)--(-.033,-.844)--(-.027,-.848)--(-.02,-.852)--(-.012,-.856)--(-.003,-.858)--(.007,-.859)--(.017,-.859)--(.027,-.858)--(.036,-.856)--(.045,-.853)--(.053,-.849)--(.06,-.844)--(.066,-.838)--(.07,-.832)--(.072,-.826)--(.073,-.819)--(.072,-.813)--(.069,-.807)--(.066,-.802)--(.06,-.798)--(.054,-.794)--(.047,-.791)--(.04,-.79)--(.032,-.789)--(.025,-.79)--(.018,-.791)--(.011,-.794)--(.006,-.797)--(.002,-.802)--(-.001,-.806)--(-.002,-.812)--(-.001,-.817)--(.001,-.822)--(.005,-.827)--(.01,-.832)--(.017,-.836)--(.025,-.839)--(.033,-.841)--(.043,-.843)--(.053,-.843)--(.063,-.842)--(.072,-.84)--(.082,-.838)--(.09,-.834)--(.097,-.829)--(.103,-.824)--(.107,-.818)--(.11,-.812)--(.111,-.806)--(.111,-.8)--(.109,-.794)--(.105,-.789)--(.1,-.785)--(.094,-.781)--(.087,-.778)--(.08,-.776)--(.072,-.775)--(.065,-.776)--(.058,-.777)--(.051,-.779)--(.046,-.782)--(.041,-.786)--(.038,-.79)--(.037,-.795)--(.037,-.8)--(.039,-.805)--(.042,-.81)--(.047,-.814)--(.054,-.818)--(.061,-.822)--(.07,-.824)--(.079,-.825)--(.089,-.826)--(.099,-.825)--(.109,-.824)--(.118,-.821)--(.127,-.818)--(.134,-.814)--(.14,-.809)--(.145,-.804)--(.148,-.798)--(.15,-.792)--(.15,-.786)--(.148,-.781)--(.145,-.776)--(.14,-.771)--(.134,-.767)--(.128,-.764)--(.12,-.762)--(.113,-.761)--(.105,-.761)--(.098,-.762)--(.091,-.764)--(.085,-.766)--(.081,-.77)--(.077,-.774)--(.076,-.778)--(.075,-.783)--(.077,-.787)--(.08,-.792)--(.085,-.796)--(.091,-.8)--(.098,-.803)--(.107,-.806)--(.116,-.807)--(.126,-.808)--(.136,-.808)--(.145,-.806)--(.155,-.804)--(.164,-.801)--(.171,-.797)--(.178,-.793)--(.183,-.788)--(.186,-.782)--(.188,-.777)--(.189,-.771)--(.187,-.766)--(.184,-.761)--(.18,-.756)--(.174,-.753)--(.168,-.75)--(.161,-.747)--(.153,-.746)--(.146,-.746)--(.138,-.746)--(.131,-.748)--(.125,-.75)--(.12,-.753)--(.117,-.757)--(.115,-.761)--(.114,-.765)--(.115,-.769)--(.118,-.774)--(.122,-.778)--(.128,-.781)--(.135,-.784)--(.144,-.787)--(.153,-.788)--(.162,-.789)--(.172,-.789)--(.182,-.788)--(.192,-.786)--(.201,-.783)--(.209,-.78)--(.215,-.776)--(.221,-.771)--(.225,-.766)--(.227,-.761)--(.227,-.756)--(.226,-.75)--(.224,-.745)--(.22,-.741)--(.215,-.737)--(.208,-.734)--(.201,-.732)--(.194,-.73)--(.186,-.73)--(.179,-.73)--(.172,-.731)--(.166,-.733)--(.16,-.736)--(.156,-.739)--(.154,-.742)--(.153,-.746)--(.154,-.75)--(.156,-.754)--(.16,-.758)--(.166,-.762)--(.172,-.765)--(.181,-.767)--(.189,-.769)--(.199,-.77)--(.209,-.77)--(.219,-.769)--(.228,-.767)--(.238,-.765)--(.246,-.762)--(.253,-.758)--(.258,-.753)--(.263,-.749)--(.265,-.744)--(.266,-.739)--(.266,-.734)--(.263,-.729)--(.26,-.725)--(.255,-.721)--(.249,-.718)--(.242,-.716)--(.234,-.714)--(.227,-.713)--(.219,-.713)--(.212,-.714)--(.206,-.716)--(.2,-.718)--(.196,-.721)--(.193,-.724)--(.192,-.727)--(.192,-.731)--(.194,-.735)--(.198,-.738)--(.203,-.742)--(.21,-.745)--(.217,-.747)--(.226,-.748)--(.236,-.749)--(.246,-.75)--(.255,-.749)--(.265,-.747)--(.274,-.745)--(.283,-.742)--(.29,-.739)--(.296,-.735)--(.301,-.73)--(.304,-.726)--(.305,-.721)--(.305,-.716)--(.303,-.712)--(.299,-.708)--(.295,-.704)--(.289,-.701);
    \draw[draw=Dandelion](.05,-.912)--(.053,-.911)--(.06,-.905)--(.065,-.898)--(.069,-.891)--(.071,-.883)--(.072,-.876)--(.071,-.869)--(.069,-.862)--(.066,-.858);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.114,-.289)--(.111,-.253)--(-.084,-.253)--(-.086,-.289)--cycle;
    \draw[draw=RoyalBlue](.778,-.53)--(.782,-.527)--(.785,-.525)--(.786,-.523)--(.785,-.521)--(.783,-.52)--(.78,-.518)--(.775,-.517)--(.769,-.517)--(.762,-.516)--(.754,-.516)--(.747,-.516)--(.739,-.517)--(.732,-.518)--(.725,-.519)--(.719,-.52)--(.715,-.521)--(.712,-.522)--(.71,-.523)--(.71,-.524)--(.712,-.525);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.316,-.635)--(-.315,-.591)--(-.531,-.572)--(-.532,-.616)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.32,-.318)--(.313,-.279)--(.114,-.289)--(.117,-.328)--cycle;
    \draw[draw=RoyalBlue](.744,-.509)--(.745,-.51)--(.748,-.511)--(.753,-.511)--(.758,-.511)--(.766,-.511)--(.774,-.511)--(.783,-.51)--(.792,-.509)--(.802,-.507)--(.812,-.506)--(.821,-.504)--(.829,-.502)--(.837,-.5)--(.843,-.498)--(.848,-.496)--(.852,-.494)--(.854,-.492)--(.854,-.49)--(.852,-.489);
    \draw[draw=RoyalBlue](-.313,-.83)--(-.312,-.829)--(-.309,-.823)--(-.307,-.817)--(-.307,-.811)--(-.308,-.805)--(-.311,-.8)--(-.315,-.796)--(-.321,-.792)--(-.327,-.789)--(-.335,-.787)--(-.342,-.787)--(-.35,-.788)--(-.357,-.789)--(-.364,-.792)--(-.37,-.796)--(-.375,-.8)--(-.379,-.805)--(-.381,-.811)--(-.381,-.812);
    \draw[draw=ForestGreen](.742,-.424)--(.735,-.425)--(.727,-.426)--(.72,-.427)--(.713,-.427)--(.707,-.427)--(.702,-.428)--(.699,-.427)--(.699,-.427);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.303,-.406)--(-.298,-.362)--(-.501,-.344)--(-.51,-.387)--cycle;
    \draw[draw=ForestGreen](.665,-.449)--(.667,-.449)--(.67,-.447)--(.675,-.446)--(.681,-.444)--(.689,-.443)--(.697,-.441)--(.706,-.438)--(.716,-.436)--(.725,-.434)--(.735,-.432)--(.744,-.43)--(.752,-.428)--(.759,-.426)--(.765,-.425)--(.769,-.424)--(.772,-.423)--(.773,-.422)--(.773,-.422)--(.771,-.422)--(.767,-.422)--(.762,-.422)--(.756,-.423)--(.75,-.424)--(.742,-.424);
    \draw[draw=RoyalBlue](-.414,-.808)--(-.416,-.811)--(-.418,-.817)--(-.418,-.823)--(-.417,-.829)--(-.414,-.834)--(-.409,-.84)--(-.403,-.844)--(-.396,-.848)--(-.388,-.851)--(-.379,-.853)--(-.369,-.853)--(-.359,-.853)--(-.349,-.851)--(-.34,-.849)--(-.331,-.845)--(-.324,-.84)--(-.317,-.835)--(-.313,-.83);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.095,-.727)--(-.095,-.687)--(-.315,-.678)--(-.314,-.717)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.561,-.568)--(.558,-.522)--(.345,-.543)--(.346,-.589)--cycle;
    \draw[draw=Dandelion](.089,-.827)--(.086,-.826)--(.079,-.824)--(.071,-.823)--(.064,-.823)--(.057,-.824)--(.05,-.827)--(.044,-.83)--(.044,-.831);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.088,-.329)--(-.086,-.289)--(-.285,-.281)--(-.292,-.32)--cycle;
    \draw[draw=Dandelion](-.037,-.899)--(-.033,-.905)--(-.027,-.91)--(-.02,-.915)--(-.012,-.919)--(-.003,-.922)--(.006,-.923)--(.016,-.923)--(.026,-.922)--(.036,-.919)--(.045,-.915)--(.05,-.912);
    \draw[draw=Dandelion](-.002,-.863)--(-.003,-.866)--(-.002,-.872)--(0,-.879)--(.004,-.885)--(.009,-.89)--(.016,-.895)--(.024,-.899)--(.032,-.901)--(.042,-.903)--(.052,-.903)--(.062,-.902)--(.071,-.9)--(.08,-.897)--(.089,-.892)--(.096,-.887)--(.102,-.881)--(.106,-.874)--(.109,-.867)--(.11,-.859)--(.11,-.852)--(.108,-.846)--(.104,-.839)--(.099,-.834)--(.093,-.829)--(.089,-.827);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.547,-.43)--(.539,-.384)--(.333,-.404)--(.338,-.45)--cycle;
    \draw[draw=RoyalBlue](.715,-.553)--(.724,-.551)--(.732,-.549)--(.739,-.547)--(.744,-.545)--(.748,-.543)--(.75,-.54)--(.751,-.538)--(.75,-.536)--(.748,-.535)--(.744,-.533)--(.739,-.532)--(.732,-.531)--(.725,-.531)--(.718,-.53)--(.71,-.531)--(.702,-.531)--(.695,-.532)--(.689,-.533)--(.683,-.534)--(.679,-.535)--(.676,-.537)--(.675,-.538)--(.676,-.539)--(.678,-.54)--(.681,-.541)--(.686,-.542);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.558,-.522)--(.553,-.476)--(.342,-.496)--(.345,-.543)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.315,-.591)--(-.314,-.545)--(-.528,-.526)--(-.531,-.572)--cycle;
    \draw[draw=RoyalBlue](-.285,-.834)--(-.282,-.832)--(-.276,-.826)--(-.273,-.82)--(-.27,-.814)--(-.27,-.808)--(-.271,-.803)--(-.273,-.797)--(-.277,-.793)--(-.283,-.789)--(-.289,-.786)--(-.296,-.784)--(-.303,-.783)--(-.311,-.783)--(-.319,-.785)--(-.326,-.787)--(-.332,-.79)--(-.337,-.795)--(-.341,-.799)--(-.344,-.805)--(-.345,-.81)--(-.344,-.816)--(-.344,-.817);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.553,-.476)--(.547,-.43)--(.338,-.45)--(.342,-.496)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.308,-.452)--(-.303,-.406)--(-.51,-.387)--(-.518,-.433)--cycle;
    \draw[draw=ForestGreen](.725,-.447)--(.723,-.447)--(.716,-.447)--(.708,-.448)--(.701,-.448)--(.693,-.449)--(.686,-.45)--(.679,-.45)--(.674,-.45)--(.669,-.45)--(.666,-.45)--(.665,-.45)--(.665,-.449);
    \draw[draw=Dandelion](.044,-.831)--(.04,-.835)--(.037,-.84)--(.036,-.845)--(.036,-.846);
    \draw[draw=RoyalBlue](.702,-.546)--(.702,-.546)--(.696,-.545)--(.688,-.545)--(.681,-.544)--(.673,-.545)--(.666,-.545)--(.659,-.546)--(.652,-.547)--(.647,-.548)--(.645,-.549);
    \draw[draw=Dandelion](.129,-.81)--(.126,-.808)--(.119,-.806)--(.112,-.804)--(.104,-.804)--(.097,-.805)--(.09,-.807)--(.084,-.81)--(.081,-.812);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.314,-.545)--(-.311,-.498)--(-.524,-.479)--(-.528,-.526)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.346,-.676)--(.347,-.633)--(.127,-.644)--(.127,-.687)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.311,-.498)--(-.308,-.452)--(-.518,-.433)--(-.524,-.479)--cycle;
    \draw[draw=Dandelion](.036,-.846)--(.036,-.851)--(.038,-.857)--(.041,-.863)--(.046,-.868)--(.052,-.873)--(.06,-.876)--(.069,-.879)--(.078,-.881)--(.088,-.881)--(.098,-.881)--(.107,-.879)--(.117,-.876)--(.125,-.872)--(.133,-.867)--(.139,-.861)--(.144,-.855)--(.147,-.848)--(.148,-.841)--(.148,-.834)--(.147,-.828)--(.143,-.822)--(.139,-.816)--(.133,-.812)--(.129,-.81);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.327,-.36)--(.32,-.318)--(.117,-.328)--(.12,-.37)--cycle;
    \draw[draw=RoyalBlue](-.261,-.837)--(-.253,-.833)--(-.246,-.828)--(-.24,-.823)--(-.236,-.817)--(-.233,-.811)--(-.232,-.805)--(-.233,-.8)--(-.235,-.794)--(-.239,-.789)--(-.244,-.785)--(-.25,-.782)--(-.257,-.78)--(-.264,-.779)--(-.272,-.779)--(-.28,-.78)--(-.287,-.782)--(-.293,-.785)--(-.299,-.789)--(-.303,-.793)--(-.306,-.798)--(-.307,-.804)--(-.307,-.809)--(-.305,-.815)--(-.302,-.82)--(-.297,-.825);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.117,-.328)--(.114,-.289)--(-.086,-.289)--(-.088,-.329)--cycle;
    \draw[draw=ForestGreen](.637,-.472)--(.638,-.471)--(.644,-.47)--(.65,-.469)--(.658,-.468)--(.667,-.466)--(.676,-.464)--(.686,-.462)--(.695,-.46)--(.705,-.458)--(.714,-.456)--(.721,-.454)--(.728,-.452)--(.734,-.451)--(.738,-.449)--(.74,-.448)--(.741,-.447)--(.74,-.447)--(.738,-.446)--(.734,-.446)--(.729,-.446)--(.725,-.447);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.126,-.726)--(.127,-.687)--(-.095,-.687)--(-.095,-.727)--cycle;
    \draw[draw=RoyalBlue](-.381,-.812)--(-.382,-.817)--(-.381,-.823)--(-.378,-.828)--(-.374,-.833)--(-.368,-.838)--(-.361,-.842)--(-.353,-.845)--(-.344,-.847)--(-.334,-.848)--(-.325,-.848)--(-.315,-.847)--(-.305,-.844)--(-.297,-.841)--(-.289,-.837)--(-.285,-.834);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.095,-.687)--(-.095,-.645)--(-.316,-.635)--(-.315,-.678)--cycle;
    \draw[draw=ForestGreen](.703,-.471)--(.7,-.47)--(.695,-.47)--(.688,-.47)--(.681,-.47)--(.674,-.471)--(.666,-.471)--(.658,-.472)--(.651,-.472)--(.645,-.473)--(.64,-.473)--(.636,-.473)--(.633,-.473)--(.632,-.473)--(.633,-.473)--(.635,-.472)--(.637,-.472);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.09,-.371)--(-.088,-.329)--(-.292,-.32)--(-.298,-.362)--cycle;
    \draw[draw=RoyalBlue](.621,-.56)--(.615,-.561)--(.611,-.562)--(.607,-.564)--(.605,-.565)--(.604,-.567)--(.606,-.568)--(.608,-.57)--(.613,-.571)--(.619,-.572)--(.626,-.572)--(.634,-.573)--(.643,-.573)--(.653,-.572)--(.662,-.571)--(.672,-.57)--(.682,-.568)--(.69,-.567)--(.698,-.565)--(.705,-.562)--(.71,-.56)--(.713,-.558)--(.715,-.555)--(.716,-.553)--(.714,-.551)--(.712,-.549)--(.707,-.547)--(.702,-.546);
    \draw[draw=RoyalBlue](.651,-.558)--(.643,-.558)--(.636,-.558)--(.628,-.559)--(.621,-.56);
    \draw[draw=RoyalBlue](.712,-.525)--(.715,-.526)--(.72,-.527)--(.726,-.527)--(.733,-.527)--(.742,-.527)--(.751,-.526)--(.761,-.525)--(.77,-.523)--(.78,-.522)--(.789,-.52)--(.797,-.518)--(.805,-.516)--(.811,-.514)--(.816,-.512)--(.819,-.51)--(.82,-.508);
    \draw[draw=RoyalBlue](.374,-.683)--(.384,-.682)--(.393,-.68)--(.401,-.678)--(.408,-.675)--(.413,-.672)--(.417,-.668)--(.42,-.665)--(.42,-.661)--(.42,-.658)--(.417,-.655)--(.413,-.652)--(.408,-.649)--(.402,-.647)--(.395,-.646)--(.387,-.645)--(.38,-.644)--(.372,-.645)--(.365,-.645)--(.359,-.647)--(.353,-.649)--(.349,-.651)--(.347,-.653)--(.346,-.656)--(.346,-.659)--(.348,-.661)--(.352,-.664)--(.357,-.666)--(.364,-.668)--(.372,-.67)--(.381,-.671)--(.39,-.671)--(.4,-.671)--(.41,-.671)--(.42,-.669)--(.429,-.668)--(.437,-.666)--(.444,-.663)--(.45,-.66)--(.454,-.657)--(.457,-.653)--(.458,-.65)--(.458,-.647)--(.456,-.644)--(.452,-.641)--(.447,-.638)--(.441,-.636)--(.434,-.635)--(.427,-.634)--(.419,-.633)--(.412,-.633)--(.405,-.634)--(.398,-.635)--(.392,-.637)--(.388,-.639)--(.385,-.641)--(.384,-.643)--(.384,-.646)--(.385,-.648)--(.389,-.651)--(.394,-.653)--(.4,-.655)--(.408,-.656)--(.417,-.658)--(.426,-.658)--(.436,-.658)--(.446,-.658)--(.455,-.656)--(.465,-.655)--(.473,-.653)--(.481,-.65)--(.487,-.648)--(.491,-.645)--(.494,-.641)--(.496,-.638)--(.496,-.635)--(.494,-.632)--(.491,-.629)--(.486,-.627)--(.48,-.625)--(.474,-.623)--(.466,-.622)--(.459,-.622)--(.451,-.622)--(.444,-.622)--(.437,-.623)--(.431,-.625)--(.427,-.626)--(.423,-.628)--(.421,-.631)--(.421,-.633)--(.423,-.635)--(.426,-.638)--(.43,-.64)--(.436,-.642)--(.444,-.643)--(.452,-.644)--(.461,-.645)--(.471,-.645)--(.481,-.644)--(.491,-.643)--(.5,-.642)--(.509,-.64)--(.516,-.637)--(.523,-.635)--(.528,-.632)--(.531,-.629)--(.533,-.626)--(.533,-.623)--(.532,-.62)--(.529,-.617)--(.525,-.615)--(.519,-.613)--(.513,-.611)--(.505,-.61)--(.498,-.61)--(.49,-.61)--(.483,-.61)--(.476,-.611)--(.47,-.612)--(.465,-.614)--(.461,-.616)--(.459,-.618)--(.458,-.62)--(.459,-.622)--(.462,-.624)--(.466,-.626)--(.472,-.628)--(.479,-.629)--(.487,-.63)--(.497,-.631)--(.506,-.631)--(.516,-.63)--(.526,-.629)--(.535,-.628)--(.544,-.626)--(.552,-.624)--(.559,-.622)--(.564,-.619)--(.568,-.616)--(.57,-.613)--(.571,-.61)--(.57,-.607)--(.567,-.605)--(.563,-.602)--(.558,-.601)--(.551,-.599)--(.544,-.598)--(.537,-.597)--(.529,-.597)--(.521,-.598)--(.514,-.598)--(.508,-.599)--(.503,-.601)--(.499,-.603)--(.496,-.605)--(.495,-.607)--(.496,-.609)--(.498,-.611)--(.502,-.612)--(.508,-.614)--(.515,-.615)--(.522,-.616)--(.531,-.617)--(.541,-.617)--(.551,-.616)--(.561,-.615)--(.57,-.614)--(.579,-.612)--(.587,-.61)--(.594,-.608)--(.6,-.605)--(.604,-.603)--(.607,-.6)--(.608,-.597)--(.607,-.594)--(.604,-.592)--(.601,-.59)--(.596,-.588)--(.59,-.586)--(.583,-.585)--(.575,-.585)--(.567,-.585)--(.56,-.585)--(.553,-.585)--(.546,-.586)--(.541,-.588)--(.536,-.589)--(.534,-.591)--(.532,-.593)--(.532,-.595)--(.534,-.597)--(.538,-.598)--(.543,-.6)--(.55,-.601)--(.557,-.602)--(.566,-.602)--(.575,-.602)--(.585,-.602)--(.595,-.601)--(.605,-.6)--(.614,-.598)--(.622,-.596)--(.629,-.594)--(.635,-.591)--(.64,-.589)--(.643,-.586)--(.644,-.583)--(.644,-.581)--(.642,-.579)--(.638,-.577)--(.633,-.575)--(.627,-.573)--(.621,-.572)--(.613,-.572)--(.606,-.572)--(.598,-.572)--(.591,-.572)--(.584,-.573)--(.578,-.574)--(.574,-.576)--(.57,-.578)--(.569,-.579)--(.569,-.581)--(.57,-.583)--(.573,-.584)--(.578,-.586)--(.584,-.587)--(.592,-.587)--(.6,-.588)--(.609,-.588)--(.619,-.587)--(.629,-.586)--(.639,-.585)--(.648,-.583)--(.656,-.582)--(.664,-.579)--(.67,-.577)--(.675,-.575)--(.678,-.572)--(.68,-.57)--(.68,-.567)--(.678,-.565)--(.675,-.563)--(.671,-.561)--(.665,-.56)--(.658,-.559)--(.651,-.558);
    \draw[draw=RoyalBlue](-.247,-.836)--(-.245,-.836)--(-.235,-.834)--(-.226,-.832)--(-.218,-.828)--(-.21,-.824)--(-.204,-.819)--(-.2,-.813)--(-.196,-.807)--(-.195,-.802)--(-.195,-.796)--(-.197,-.791)--(-.201,-.786)--(-.205,-.781)--(-.211,-.778)--(-.218,-.776)--(-.225,-.774)--(-.233,-.774)--(-.24,-.775)--(-.248,-.776)--(-.254,-.779)--(-.26,-.782)--(-.265,-.787)--(-.268,-.791)--(-.27,-.797)--(-.27,-.802)--(-.268,-.807)--(-.265,-.813)--(-.26,-.817)--(-.254,-.822)--(-.247,-.825)--(-.238,-.828)--(-.229,-.83)--(-.219,-.83)--(-.209,-.83)--(-.2,-.829);
    \draw[draw=Dandelion](.081,-.812)--(.08,-.814)--(.076,-.818)--(.074,-.823)--(.074,-.829)--(.076,-.834)--(.079,-.84)--(.083,-.844)--(.089,-.849)--(.097,-.853)--(.105,-.855)--(.114,-.857)--(.124,-.858)--(.134,-.857)--(.144,-.856)--(.153,-.853)--(.162,-.85)--(.17,-.845)--(.176,-.84)--(.182,-.834)--(.185,-.828)--(.187,-.821)--(.187,-.814)--(.186,-.808)--(.183,-.802)--(.179,-.797)--(.173,-.792)--(.167,-.789)--(.16,-.786)--(.152,-.784)--(.145,-.784)--(.137,-.784)--(.13,-.786)--(.124,-.788)--(.119,-.792)--(.116,-.796)--(.114,-.8)--(.113,-.805)--(.114,-.81)--(.117,-.815)--(.121,-.82)--(.127,-.824)--(.134,-.827)--(.142,-.83)--(.151,-.832)--(.161,-.833)--(.171,-.832)--(.181,-.831)--(.19,-.829)--(.199,-.826)--(.207,-.821)--(.214,-.817)--(.22,-.811)--(.223,-.805)--(.226,-.799)--(.226,-.793)--(.225,-.787)--(.223,-.781)--(.219,-.776)--(.214,-.771)--(.207,-.768)--(.2,-.765)--(.193,-.763)--(.185,-.762)--(.178,-.762)--(.171,-.763)--(.165,-.765)--(.159,-.768)--(.155,-.772)--(.153,-.776)--(.152,-.78)--(.153,-.785)--(.155,-.789)--(.159,-.793)--(.165,-.797)--(.171,-.8)--(.179,-.803)--(.188,-.805)--(.198,-.806)--(.208,-.806)--(.218,-.805)--(.227,-.803)--(.237,-.8)--(.245,-.796)--(.252,-.792)--(.258,-.787)--(.262,-.781)--(.264,-.775)--(.265,-.77)--(.265,-.764)--(.263,-.758)--(.259,-.753)--(.254,-.749)--(.248,-.745)--(.241,-.742)--(.234,-.74)--(.226,-.739)--(.218,-.739)--(.211,-.74)--(.205,-.742)--(.2,-.744)--(.195,-.747)--(.192,-.75)--(.191,-.754)--(.192,-.758)--(.194,-.762)--(.197,-.766)--(.202,-.769)--(.209,-.772)--(.217,-.775)--(.226,-.777)--(.235,-.777)--(.245,-.777)--(.255,-.777)--(.265,-.775)--(.274,-.772)--(.282,-.769)--(.29,-.765)--(.296,-.76)--(.3,-.755)--(.303,-.75)--(.304,-.745)--(.304,-.739)--(.302,-.734)--(.299,-.729)--(.294,-.725)--(.288,-.722)--(.282,-.719)--(.274,-.717)--(.267,-.715)--(.259,-.715)--(.252,-.715)--(.245,-.717)--(.24,-.718)--(.235,-.721)--(.232,-.724)--(.23,-.727)--(.23,-.731)--(.232,-.734)--(.235,-.738)--(.24,-.741)--(.246,-.743)--(.254,-.746)--(.263,-.747)--(.272,-.748)--(.282,-.748)--(.292,-.747)--(.301,-.746)--(.311,-.743)--(.319,-.74)--(.327,-.737)--(.333,-.733)--(.338,-.728)--(.342,-.723)--(.343,-.718)--(.343,-.713)--(.342,-.709)--(.339,-.704)--(.334,-.7)--(.329,-.697)--(.322,-.694)--(.315,-.692)--(.307,-.69)--(.3,-.69)--(.292,-.69)--(.286,-.691)--(.28,-.692)--(.275,-.694)--(.271,-.697)--(.269,-.699)--(.269,-.702)--(.27,-.705)--(.273,-.708)--(.278,-.711)--(.284,-.713)--(.291,-.715)--(.299,-.716)--(.309,-.717)--(.318,-.717)--(.328,-.716)--(.338,-.715)--(.348,-.713)--(.356,-.71)--(.364,-.707)--(.371,-.703)--(.376,-.699)--(.38,-.695)--(.382,-.69)--(.382,-.686)--(.381,-.682)--(.378,-.677)--(.374,-.674)--(.368,-.671)--(.362,-.668)--(.355,-.666)--(.347,-.664)--(.34,-.664)--(.332,-.664)--(.325,-.664)--(.319,-.665)--(.314,-.667)--(.311,-.669)--(.308,-.671)--(.307,-.673)--(.308,-.676)--(.311,-.678)--(.315,-.68)--(.321,-.682)--(.328,-.684)--(.336,-.685)--(.345,-.685)--(.354,-.685)--(.364,-.685)--(.374,-.683);
    \draw[draw=RoyalBlue](.645,-.549)--(.643,-.55)--(.641,-.551)--(.64,-.553)--(.641,-.554)--(.643,-.555)--(.647,-.556)--(.653,-.557)--(.66,-.558)--(.668,-.558)--(.676,-.557);
    \draw[draw=ForestGreen](.674,-.497)--(.674,-.497)--(.673,-.496)--(.67,-.495)--(.665,-.494)--(.66,-.494)--(.653,-.493)--(.646,-.493)--(.638,-.493)--(.63,-.494)--(.623,-.494)--(.616,-.495)--(.61,-.495)--(.605,-.496)--(.601,-.496)--(.599,-.496)--(.598,-.496)--(.599,-.496)--(.602,-.496)--(.606,-.495)--(.612,-.495)--(.614,-.494);
    \draw[draw=Dandelion](.64,-.428)--(.637,-.428)--(.63,-.428)--(.622,-.429)--(.614,-.429)--(.607,-.429)--(.601,-.429)--(.596,-.428)--(.593,-.428);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.347,-.633)--(.346,-.589)--(.127,-.6)--(.127,-.644)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.333,-.404)--(.327,-.36)--(.12,-.37)--(.122,-.415)--cycle;
    \draw[draw=Dandelion](.557,-.457)--(.558,-.456)--(.561,-.454)--(.566,-.453)--(.571,-.451)--(.578,-.449)--(.587,-.446)--(.596,-.444)--(.605,-.442)--(.615,-.439)--(.624,-.437)--(.633,-.435)--(.642,-.433)--(.649,-.431)--(.655,-.43)--(.66,-.428)--(.664,-.427)--(.665,-.427)--(.665,-.426)--(.664,-.426)--(.661,-.426)--(.657,-.426)--(.651,-.427)--(.644,-.427)--(.64,-.428);
    \draw[draw=RoyalBlue](-.19,-.826)--(-.182,-.823)--(-.174,-.819)--(-.168,-.814)--(-.163,-.809)--(-.159,-.803)--(-.157,-.797)--(-.157,-.792)--(-.159,-.786)--(-.162,-.782)--(-.166,-.777)--(-.172,-.774)--(-.178,-.771)--(-.186,-.769)--(-.193,-.769)--(-.201,-.769)--(-.208,-.77)--(-.215,-.773)--(-.221,-.776)--(-.226,-.78)--(-.229,-.784)--(-.232,-.789)--(-.232,-.795)--(-.231,-.8)--(-.228,-.805)--(-.224,-.81)--(-.218,-.814)--(-.211,-.818)--(-.203,-.821);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.095,-.645)--(-.095,-.6)--(-.315,-.591)--(-.316,-.635)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.092,-.415)--(-.09,-.371)--(-.298,-.362)--(-.303,-.406)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.12,-.37)--(.117,-.328)--(-.088,-.329)--(-.09,-.371)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.127,-.687)--(.127,-.644)--(-.095,-.645)--(-.095,-.687)--cycle;
    \draw[draw=ForestGreen](.628,-.53)--(.631,-.529)--(.636,-.527)--(.639,-.525)--(.64,-.523)--(.64,-.521)--(.638,-.519)--(.634,-.518)--(.63,-.517)--(.624,-.516)--(.617,-.516)--(.61,-.516)--(.602,-.516)--(.594,-.516)--(.587,-.516)--(.58,-.517)--(.574,-.517)--(.57,-.518)--(.566,-.519)--(.564,-.519)--(.564,-.519)--(.566,-.52)--(.569,-.52)--(.573,-.519)--(.579,-.519)--(.587,-.518)--(.595,-.517)--(.598,-.517);
    \draw[draw=ForestGreen](.614,-.494)--(.619,-.494)--(.627,-.492)--(.636,-.491)--(.645,-.489)--(.655,-.488)--(.665,-.486)--(.674,-.484)--(.683,-.482)--(.69,-.48)--(.697,-.478)--(.702,-.476)--(.706,-.475)--(.708,-.474)--(.708,-.472)--(.707,-.472)--(.704,-.471)--(.703,-.471);
    \draw[draw=RoyalBlue](-.344,-.817)--(-.342,-.822)--(-.338,-.827)--(-.333,-.832)--(-.326,-.836)--(-.318,-.839)--(-.309,-.841)--(-.3,-.843)--(-.29,-.843)--(-.28,-.842)--(-.27,-.84)--(-.261,-.837);
    \draw[draw=Dandelion](.626,-.459)--(.623,-.459)--(.618,-.459)--(.611,-.459)--(.603,-.459)--(.596,-.459)--(.588,-.459)--(.581,-.46)--(.574,-.46)--(.568,-.46)--(.563,-.459)--(.56,-.459)--(.558,-.458)--(.557,-.457)--(.557,-.457);
    \draw[draw=RoyalBlue](-.125,-.803)--(-.122,-.798)--(-.12,-.793)--(-.119,-.787)--(-.12,-.782)--(-.123,-.777)--(-.127,-.773)--(-.132,-.769)--(-.139,-.766)--(-.146,-.764)--(-.153,-.763)--(-.161,-.763)--(-.168,-.764)--(-.175,-.766)--(-.182,-.769)--(-.187,-.773)--(-.191,-.777)--(-.193,-.782)--(-.194,-.787)--(-.193,-.792)--(-.191,-.797)--(-.187,-.802)--(-.181,-.806)--(-.18,-.807);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.346,-.589)--(.345,-.543)--(.126,-.554)--(.127,-.6)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.338,-.45)--(.333,-.404)--(.122,-.415)--(.123,-.46)--cycle;
    \draw[draw=ForestGreen](.374,-.683)--(.384,-.682)--(.393,-.68)--(.401,-.677)--(.408,-.674)--(.413,-.67)--(.417,-.667)--(.42,-.663)--(.42,-.659)--(.42,-.656)--(.417,-.652)--(.413,-.649)--(.408,-.646)--(.402,-.644)--(.395,-.642)--(.387,-.641)--(.38,-.64)--(.372,-.64)--(.365,-.641)--(.359,-.642)--(.353,-.644)--(.349,-.645)--(.347,-.647)--(.346,-.65)--(.346,-.652)--(.348,-.654)--(.352,-.657)--(.357,-.658)--(.364,-.66)--(.372,-.661)--(.381,-.662)--(.39,-.662)--(.4,-.662)--(.41,-.661)--(.42,-.659)--(.429,-.657)--(.437,-.655)--(.444,-.652)--(.45,-.649)--(.454,-.645)--(.457,-.642)--(.458,-.639)--(.458,-.635)--(.456,-.632)--(.452,-.629)--(.447,-.627)--(.441,-.624)--(.434,-.623)--(.427,-.622)--(.419,-.621)--(.412,-.621)--(.404,-.621)--(.398,-.622)--(.392,-.623)--(.388,-.625)--(.385,-.627)--(.383,-.629)--(.383,-.631)--(.385,-.632)--(.389,-.634)--(.394,-.636)--(.4,-.637)--(.408,-.638)--(.416,-.639)--(.426,-.639)--(.435,-.638)--(.445,-.637)--(.455,-.636)--(.464,-.634)--(.473,-.632)--(.48,-.629)--(.486,-.626)--(.491,-.623)--(.494,-.62)--(.496,-.617)--(.495,-.614)--(.494,-.611)--(.49,-.608)--(.486,-.606)--(.48,-.604)--(.473,-.603)--(.466,-.602)--(.458,-.601)--(.451,-.601)--(.443,-.601)--(.437,-.602)--(.431,-.603)--(.426,-.604)--(.423,-.605)--(.421,-.607)--(.421,-.609)--(.422,-.61)--(.425,-.612)--(.43,-.613)--(.436,-.614)--(.443,-.615)--(.451,-.615)--(.461,-.615)--(.47,-.615)--(.48,-.614)--(.49,-.612)--(.499,-.61)--(.508,-.608)--(.516,-.606)--(.522,-.603)--(.527,-.601)--(.531,-.598)--(.532,-.595)--(.533,-.592)--(.531,-.59)--(.528,-.587)--(.524,-.585)--(.518,-.583)--(.512,-.582)--(.504,-.581)--(.497,-.58)--(.489,-.58)--(.482,-.58)--(.475,-.581)--(.469,-.582)--(.464,-.583)--(.46,-.584)--(.458,-.585)--(.457,-.587)--(.458,-.588)--(.461,-.589)--(.465,-.59)--(.471,-.591)--(.478,-.591)--(.486,-.591)--(.495,-.591)--(.505,-.59)--(.515,-.589)--(.524,-.588)--(.534,-.586)--(.543,-.584)--(.55,-.582)--(.557,-.58)--(.563,-.577)--(.566,-.575)--(.569,-.572)--(.569,-.57)--(.568,-.567)--(.565,-.565)--(.561,-.563)--(.556,-.562)--(.55,-.561)--(.543,-.56)--(.535,-.559)--(.527,-.559)--(.52,-.559)--(.513,-.56)--(.506,-.56)--(.501,-.561)--(.497,-.562)--(.495,-.563)--(.494,-.564)--(.494,-.565)--(.496,-.566)--(.5,-.567)--(.506,-.567)--(.512,-.567)--(.52,-.567)--(.529,-.567)--(.538,-.566)--(.548,-.565)--(.558,-.563)--(.568,-.562)--(.577,-.56)--(.585,-.558)--(.592,-.555)--(.597,-.553)--(.601,-.551)--(.604,-.549)--(.605,-.546)--(.604,-.544)--(.602,-.543)--(.598,-.541)--(.593,-.54)--(.587,-.539)--(.58,-.538)--(.573,-.538)--(.565,-.538)--(.557,-.538)--(.55,-.538)--(.544,-.539)--(.538,-.539)--(.534,-.54)--(.531,-.541)--(.529,-.542)--(.529,-.542)--(.531,-.543)--(.535,-.543)--(.54,-.543)--(.546,-.543)--(.554,-.543)--(.562,-.542)--(.572,-.541)--(.581,-.54)--(.591,-.538)--(.601,-.537);
    \draw[draw=RoyalBlue](-.082,-.785)--(-.081,-.782)--(-.082,-.777)--(-.084,-.772)--(-.088,-.768)--(-.093,-.764)--(-.099,-.761)--(-.106,-.759)--(-.113,-.757)--(-.121,-.757)--(-.129,-.758)--(-.136,-.76)--(-.142,-.762)--(-.147,-.766)--(-.152,-.77)--(-.154,-.774)--(-.156,-.779)--(-.155,-.784)--(-.153,-.789)--(-.15,-.792);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.095,-.6)--(-.095,-.554)--(-.314,-.545)--(-.315,-.591)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.093,-.461)--(-.092,-.415)--(-.303,-.406)--(-.308,-.452)--cycle;
    \draw[draw=Dandelion](.601,-.495)--(.6,-.494)--(.598,-.493)--(.594,-.492)--(.589,-.491)--(.583,-.49)--(.576,-.49)--(.568,-.49)--(.561,-.49)--(.553,-.49)--(.546,-.49)--(.539,-.49)--(.534,-.49)--(.529,-.49)--(.526,-.49)--(.524,-.49)--(.525,-.489)--(.526,-.488)--(.53,-.487)--(.532,-.487);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.345,-.543)--(.342,-.496)--(.125,-.507)--(.126,-.554)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.342,-.496)--(.338,-.45)--(.123,-.46)--(.125,-.507)--cycle;
    \draw[draw=RoyalBlue](.686,-.542)--(.693,-.542)--(.701,-.542)--(.709,-.542)--(.719,-.541)--(.728,-.541)--(.738,-.539)--(.748,-.538)--(.757,-.536)--(.765,-.534)--(.772,-.532)--(.778,-.53);
    \draw[draw=RoyalBlue](-.044,-.77)--(-.045,-.767)--(-.049,-.762)--(-.053,-.758)--(-.059,-.755)--(-.066,-.753)--(-.073,-.751)--(-.081,-.751)--(-.088,-.751)--(-.096,-.753)--(-.102,-.755)--(-.108,-.758)--(-.112,-.762)--(-.116,-.766)--(-.117,-.77)--(-.117,-.775)--(-.116,-.778);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.122,-.415)--(.12,-.37)--(-.09,-.371)--(-.092,-.415)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.127,-.644)--(.127,-.6)--(-.095,-.6)--(-.095,-.645)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.095,-.554)--(-.094,-.508)--(-.311,-.498)--(-.314,-.545)--cycle;
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](-.094,-.508)--(-.093,-.461)--(-.308,-.452)--(-.311,-.498)--cycle;
    \draw[draw=Dandelion](.532,-.487)--(.534,-.486)--(.541,-.485)--(.548,-.483)--(.556,-.481)--(.566,-.479)--(.575,-.477)--(.585,-.475)--(.594,-.473)--(.603,-.471)--(.612,-.469)--(.619,-.467)--(.625,-.465)--(.629,-.464)--(.632,-.462)--(.634,-.461)--(.633,-.46)--(.632,-.46)--(.628,-.459)--(.626,-.459);
    \draw[draw=Dandelion](.374,-.683)--(.384,-.681)--(.393,-.679)--(.401,-.676)--(.408,-.673)--(.413,-.669)--(.417,-.665)--(.42,-.661)--(.42,-.657)--(.42,-.653)--(.417,-.649)--(.413,-.646)--(.408,-.643)--(.402,-.641)--(.395,-.639)--(.387,-.637)--(.38,-.637)--(.372,-.636)--(.365,-.637)--(.359,-.637)--(.353,-.638)--(.349,-.64)--(.347,-.642)--(.345,-.644)--(.346,-.646)--(.348,-.647)--(.352,-.649)--(.357,-.651)--(.364,-.652)--(.372,-.653)--(.381,-.653)--(.39,-.653)--(.4,-.652)--(.41,-.651)--(.42,-.649)--(.429,-.647)--(.437,-.644)--(.444,-.641)--(.45,-.638)--(.454,-.634)--(.457,-.631)--(.458,-.627)--(.458,-.624)--(.455,-.62)--(.452,-.617)--(.447,-.615)--(.441,-.612)--(.434,-.611)--(.427,-.609)--(.419,-.609)--(.411,-.608)--(.404,-.608)--(.398,-.609)--(.392,-.61)--(.388,-.611)--(.385,-.612)--(.383,-.613)--(.383,-.615)--(.385,-.616)--(.388,-.618)--(.393,-.619)--(.4,-.619)--(.407,-.62)--(.416,-.62)--(.425,-.619)--(.435,-.618)--(.445,-.617)--(.455,-.615)--(.464,-.613)--(.472,-.611)--(.48,-.608)--(.486,-.605)--(.49,-.602)--(.494,-.599)--(.495,-.596)--(.495,-.593)--(.493,-.59)--(.49,-.587)--(.485,-.585)--(.479,-.583)--(.473,-.582)--(.465,-.581)--(.458,-.58)--(.45,-.58)--(.443,-.579)--(.436,-.58)--(.43,-.58)--(.425,-.581)--(.422,-.582)--(.42,-.583)--(.42,-.584)--(.421,-.585)--(.424,-.585)--(.429,-.586)--(.435,-.586)--(.442,-.586)--(.45,-.586)--(.459,-.585)--(.469,-.584)--(.479,-.583)--(.489,-.581)--(.498,-.579)--(.507,-.577)--(.514,-.574)--(.521,-.572)--(.526,-.569)--(.529,-.566)--(.531,-.564)--(.531,-.561)--(.53,-.559)--(.527,-.557)--(.522,-.555)--(.517,-.553)--(.51,-.552)--(.503,-.551)--(.495,-.551)--(.488,-.55)--(.48,-.55)--(.473,-.55)--(.467,-.551)--(.462,-.551)--(.458,-.552)--(.456,-.552)--(.455,-.553)--(.456,-.553)--(.459,-.553)--(.463,-.553)--(.469,-.553)--(.476,-.552)--(.484,-.552)--(.493,-.551)--(.502,-.549)--(.512,-.548)--(.522,-.546)--(.531,-.544)--(.54,-.542)--(.548,-.54)--(.555,-.537)--(.56,-.535)--(.564,-.533)--(.566,-.531)--(.567,-.528)--(.565,-.527)--(.563,-.525)--(.559,-.524)--(.553,-.522)--(.547,-.522)--(.54,-.521)--(.532,-.521)--(.525,-.52)--(.517,-.52)--(.51,-.52)--(.504,-.52)--(.498,-.521)--(.494,-.521)--(.492,-.521)--(.49,-.521)--(.491,-.521)--(.493,-.521)--(.497,-.52)--(.502,-.519)--(.509,-.518)--(.516,-.517)--(.517,-.517);
    \draw[draw=RoyalBlue](-.01,-.756)--(-.014,-.752)--(-.019,-.749)--(-.026,-.746)--(-.033,-.745)--(-.041,-.744)--(-.048,-.744)--(-.056,-.745)--(-.062,-.747)--(-.068,-.75)--(-.073,-.753)--(-.076,-.757)--(-.078,-.762)--(-.079,-.763);
    \draw[draw=RoyalBlue](.021,-.743)--(.014,-.74)--(.007,-.738)--(0,-.737)--(-.008,-.737)--(-.015,-.738)--(-.022,-.739)--(-.028,-.742)--(-.033,-.745)--(-.037,-.749);
    \draw[draw=RoyalBlue](-.297,-.825)--(-.29,-.829)--(-.283,-.832)--(-.274,-.835)--(-.265,-.836)--(-.255,-.837)--(-.247,-.836);
    \draw[draw=ForestGreen](.289,-.701)--(.282,-.699)--(.275,-.697)--(.267,-.696)--(.26,-.696)--(.252,-.696)--(.246,-.698)--(.243,-.699);
    \draw[draw=ForestGreen](.598,-.517)--(.604,-.516)--(.614,-.515)--(.623,-.513)--(.633,-.511)--(.642,-.509)--(.651,-.508)--(.658,-.506)--(.665,-.504)--(.669,-.502)--(.673,-.5)--(.674,-.498)--(.674,-.497);
    \draw[draw=ForestGreen](.312,-.679)--(.307,-.678)--(.3,-.678)--(.292,-.678)--(.287,-.679);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.123,-.46)--(.122,-.415)--(-.092,-.415)--(-.093,-.461)--cycle;
    \draw[draw=ForestGreen](.339,-.69)--(.334,-.687)--(.329,-.684)--(.322,-.681)--(.315,-.679)--(.312,-.679);
    \draw[draw=RoyalBlue](.045,-.731)--(.04,-.73)--(.032,-.729)--(.025,-.73)--(.018,-.731)--(.012,-.733)--(.01,-.734);
    \draw[draw=ForestGreen](.369,-.665)--(.362,-.663)--(.355,-.661)--(.347,-.66)--(.34,-.659)--(.332,-.66)--(.326,-.66)--(.319,-.662)--(.314,-.663)--(.312,-.665);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.127,-.6)--(.126,-.554)--(-.095,-.554)--(-.095,-.6)--cycle;
    \draw[draw=RoyalBlue](-.037,-.749)--(-.039,-.753)--(-.04,-.757)--(-.039,-.762)--(-.037,-.766)--(-.033,-.77)--(-.027,-.774)--(-.02,-.777)--(-.012,-.78)--(-.003,-.782)--(.007,-.783)--(.017,-.783)--(.027,-.782)--(.036,-.78)--(.045,-.778)--(.053,-.775)--(.06,-.771)--(.066,-.767)--(.07,-.762)--(.072,-.757)--(.073,-.752)--(.072,-.748)--(.07,-.743)--(.066,-.739)--(.061,-.736)--(.055,-.733)--(.048,-.731)--(.045,-.731);
    \draw[draw=RoyalBlue](.01,-.734)--(.006,-.736)--(.002,-.74)--(0,-.744)--(-.001,-.748)--(-.001,-.752)--(.001,-.756)--(.005,-.76)--(.011,-.764)--(.017,-.767)--(.025,-.77)--(.034,-.772)--(.044,-.773)--(.053,-.774)--(.063,-.773)--(.073,-.772)--(.082,-.769)--(.09,-.767)--(.098,-.763)--(.103,-.759)--(.108,-.754)--(.111,-.75)--(.112,-.745)--(.111,-.74)--(.109,-.736)--(.106,-.732)--(.101,-.728)--(.095,-.726)--(.088,-.723)--(.081,-.722)--(.073,-.721)--(.065,-.722)--(.058,-.723)--(.052,-.725)--(.046,-.727)--(.042,-.73)--(.039,-.734)--(.037,-.738)--(.038,-.742)--(.039,-.746)--(.043,-.75)--(.048,-.754)--(.054,-.757)--(.062,-.76)--(.071,-.762)--(.08,-.763)--(.09,-.764)--(.1,-.763)--(.11,-.762)--(.119,-.76)--(.127,-.758)--(.135,-.754)--(.141,-.751)--(.146,-.746)--(.149,-.742)--(.15,-.737)--(.15,-.733)--(.149,-.728)--(.145,-.724)--(.141,-.721)--(.135,-.718)--(.128,-.715)--(.121,-.714)--(.113,-.713)--(.106,-.713)--(.099,-.714)--(.092,-.716)--(.086,-.718)--(.081,-.721)--(.078,-.724)--(.076,-.728)--(.076,-.732)--(.078,-.736)--(.081,-.74)--(.085,-.743)--(.092,-.747)--(.099,-.749)--(.108,-.751)--(.117,-.753)--(.127,-.753)--(.136,-.753)--(.146,-.752)--(.156,-.751)--(.164,-.748)--(.172,-.745)--(.179,-.742)--(.184,-.738)--(.187,-.733)--(.189,-.729)--(.189,-.724)--(.188,-.72)--(.185,-.716)--(.181,-.713)--(.175,-.71)--(.169,-.707)--(.161,-.706)--(.154,-.705)--(.146,-.704)--(.139,-.705)--(.132,-.707)--(.126,-.709)--(.121,-.711)--(.118,-.714)--(.115,-.718)--(.115,-.721)--(.116,-.725)--(.119,-.729)--(.123,-.733)--(.129,-.736)--(.136,-.738)--(.144,-.741)--(.153,-.742)--(.163,-.743)--(.173,-.743)--(.183,-.742)--(.192,-.741)--(.201,-.738)--(.209,-.736)--(.216,-.732)--(.221,-.728)--(.225,-.724)--(.228,-.72)--(.228,-.716)--(.227,-.712)--(.224,-.708)--(.22,-.704)--(.215,-.701)--(.209,-.699)--(.202,-.697)--(.194,-.696)--(.187,-.695)--(.179,-.696)--(.172,-.697)--(.166,-.699)--(.161,-.701)--(.157,-.704)--(.155,-.707)--(.154,-.711)--(.154,-.714)--(.157,-.718)--(.161,-.721)--(.166,-.724)--(.173,-.727)--(.181,-.729)--(.19,-.731)--(.2,-.732)--(.21,-.732)--(.219,-.731)--(.229,-.73)--(.238,-.728)--(.246,-.725)--(.253,-.722)--(.259,-.719)--(.263,-.715)--(.266,-.711)--(.267,-.707)--(.266,-.702)--(.264,-.699)--(.26,-.695)--(.255,-.692)--(.249,-.69)--(.242,-.688)--(.235,-.686)--(.227,-.686)--(.22,-.686)--(.212,-.687)--(.206,-.689)--(.201,-.691)--(.196,-.693)--(.194,-.696)--(.192,-.7)--(.193,-.703)--(.195,-.707)--(.198,-.71)--(.204,-.713)--(.21,-.716)--(.218,-.718)--(.227,-.719)--(.236,-.72)--(.246,-.721)--(.256,-.72)--(.266,-.719)--(.275,-.717)--(.283,-.715)--(.291,-.712)--(.297,-.708)--(.301,-.705)--(.304,-.701)--(.305,-.697)--(.305,-.693)--(.303,-.689)--(.3,-.686)--(.295,-.683)--(.289,-.68)--(.282,-.678)--(.275,-.677)--(.267,-.676)--(.26,-.676)--(.253,-.677)--(.246,-.678)--(.24,-.68)--(.236,-.683)--(.233,-.685)--(.231,-.688)--(.231,-.692)--(.233,-.695)--(.236,-.698)--(.241,-.701)--(.247,-.704)--(.255,-.706)--(.263,-.707)--(.272,-.708)--(.282,-.709)--(.292,-.709)--(.302,-.708)--(.311,-.706)--(.32,-.704)--(.327,-.701)--(.334,-.698)--(.339,-.694)--(.342,-.691)--(.344,-.687)--(.344,-.683)--(.342,-.679)--(.339,-.676)--(.335,-.673)--(.329,-.67)--(.322,-.668)--(.315,-.667)--(.308,-.666)--(.3,-.666)--(.293,-.666)--(.286,-.668)--(.28,-.669)--(.275,-.672)--(.272,-.674)--(.27,-.677)--(.269,-.68)--(.271,-.683)--(.273,-.686)--(.278,-.689)--(.284,-.691)--(.291,-.694)--(.3,-.695)--(.309,-.696)--(.318,-.697)--(.328,-.696)--(.338,-.696)--(.348,-.694)--(.356,-.692)--(.364,-.69)--(.371,-.687)--(.376,-.683)--(.38,-.68)--(.382,-.676)--(.382,-.672)--(.381,-.669)--(.378,-.666)--(.374,-.663)--(.369,-.66)--(.362,-.658)--(.355,-.656)--(.348,-.656)--(.34,-.655)--(.332,-.656)--(.326,-.657)--(.319,-.658)--(.314,-.66)--(.311,-.663)--(.308,-.665)--(.307,-.668)--(.308,-.671)--(.311,-.674)--(.315,-.677)--(.321,-.679)--(.328,-.681)--(.336,-.683)--(.345,-.684)--(.354,-.684)--(.364,-.684)--(.374,-.683);
    \draw[draw=RoyalBlue](-.079,-.763)--(-.079,-.766)--(-.077,-.771)--(-.075,-.775)--(-.07,-.78)--(-.064,-.784)--(-.057,-.787)--(-.048,-.789)--(-.039,-.791)--(-.029,-.792)--(-.02,-.792)--(-.01,-.791)--(0,-.789)--(.009,-.786)--(.016,-.783)--(.023,-.779)--(.028,-.774)--(.032,-.769)--(.034,-.764)--(.034,-.759)--(.033,-.754)--(.03,-.75)--(.026,-.746)--(.021,-.743);
    \draw[draw=ForestGreen](.287,-.679)--(.286,-.679)--(.28,-.681)--(.275,-.683)--(.272,-.685)--(.27,-.688)--(.269,-.691)--(.27,-.694)--(.273,-.697)--(.278,-.7)--(.284,-.702)--(.291,-.704)--(.3,-.706)--(.309,-.707)--(.318,-.707)--(.328,-.707)--(.338,-.705)--(.348,-.704)--(.356,-.701)--(.364,-.698)--(.371,-.695)--(.376,-.691)--(.38,-.687)--(.382,-.683)--(.382,-.679)--(.381,-.675)--(.378,-.671)--(.374,-.668)--(.369,-.665);
    \draw[draw=RoyalBlue](-.116,-.778)--(-.116,-.78)--(-.112,-.785)--(-.107,-.789)--(-.101,-.793)--(-.093,-.796)--(-.085,-.798)--(-.076,-.8)--(-.066,-.8)--(-.056,-.8)--(-.046,-.799)--(-.037,-.797)--(-.028,-.794)--(-.021,-.79)--(-.014,-.786)--(-.009,-.781)--(-.006,-.776)--(-.004,-.771)--(-.004,-.766)--(-.006,-.761)--(-.009,-.756)--(-.01,-.756);
    \draw[draw=ForestGreen](.243,-.699)--(.24,-.7)--(.236,-.702)--(.232,-.705)--(.231,-.708)--(.231,-.711)--(.232,-.715)--(.236,-.718)--(.241,-.721)--(.247,-.724)--(.254,-.726)--(.263,-.727)--(.272,-.728)--(.282,-.729)--(.292,-.728)--(.302,-.727)--(.311,-.725)--(.32,-.722)--(.327,-.719)--(.334,-.715)--(.339,-.711)--(.342,-.707)--(.344,-.703)--(.344,-.698)--(.342,-.694)--(.339,-.69);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.125,-.507)--(.123,-.46)--(-.093,-.461)--(-.094,-.508)--cycle;
    \draw[draw=RoyalBlue](-.15,-.792)--(-.15,-.793)--(-.144,-.798)--(-.138,-.801)--(-.13,-.804)--(-.121,-.807)--(-.112,-.808)--(-.102,-.809)--(-.092,-.808)--(-.082,-.806)--(-.073,-.804)--(-.065,-.801)--(-.058,-.797)--(-.052,-.792)--(-.047,-.787)--(-.044,-.782)--(-.043,-.777)--(-.043,-.772)--(-.044,-.77);
    \filldraw[draw=none,fill=cyan,fill opacity=0.75](.126,-.554)--(.125,-.507)--(-.094,-.508)--(-.095,-.554)--cycle;
    \draw[draw=RoyalBlue](-.18,-.807)--(-.174,-.81)--(-.166,-.813)--(-.157,-.815)--(-.148,-.816)--(-.138,-.816)--(-.128,-.815)--(-.119,-.814)--(-.11,-.811)--(-.101,-.807)--(-.094,-.803)--(-.089,-.798)--(-.085,-.793)--(-.082,-.788)--(-.082,-.785);
    \draw[draw=RoyalBlue](.676,-.557)--(.686,-.557)--(.696,-.556)--(.705,-.555)--(.715,-.553);
    \draw[draw=RoyalBlue](-.203,-.821)--(-.193,-.822)--(-.184,-.823)--(-.174,-.823)--(-.164,-.822)--(-.155,-.82)--(-.146,-.817)--(-.138,-.813)--(-.131,-.809)--(-.126,-.804)--(-.125,-.803);
    \draw[draw=ForestGreen](.312,-.665)--(.311,-.666)--(.308,-.668)--(.307,-.671)--(.308,-.673)--(.311,-.676)--(.315,-.678)--(.321,-.681)--(.328,-.682)--(.336,-.684)--(.345,-.685)--(.354,-.685)--(.364,-.684)--(.374,-.683);
    \draw[draw=Dandelion](.517,-.517)--(.525,-.516)--(.535,-.514)--(.544,-.513)--(.554,-.511)--(.563,-.509)--(.572,-.506)--(.58,-.504)--(.587,-.502)--(.593,-.5)--(.597,-.498)--(.6,-.497)--(.601,-.495)--(.601,-.495);
    \draw[draw=RoyalBlue](-.2,-.829)--(-.19,-.826);
    \draw[draw=ForestGreen](.601,-.537)--(.61,-.535)--(.618,-.533)--(.625,-.531)--(.628,-.53);
    \end{tikzpicture}% End sketch output
    
